A Stochastic Newton-type Method for Non-smooth Optimization

We introduce a new framework for analyzing (Quasi-}Newton type methods applied to non-smooth optimization problems. The source of randomness comes from the evaluation of the (approximation) of the Hessian. We derive, using a variant of Chernoff bounds for stopping times, expectation and probability bounds for the random variable representing the number of iterations of the algorithm until approximate first order optimality conditions are validated. As an important distinction to previous results in the literature, we do not require that the estimator is unbiased or that it has finite variance. We then showcase our theoretical results in a stochastic Quasi-Newton method for X-ray free electron laser orbital tomography and in a sketched Newton method for image denoising.

==> (inline-0) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.939999999999998}, xmax={513.94}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={mean}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.01012522752214173}, ymax={0.6113293994533502}, yticklabels={{$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$}}, ytick={{0.03162277660168379,0.1,0.31622776601683794}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.21678847592681522  \\
            2.0  0.20340811711854362  \\
            3.0  0.1991086925693701  \\
            4.0  0.19928340541830758  \\
            5.0  0.18730250490818584  \\
            6.0  0.18603977661011872  \\
            7.0  0.1807504619971051  \\
            8.0  0.17451344410913708  \\
            9.0  0.1696215144347728  \\
            10.0  0.16502250515520495  \\
            11.0  0.1608138011229897  \\
            12.0  0.1541280421786671  \\
            13.0  0.14950957134686968  \\
            14.0  0.14537397863278187  \\
            15.0  0.1426860629393828  \\
            16.0  0.13711918362956618  \\
            17.0  0.13215975843856306  \\
            18.0  0.1292608898437634  \\
            19.0  0.12590594339328745  \\
            20.0  0.12368835862409207  \\
            21.0  0.1205670829965576  \\
            22.0  0.11610990950718975  \\
            23.0  0.11331699060970096  \\
            24.0  0.11114696523167478  \\
            25.0  0.10858475105868881  \\
            26.0  0.10594765935672039  \\
            27.0  0.10373164149910792  \\
            28.0  0.10153289006468703  \\
            29.0  0.09929131034444845  \\
            30.0  0.09712070848783914  \\
            31.0  0.09425899759165844  \\
            32.0  0.09260396050613211  \\
            33.0  0.09042805005822173  \\
            34.0  0.08888340718197564  \\
            35.0  0.08767054495777152  \\
            36.0  0.08636264573603435  \\
            37.0  0.08495861817651233  \\
            38.0  0.08361819766890982  \\
            39.0  0.08257830113243869  \\
            40.0  0.08113416204341417  \\
            41.0  0.07987128079423358  \\
            42.0  0.07850499506290984  \\
            43.0  0.07791462559536236  \\
            44.0  0.07654008017222189  \\
            45.0  0.07539168177410797  \\
            46.0  0.07423402502253307  \\
            47.0  0.0726820902089351  \\
            48.0  0.07258610039322051  \\
            49.0  0.07145777906816339  \\
            50.0  0.07030323191332007  \\
            51.0  0.06924470004311493  \\
            52.0  0.0681016017280259  \\
            53.0  0.06753159937774192  \\
            54.0  0.06692635169861376  \\
            55.0  0.0659842660596181  \\
            56.0  0.06550323999448232  \\
            57.0  0.0646156726931942  \\
            58.0  0.06409022932248555  \\
            59.0  0.06353455055850303  \\
            60.0  0.06272755770450884  \\
            61.0  0.06226346177285776  \\
            62.0  0.061320059527978366  \\
            63.0  0.060446142579702156  \\
            64.0  0.05958027406822945  \\
            65.0  0.05864256853342085  \\
            66.0  0.05780907683072627  \\
            67.0  0.05742141642489301  \\
            68.0  0.056804581050926416  \\
            69.0  0.05625518224551924  \\
            70.0  0.055817607505557205  \\
            71.0  0.055316778570202604  \\
            72.0  0.05482175520296616  \\
            73.0  0.0543610250444674  \\
            74.0  0.05368158817851815  \\
            75.0  0.05292613164742165  \\
            76.0  0.052560039703864435  \\
            77.0  0.052241560204828175  \\
            78.0  0.0516960895682159  \\
            79.0  0.051163033042804874  \\
            80.0  0.0507971761548633  \\
            81.0  0.050408471693921646  \\
            82.0  0.04961325161676402  \\
            83.0  0.049489388581056296  \\
            84.0  0.049162521429623414  \\
            85.0  0.048828819601585256  \\
            86.0  0.048398691771662804  \\
            87.0  0.04761097619388743  \\
            88.0  0.04729300659263399  \\
            89.0  0.04661167638917712  \\
            90.0  0.046099704809755324  \\
            91.0  0.04601820132207555  \\
            92.0  0.04570234573124274  \\
            93.0  0.045436791110075876  \\
            94.0  0.045131003941590093  \\
            95.0  0.04477751512902114  \\
            96.0  0.04433454290911609  \\
            97.0  0.04356833645622445  \\
            98.0  0.04316112097664539  \\
            99.0  0.04308723232091018  \\
            100.0  0.04263511285258505  \\
            101.0  0.04245752959416316  \\
            102.0  0.041733045406982416  \\
            103.0  0.04138419848520139  \\
            104.0  0.041008811137792436  \\
            105.0  0.04074830221249576  \\
            106.0  0.0407115452652416  \\
            107.0  0.04030971292395479  \\
            108.0  0.04016668694479665  \\
            109.0  0.03978917807986245  \\
            110.0  0.039550822199919414  \\
            111.0  0.03933816468861434  \\
            112.0  0.03900015253601328  \\
            113.0  0.03874594276848669  \\
            114.0  0.03833717103308297  \\
            115.0  0.03799948148626518  \\
            116.0  0.03765917843744019  \\
            117.0  0.03755924407844378  \\
            118.0  0.03724559924403172  \\
            119.0  0.03716391003360605  \\
            120.0  0.03691786854396  \\
            121.0  0.03668950701201493  \\
            122.0  0.03645935647345212  \\
            123.0  0.036184787473045724  \\
            124.0  0.035974034757152835  \\
            125.0  0.03577943336894807  \\
            126.0  0.03561811440821424  \\
            127.0  0.03542040708494272  \\
            128.0  0.035068845025807885  \\
            129.0  0.035010789473140735  \\
            130.0  0.03473874236861311  \\
            131.0  0.0346044390576402  \\
            132.0  0.03440271847241728  \\
            133.0  0.03431790210794093  \\
            134.0  0.03395224383222538  \\
            135.0  0.03371683152876432  \\
            136.0  0.033409419443951996  \\
            137.0  0.033122977778920176  \\
            138.0  0.032983968219140396  \\
            139.0  0.03269232892055966  \\
            140.0  0.03247957444242451  \\
            141.0  0.032358481954802606  \\
            142.0  0.03242419224814315  \\
            143.0  0.03193345201195029  \\
            144.0  0.031849585796731396  \\
            145.0  0.03157529178023215  \\
            146.0  0.03131262710955328  \\
            147.0  0.03112567478651356  \\
            148.0  0.031056577420345146  \\
            149.0  0.0309471772263204  \\
            150.0  0.0306917642172546  \\
            151.0  0.03056012785293435  \\
            152.0  0.030383597080240524  \\
            153.0  0.030036608954779893  \\
            154.0  0.029992737177548162  \\
            155.0  0.029787181131150947  \\
            156.0  0.029670629139940133  \\
            157.0  0.029606554331263135  \\
            158.0  0.029636853097777062  \\
            159.0  0.02943260009184763  \\
            160.0  0.029261887285804932  \\
            161.0  0.029175079770431933  \\
            162.0  0.029028453461060647  \\
            163.0  0.028997016851773534  \\
            164.0  0.028998727626136988  \\
            165.0  0.028913130948312604  \\
            166.0  0.028664773120947343  \\
            167.0  0.028657968861091485  \\
            168.0  0.028504658022554176  \\
            169.0  0.02850429901406076  \\
            170.0  0.028490673753879314  \\
            171.0  0.02849053989218963  \\
            172.0  0.02831380316475353  \\
            173.0  0.028152814690017076  \\
            174.0  0.02803541042168186  \\
            175.0  0.027817431003806056  \\
            176.0  0.02779193318895661  \\
            177.0  0.02764783566235792  \\
            178.0  0.0274511873988936  \\
            179.0  0.02741323275657305  \\
            180.0  0.027335446851506167  \\
            181.0  0.027189776723160766  \\
            182.0  0.027107471587029287  \\
            183.0  0.02715918116844918  \\
            184.0  0.026945043646090367  \\
            185.0  0.026790979226353432  \\
            186.0  0.026533323155157943  \\
            187.0  0.026319928931850617  \\
            188.0  0.02610455273425564  \\
            189.0  0.025967043172676323  \\
            190.0  0.025854159941891247  \\
            191.0  0.025809210884947323  \\
            192.0  0.02584154600296936  \\
            193.0  0.025766906661858033  \\
            194.0  0.02567214460274848  \\
            195.0  0.02555942606143063  \\
            196.0  0.025479766714049366  \\
            197.0  0.02537087798189544  \\
            198.0  0.025240090411818704  \\
            199.0  0.025075941720648042  \\
            200.0  0.024976980202089008  \\
            201.0  0.024825315957112525  \\
            202.0  0.024723797258489843  \\
            203.0  0.024705979255552665  \\
            204.0  0.024532918656190325  \\
            205.0  0.024393996713756094  \\
            206.0  0.02442899247191253  \\
            207.0  0.02438111837037347  \\
            208.0  0.0242227898936503  \\
            209.0  0.024187370490066  \\
            210.0  0.02409168188622171  \\
            211.0  0.024000282711985226  \\
            212.0  0.023829889606629684  \\
            213.0  0.023733099701740083  \\
            214.0  0.023776435196661495  \\
            215.0  0.02376634598819132  \\
            216.0  0.023710553685106505  \\
            217.0  0.023616982486049695  \\
            218.0  0.023577907112083116  \\
            219.0  0.023521106059771264  \\
            220.0  0.023337445104147043  \\
            221.0  0.023231902201735245  \\
            222.0  0.023222740731699082  \\
            223.0  0.023170539059000444  \\
            224.0  0.023131611507827502  \\
            225.0  0.023080652696636082  \\
            226.0  0.022934896993762676  \\
            227.0  0.022865874064700514  \\
            228.0  0.022791090822580202  \\
            229.0  0.022569172554406627  \\
            230.0  0.022487936713177746  \\
            231.0  0.02244918689840315  \\
            232.0  0.022477771481016505  \\
            233.0  0.022481052955269757  \\
            234.0  0.022319981200695393  \\
            235.0  0.022255227938296807  \\
            236.0  0.022022201554656735  \\
            237.0  0.02193442580578928  \\
            238.0  0.02186409699438535  \\
            239.0  0.021830646022645075  \\
            240.0  0.021683754997177018  \\
            241.0  0.0215844948460715  \\
            242.0  0.02153670813541932  \\
            243.0  0.021455365825979733  \\
            244.0  0.021440912626705996  \\
            245.0  0.02144288449433445  \\
            246.0  0.02142337223029585  \\
            247.0  0.021313802149850295  \\
            248.0  0.021357447758633144  \\
            249.0  0.02123998907433648  \\
            250.0  0.021230355720961828  \\
            251.0  0.021100495394838218  \\
            252.0  0.02105928948065969  \\
            253.0  0.021027198751673252  \\
            254.0  0.020909346985033408  \\
            255.0  0.020882952583270536  \\
            256.0  0.020837209842475092  \\
            257.0  0.020786763379635233  \\
            258.0  0.020678247588849834  \\
            259.0  0.020598007077865275  \\
            260.0  0.020514000658423365  \\
            261.0  0.02042726922590767  \\
            262.0  0.020248890417417204  \\
            263.0  0.020178662457561797  \\
            264.0  0.020077582557674892  \\
            265.0  0.020000906865063037  \\
            266.0  0.019915292108453175  \\
            267.0  0.019940314230254993  \\
            268.0  0.01983716668712539  \\
            269.0  0.019747824205308392  \\
            270.0  0.019801162816397915  \\
            271.0  0.019767675804882933  \\
            272.0  0.01968892981793054  \\
            273.0  0.01960002323630149  \\
            274.0  0.019504770478275753  \\
            275.0  0.019505713076857254  \\
            276.0  0.01949933895180507  \\
            277.0  0.01947680533370509  \\
            278.0  0.019440463483144974  \\
            279.0  0.019401848591442058  \\
            280.0  0.019357751308261617  \\
            281.0  0.01927258754240434  \\
            282.0  0.01912990326871654  \\
            283.0  0.019075999014934834  \\
            284.0  0.019019502164621473  \\
            285.0  0.018969204416200095  \\
            286.0  0.018922463217337017  \\
            287.0  0.018835629020046665  \\
            288.0  0.01877270732163278  \\
            289.0  0.018660316723858636  \\
            290.0  0.018595703169348984  \\
            291.0  0.01856480153811824  \\
            292.0  0.0185474470853683  \\
            293.0  0.018527650630015685  \\
            294.0  0.018478518104000103  \\
            295.0  0.018451899742118808  \\
            296.0  0.01841173949985204  \\
            297.0  0.01836660080556796  \\
            298.0  0.018366413798146755  \\
            299.0  0.01828141617079241  \\
            300.0  0.018225457778874608  \\
            301.0  0.018105537668105628  \\
            302.0  0.017957034842598172  \\
            303.0  0.0179648951970428  \\
            304.0  0.017871061233767763  \\
            305.0  0.017832409261746795  \\
            306.0  0.017774591862750145  \\
            307.0  0.017704369451450184  \\
            308.0  0.01764796577878327  \\
            309.0  0.017555534955752038  \\
            310.0  0.017497175533166532  \\
            311.0  0.01743499177566789  \\
            312.0  0.017403271661857914  \\
            313.0  0.017280173835743148  \\
            314.0  0.017235577322118768  \\
            315.0  0.017170754659785726  \\
            316.0  0.01724086054993043  \\
            317.0  0.017208670853330634  \\
            318.0  0.01723770505695248  \\
            319.0  0.017192674033857953  \\
            320.0  0.01714838686276575  \\
            321.0  0.017096441106481612  \\
            322.0  0.01705142828233014  \\
            323.0  0.017002361508512347  \\
            324.0  0.016914339419479053  \\
            325.0  0.01693461319261189  \\
            326.0  0.016898584864672977  \\
            327.0  0.016840672101789356  \\
            328.0  0.0168170876918627  \\
            329.0  0.016793596574633137  \\
            330.0  0.016777780809455047  \\
            331.0  0.016753488446192864  \\
            332.0  0.016687939758830785  \\
            333.0  0.01659350769197862  \\
            334.0  0.0165589250907935  \\
            335.0  0.016466077016324826  \\
            336.0  0.01648793776735692  \\
            337.0  0.016419399939804  \\
            338.0  0.01637070880590921  \\
            339.0  0.016322148759434784  \\
            340.0  0.016296556278002746  \\
            341.0  0.016264062028097784  \\
            342.0  0.01623238145787365  \\
            343.0  0.01619291156467353  \\
            344.0  0.01618019996006106  \\
            345.0  0.01619934355702215  \\
            346.0  0.016203985215388433  \\
            347.0  0.016141740521659596  \\
            348.0  0.016147288463666427  \\
            349.0  0.016123324588866648  \\
            350.0  0.016055558450723824  \\
            351.0  0.015964003043376924  \\
            352.0  0.015914340531154744  \\
            353.0  0.01586906935494068  \\
            354.0  0.01581310817286882  \\
            355.0  0.01579909715462204  \\
            356.0  0.015789558827651422  \\
            357.0  0.0157470519273438  \\
            358.0  0.015699681612625586  \\
            359.0  0.015623968929912276  \\
            360.0  0.015628980701611977  \\
            361.0  0.015580365628819521  \\
            362.0  0.015540135717682936  \\
            363.0  0.015495648864219771  \\
            364.0  0.01551941267796654  \\
            365.0  0.015445243254696017  \\
            366.0  0.015415900227500296  \\
            367.0  0.015349778057811684  \\
            368.0  0.015331822655810817  \\
            369.0  0.015319520835071486  \\
            370.0  0.015289612313777281  \\
            371.0  0.015254298637951155  \\
            372.0  0.015210807715521059  \\
            373.0  0.01521141651087728  \\
            374.0  0.015216441684306215  \\
            375.0  0.015184754460828422  \\
            376.0  0.015110702354345645  \\
            377.0  0.015097753024479146  \\
            378.0  0.015077721469886236  \\
            379.0  0.015061258253881491  \\
            380.0  0.01503788504484576  \\
            381.0  0.015051657740937377  \\
            382.0  0.015010303136382781  \\
            383.0  0.01491160139714181  \\
            384.0  0.014927750353858453  \\
            385.0  0.014815949252805358  \\
            386.0  0.014777274360196881  \\
            387.0  0.014732958937296538  \\
            388.0  0.014721711296661874  \\
            389.0  0.014673022285624863  \\
            390.0  0.01461733171158933  \\
            391.0  0.014569995993404196  \\
            392.0  0.01456879281617837  \\
            393.0  0.014498122028218043  \\
            394.0  0.014505868143281381  \\
            395.0  0.01448869976687762  \\
            396.0  0.014456316172576747  \\
            397.0  0.01441324275326709  \\
            398.0  0.014347849840701945  \\
            399.0  0.014277131071703336  \\
            400.0  0.014251870764383744  \\
            401.0  0.014271848233333414  \\
            402.0  0.014213472653700092  \\
            403.0  0.014141192579321478  \\
            404.0  0.01411290948936327  \\
            405.0  0.014109681530628925  \\
            406.0  0.014089981539976116  \\
            407.0  0.014041047236389477  \\
            408.0  0.013979412504868253  \\
            409.0  0.013924074940104838  \\
            410.0  0.013909822288459371  \\
            411.0  0.013869833993575005  \\
            412.0  0.01386077247053735  \\
            413.0  0.013832756096453961  \\
            414.0  0.013797291806434658  \\
            415.0  0.013743008382095039  \\
            416.0  0.013659060426386345  \\
            417.0  0.013628694235422316  \\
            418.0  0.013615659128841613  \\
            419.0  0.013642872573703939  \\
            420.0  0.013629599412138375  \\
            421.0  0.013578818241769494  \\
            422.0  0.01352534861214942  \\
            423.0  0.013542268160133113  \\
            424.0  0.013503288281576068  \\
            425.0  0.013471813346887672  \\
            426.0  0.013494734863400347  \\
            427.0  0.013519338532289956  \\
            428.0  0.013476033152258022  \\
            429.0  0.01347925469593302  \\
            430.0  0.013432652012331299  \\
            431.0  0.013379972227963525  \\
            432.0  0.013399838869212845  \\
            433.0  0.013345667756267275  \\
            434.0  0.01331875234283557  \\
            435.0  0.013299231742581047  \\
            436.0  0.013249163383551197  \\
            437.0  0.013257600332690227  \\
            438.0  0.013273662226574385  \\
            439.0  0.013242445526868271  \\
            440.0  0.013189554681226024  \\
            441.0  0.013178173743388404  \\
            442.0  0.013149926619038136  \\
            443.0  0.013168495076857287  \\
            444.0  0.013109248021125558  \\
            445.0  0.013043905916013183  \\
            446.0  0.013028474252898416  \\
            447.0  0.013019136279465843  \\
            448.0  0.013039010785217124  \\
            449.0  0.01299000590141596  \\
            450.0  0.01295679068880785  \\
            451.0  0.012899326758125754  \\
            452.0  0.012924072043928855  \\
            453.0  0.012921743915095171  \\
            454.0  0.01286953151060569  \\
            455.0  0.012883174610202164  \\
            456.0  0.012822145642853102  \\
            457.0  0.012799056102230652  \\
            458.0  0.012768935684294122  \\
            459.0  0.012804264242518525  \\
            460.0  0.012829631847166451  \\
            461.0  0.012780827152587031  \\
            462.0  0.012728581496887  \\
            463.0  0.012727411767398182  \\
            464.0  0.012716748789371278  \\
            465.0  0.012710161490619128  \\
            466.0  0.012707643715008713  \\
            467.0  0.012683504414939577  \\
            468.0  0.012653397522200344  \\
            469.0  0.012652279978064545  \\
            470.0  0.01265736075093792  \\
            471.0  0.012613009517451155  \\
            472.0  0.012610607126933607  \\
            473.0  0.012593606092172515  \\
            474.0  0.012574117173976008  \\
            475.0  0.01255977253572699  \\
            476.0  0.012572299934889463  \\
            477.0  0.012564006393287959  \\
            478.0  0.012564258561741344  \\
            479.0  0.01254172716384936  \\
            480.0  0.012522106216295714  \\
            481.0  0.012468935613758609  \\
            482.0  0.012425416913894816  \\
            483.0  0.012410721025726676  \\
            484.0  0.012418773733466395  \\
            485.0  0.012375454886937162  \\
            486.0  0.012315255706040673  \\
            487.0  0.012294520870734902  \\
            488.0  0.012296463610287196  \\
            489.0  0.012280613270332785  \\
            490.0  0.01229938336575759  \\
            491.0  0.012273120838767488  \\
            492.0  0.012236507477093532  \\
            493.0  0.01221600248173666  \\
            494.0  0.012191117624467068  \\
            495.0  0.012203552730274809  \\
            496.0  0.012170950721336296  \\
            497.0  0.012141401906092761  \\
            498.0  0.012096158408672723  \\
            499.0  0.012085099783563936  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.3537463684573717  \\
            2.0  0.5443438077667776  \\
            3.0  0.4561186720593853  \\
            4.0  0.36296120292917816  \\
            5.0  0.3145681822230621  \\
            6.0  0.24908616173075204  \\
            7.0  0.2583860189779205  \\
            8.0  0.22528030906091573  \\
            9.0  0.21564715465212458  \\
            10.0  0.19854077763316183  \\
            11.0  0.18182681416812246  \\
            12.0  0.16998316637752614  \\
            13.0  0.16949707560624894  \\
            14.0  0.15814904016685963  \\
            15.0  0.14983068315712963  \\
            16.0  0.1410957428360687  \\
            17.0  0.13341252733558823  \\
            18.0  0.12629259277110616  \\
            19.0  0.12290009823333048  \\
            20.0  0.11645124892399777  \\
            21.0  0.11319813758005672  \\
            22.0  0.10706581183951833  \\
            23.0  0.10652631901430648  \\
            24.0  0.1014628859936728  \\
            25.0  0.09542990217016577  \\
            26.0  0.10160549081585762  \\
            27.0  0.09777993651843403  \\
            28.0  0.09562002423881155  \\
            29.0  0.09251750423804399  \\
            30.0  0.08310368539245641  \\
            31.0  0.08550773675296759  \\
            32.0  0.08037960061054514  \\
            33.0  0.07768767389223241  \\
            34.0  0.07718488993809726  \\
            35.0  0.07498407785315954  \\
            36.0  0.0739146583415192  \\
            37.0  0.07206411210782175  \\
            38.0  0.07145278285864905  \\
            39.0  0.07042350883648259  \\
            40.0  0.06960066187164331  \\
            41.0  0.06803556201360744  \\
            42.0  0.06552871859206814  \\
            43.0  0.06407244931455222  \\
            44.0  0.0627844553080335  \\
            45.0  0.06606536559151706  \\
            46.0  0.06681183039718776  \\
            47.0  0.06537336753553243  \\
            48.0  0.06553483657870121  \\
            49.0  0.064256867164691  \\
            50.0  0.06392688631551771  \\
            51.0  0.06440607351505678  \\
            52.0  0.06156023311151344  \\
            53.0  0.06006241535974542  \\
            54.0  0.059177244896693695  \\
            55.0  0.061053058673661266  \\
            56.0  0.060169348253803816  \\
            57.0  0.059061269862343564  \\
            58.0  0.05827544847754244  \\
            59.0  0.05733807524372049  \\
            60.0  0.05631332207032695  \\
            61.0  0.055128660438341005  \\
            62.0  0.05482294696324405  \\
            63.0  0.054072587331661905  \\
            64.0  0.053690919809981655  \\
            65.0  0.0535866974693568  \\
            66.0  0.0497636679608231  \\
            67.0  0.05275514771146927  \\
            68.0  0.051973756930444884  \\
            69.0  0.05201287075448666  \\
            70.0  0.05118208228085748  \\
            71.0  0.05083933180215569  \\
            72.0  0.04939561759775559  \\
            73.0  0.04754477596264066  \\
            74.0  0.046902331596608116  \\
            75.0  0.0474834338109954  \\
            76.0  0.04686837660140459  \\
            77.0  0.04581465970450148  \\
            78.0  0.04582081284678364  \\
            79.0  0.04528031759483389  \\
            80.0  0.045083908433101345  \\
            81.0  0.04673755959183294  \\
            82.0  0.04580009965723898  \\
            83.0  0.044537796496094455  \\
            84.0  0.04359556638234426  \\
            85.0  0.043562291910388  \\
            86.0  0.04414550976417711  \\
            87.0  0.04413971977527846  \\
            88.0  0.043660887615163166  \\
            89.0  0.043486810219000714  \\
            90.0  0.04452193663579986  \\
            91.0  0.046120151073924795  \\
            92.0  0.05281806234267172  \\
            93.0  0.05094680738766458  \\
            94.0  0.04951663234114925  \\
            95.0  0.047301576322967144  \\
            96.0  0.04686564532539113  \\
            97.0  0.046752284700928244  \\
            98.0  0.04485069707589939  \\
            99.0  0.04439070223000981  \\
            100.0  0.044143609479415855  \\
            101.0  0.0436276713764742  \\
            102.0  0.04411576121510261  \\
            103.0  0.04368920404347593  \\
            104.0  0.043581526272144816  \\
            105.0  0.04176129568644437  \\
            106.0  0.041340516129388515  \\
            107.0  0.04232771279575905  \\
            108.0  0.04185436101799533  \\
            109.0  0.041597282520231336  \\
            110.0  0.04115708265048489  \\
            111.0  0.041063857573215935  \\
            112.0  0.040768266785662796  \\
            113.0  0.04043306248727245  \\
            114.0  0.0404360413317591  \\
            115.0  0.03927673711331603  \\
            116.0  0.03834310956292125  \\
            117.0  0.038067117730994623  \\
            118.0  0.0377815314855753  \\
            119.0  0.03702224959770412  \\
            120.0  0.03679023547939996  \\
            121.0  0.0375774258440802  \\
            122.0  0.03754554556502794  \\
            123.0  0.03721525327276934  \\
            124.0  0.037205877548417664  \\
            125.0  0.03716994423627957  \\
            126.0  0.03780544199448771  \\
            127.0  0.03789975623024001  \\
            128.0  0.03790493122012672  \\
            129.0  0.03747814876967306  \\
            130.0  0.037612339409994096  \\
            131.0  0.03729193543413277  \\
            132.0  0.036114809892605786  \\
            133.0  0.0363164701994517  \\
            134.0  0.035977677583801215  \\
            135.0  0.03576227696997791  \\
            136.0  0.036000281038118816  \\
            137.0  0.035324664750573574  \\
            138.0  0.03476375353028087  \\
            139.0  0.03451825444072002  \\
            140.0  0.034718306150949826  \\
            141.0  0.03439687397007799  \\
            142.0  0.03519324644019102  \\
            143.0  0.0351675276875446  \\
            144.0  0.03511872039302571  \\
            145.0  0.034778097254126485  \\
            146.0  0.03457563210057367  \\
            147.0  0.034561191996086836  \\
            148.0  0.03410035291508872  \\
            149.0  0.034124533578047074  \\
            150.0  0.03426947624965852  \\
            151.0  0.03414023454820029  \\
            152.0  0.0338244843612285  \\
            153.0  0.03356333843384474  \\
            154.0  0.03333493443874506  \\
            155.0  0.03311659849249685  \\
            156.0  0.03301583808381022  \\
            157.0  0.03276436044886888  \\
            158.0  0.03271812968644804  \\
            159.0  0.03231742214733519  \\
            160.0  0.032100054453068586  \\
            161.0  0.03230543478116762  \\
            162.0  0.03172303240122305  \\
            163.0  0.03210647284937977  \\
            164.0  0.0321118183340954  \\
            165.0  0.03212192149414549  \\
            166.0  0.03180850755252793  \\
            167.0  0.03160774371228254  \\
            168.0  0.03211765924265931  \\
            169.0  0.031825329986408225  \\
            170.0  0.03216329102133242  \\
            171.0  0.031767280345482374  \\
            172.0  0.03196101285904214  \\
            173.0  0.031702851108705785  \\
            174.0  0.031512986403785054  \\
            175.0  0.031336719844498054  \\
            176.0  0.031089546892237144  \\
            177.0  0.030784894751370615  \\
            178.0  0.030451580263103375  \\
            179.0  0.03043095967049513  \\
            180.0  0.029680607025636668  \\
            181.0  0.030298030103129776  \\
            182.0  0.030080505151007263  \\
            183.0  0.02988477913563628  \\
            184.0  0.029711333449191687  \\
            185.0  0.02920731207470193  \\
            186.0  0.029033358658298366  \\
            187.0  0.02874451132572495  \\
            188.0  0.028634717320003774  \\
            189.0  0.028535250866851384  \\
            190.0  0.028386326410773603  \\
            191.0  0.02815498927023071  \\
            192.0  0.02805880653765135  \\
            193.0  0.027881474890907268  \\
            194.0  0.027757715045819035  \\
            195.0  0.02754075542682699  \\
            196.0  0.028340151984713294  \\
            197.0  0.029094035147200832  \\
            198.0  0.02901000618266084  \\
            199.0  0.027907769927206682  \\
            200.0  0.027873333169322032  \\
            201.0  0.027367145942126542  \\
            202.0  0.02722780443462599  \\
            203.0  0.027156454018432884  \\
            204.0  0.027152950366323363  \\
            205.0  0.027292976493353837  \\
            206.0  0.027107519303552957  \\
            207.0  0.027147042986730038  \\
            208.0  0.027016610466027963  \\
            209.0  0.026868834786611038  \\
            210.0  0.026672795340881544  \\
            211.0  0.026533434474118833  \\
            212.0  0.025907248269525535  \\
            213.0  0.02549894519912157  \\
            214.0  0.02535985238181052  \\
            215.0  0.025943227784768676  \\
            216.0  0.024891696092729315  \\
            217.0  0.024658887743019466  \\
            218.0  0.02494914814128812  \\
            219.0  0.024594706045760886  \\
            220.0  0.02464377483784523  \\
            221.0  0.02477577998151591  \\
            222.0  0.024652928438204044  \\
            223.0  0.02453449176975793  \\
            224.0  0.024420574900520756  \\
            225.0  0.024307955939306826  \\
            226.0  0.024176108971169487  \\
            227.0  0.0240108129894338  \\
            228.0  0.023986603014237617  \\
            229.0  0.023907970266248784  \\
            230.0  0.023811599201215432  \\
            231.0  0.02357377594214507  \\
            232.0  0.023355678758155085  \\
            233.0  0.023574952339850273  \\
            234.0  0.023973852426986707  \\
            235.0  0.02473859793718221  \\
            236.0  0.024403440243519488  \\
            237.0  0.023895510176012238  \\
            238.0  0.023829863405192143  \\
            239.0  0.02379152247924727  \\
            240.0  0.023669125859789676  \\
            241.0  0.02332913658549043  \\
            242.0  0.02253670777087167  \\
            243.0  0.02260262941791156  \\
            244.0  0.02251016296410358  \\
            245.0  0.022403284762984723  \\
            246.0  0.022731537286657208  \\
            247.0  0.022243834678157715  \\
            248.0  0.022422264784779128  \\
            249.0  0.022679892960674842  \\
            250.0  0.022610144927306022  \\
            251.0  0.022278137250938284  \\
            252.0  0.022318312124243577  \\
            253.0  0.02211468513628825  \\
            254.0  0.021996380310668466  \\
            255.0  0.022282945675704102  \\
            256.0  0.021661025443098066  \\
            257.0  0.02158469842921097  \\
            258.0  0.02121260012077687  \\
            259.0  0.020983959572383533  \\
            260.0  0.021212223028709214  \\
            261.0  0.02107575298367633  \\
            262.0  0.020874718492197384  \\
            263.0  0.0207784619808681  \\
            264.0  0.02069703768728527  \\
            265.0  0.0206113459270748  \\
            266.0  0.02066524269586493  \\
            267.0  0.020460025701563998  \\
            268.0  0.02037102395345531  \\
            269.0  0.020505385217042506  \\
            270.0  0.020329630792205795  \\
            271.0  0.019919902571584557  \\
            272.0  0.01983219243711266  \\
            273.0  0.019930524690711878  \\
            274.0  0.0198833661922493  \\
            275.0  0.019838303442890257  \\
            276.0  0.01953559463439621  \\
            277.0  0.01954821033809444  \\
            278.0  0.01947389686989449  \\
            279.0  0.019754480354432905  \\
            280.0  0.01967053811075211  \\
            281.0  0.019765419324377136  \\
            282.0  0.019491518708362812  \\
            283.0  0.019443788715369694  \\
            284.0  0.01937056645211728  \\
            285.0  0.019318980538236375  \\
            286.0  0.019706402053230643  \\
            287.0  0.01991139039466135  \\
            288.0  0.019889677972235318  \\
            289.0  0.019725187905362682  \\
            290.0  0.019734658901773287  \\
            291.0  0.01974139862270306  \\
            292.0  0.019612507721645352  \\
            293.0  0.01932262454579392  \\
            294.0  0.019047841790656758  \\
            295.0  0.018867966529161888  \\
            296.0  0.0187262308715627  \\
            297.0  0.018333010302494516  \\
            298.0  0.01864504335318268  \\
            299.0  0.018724249218819496  \\
            300.0  0.01848516817319991  \\
            301.0  0.018414510692644222  \\
            302.0  0.018382124187591397  \\
            303.0  0.018318672688745298  \\
            304.0  0.018239116988095442  \\
            305.0  0.018312323546479718  \\
            306.0  0.01790726619625232  \\
            307.0  0.018297018660559168  \\
            308.0  0.01829942129272599  \\
            309.0  0.017819869771234367  \\
            310.0  0.017976295164774465  \\
            311.0  0.017909792610944966  \\
            312.0  0.017845258339633137  \\
            313.0  0.01767054894922911  \\
            314.0  0.01761665801986631  \\
            315.0  0.017645733835949275  \\
            316.0  0.017593447128230244  \\
            317.0  0.017809303021036362  \\
            318.0  0.017788431308002964  \\
            319.0  0.017739825639523813  \\
            320.0  0.01804133553593534  \\
            321.0  0.017986751293740666  \\
            322.0  0.017872429493628536  \\
            323.0  0.017744556903524764  \\
            324.0  0.017506933297774203  \\
            325.0  0.017437690172082694  \\
            326.0  0.017052680094017746  \\
            327.0  0.0174091202483032  \\
            328.0  0.017472066878423495  \\
            329.0  0.017392331205486805  \\
            330.0  0.017187837649296735  \\
            331.0  0.017337979757432124  \\
            332.0  0.01703260040445186  \\
            333.0  0.016818937198330372  \\
            334.0  0.0168717297338055  \\
            335.0  0.01679537555917148  \\
            336.0  0.016735925138080875  \\
            337.0  0.016749522411995246  \\
            338.0  0.016697731276921018  \\
            339.0  0.016573523285177142  \\
            340.0  0.016590085142725964  \\
            341.0  0.01651741297497166  \\
            342.0  0.016451486652855805  \\
            343.0  0.01659033531473514  \\
            344.0  0.01642178564776485  \\
            345.0  0.016264186819389733  \\
            346.0  0.016215335774635138  \\
            347.0  0.016218265724330095  \\
            348.0  0.01622761006779438  \\
            349.0  0.01609103942208387  \\
            350.0  0.01604058575859986  \\
            351.0  0.015994001827574753  \\
            352.0  0.01596744120277229  \\
            353.0  0.01647065992848448  \\
            354.0  0.01619190144614199  \\
            355.0  0.01607054770454447  \\
            356.0  0.01603534758135252  \\
            357.0  0.01599154207258875  \\
            358.0  0.01565236867828327  \\
            359.0  0.015607004442708695  \\
            360.0  0.01556248043303078  \\
            361.0  0.015649565444569868  \\
            362.0  0.01565142016893274  \\
            363.0  0.015402418939410868  \\
            364.0  0.015577997933830974  \\
            365.0  0.015623042798069623  \\
            366.0  0.015314865125090244  \\
            367.0  0.015214930863387035  \\
            368.0  0.015434207358870718  \\
            369.0  0.015358923053285907  \\
            370.0  0.015390195110115485  \\
            371.0  0.015294425149990286  \\
            372.0  0.015368565244512512  \\
            373.0  0.015195307617524533  \\
            374.0  0.015238782097419154  \\
            375.0  0.015137737232552842  \\
            376.0  0.015091581884213915  \\
            377.0  0.015059426501273877  \\
            378.0  0.015023541346663416  \\
            379.0  0.015062761606373215  \\
            380.0  0.015024039467265925  \\
            381.0  0.014871965575077395  \\
            382.0  0.01503392679405374  \\
            383.0  0.014914197947069524  \\
            384.0  0.01488305584341303  \\
            385.0  0.014848812099487635  \\
            386.0  0.014816851802399658  \\
            387.0  0.014781431328632761  \\
            388.0  0.014744016816756933  \\
            389.0  0.014704797453880496  \\
            390.0  0.01469997577648665  \\
            391.0  0.01449661321757765  \\
            392.0  0.014621603282832825  \\
            393.0  0.01421059335492829  \\
            394.0  0.014195209401661713  \\
            395.0  0.014479040717806022  \\
            396.0  0.01472226655885907  \\
            397.0  0.014332253333456517  \\
            398.0  0.01439259995668121  \\
            399.0  0.014262214809862407  \\
            400.0  0.014297547981489049  \\
            401.0  0.01415322551551839  \\
            402.0  0.014400466855635391  \\
            403.0  0.014136548938441249  \\
            404.0  0.014047768521423509  \\
            405.0  0.014006966084588093  \\
            406.0  0.014086877666462641  \\
            407.0  0.013947496156744739  \\
            408.0  0.013980294419315335  \\
            409.0  0.013812721636906751  \\
            410.0  0.013806938731109393  \\
            411.0  0.013777321789888015  \\
            412.0  0.01374058100816741  \\
            413.0  0.01367242638669043  \\
            414.0  0.013614783894116226  \\
            415.0  0.013536297065887853  \\
            416.0  0.013553035901541869  \\
            417.0  0.013487089079124203  \\
            418.0  0.013458382809403681  \\
            419.0  0.015113105359298216  \\
            420.0  0.013669882384053318  \\
            421.0  0.013592535855450658  \\
            422.0  0.013648540769358017  \\
            423.0  0.013059787900720458  \\
            424.0  0.013014545052804858  \\
            425.0  0.013062110785467403  \\
            426.0  0.012907884222680582  \\
            427.0  0.012875869563307888  \\
            428.0  0.012846284477795893  \\
            429.0  0.013149290527221923  \\
            430.0  0.013091311543275422  \\
            431.0  0.013115985092500126  \\
            432.0  0.013085552347402595  \\
            433.0  0.013059217202236403  \\
            434.0  0.01302916837512377  \\
            435.0  0.01299619625699774  \\
            436.0  0.012963228577690031  \\
            437.0  0.013052417222273708  \\
            438.0  0.013021073603800781  \\
            439.0  0.01311457765810123  \\
            440.0  0.013073327115969405  \\
            441.0  0.012996342271982065  \\
            442.0  0.013080763961016475  \\
            443.0  0.013106763505506722  \\
            444.0  0.013228733763623718  \\
            445.0  0.01325063313399727  \\
            446.0  0.013167741140835097  \\
            447.0  0.013078884473670241  \\
            448.0  0.013185457687983971  \\
            449.0  0.012521449939276319  \\
            450.0  0.012294767232230892  \\
            451.0  0.012390749979163434  \\
            452.0  0.012907803270353516  \\
            453.0  0.012874075851183534  \\
            454.0  0.012863316679117899  \\
            455.0  0.01275955588272448  \\
            456.0  0.012665236196040933  \\
            457.0  0.012638535285158809  \\
            458.0  0.012946515632404787  \\
            459.0  0.012919265827294971  \\
            460.0  0.012887847668188934  \\
            461.0  0.01256832321326113  \\
            462.0  0.01272953565313691  \\
            463.0  0.012719234661077591  \\
            464.0  0.01269676295666922  \\
            465.0  0.012676390613380833  \\
            466.0  0.01260485622789652  \\
            467.0  0.012585706434888065  \\
            468.0  0.012604604342365983  \\
            469.0  0.012472372050322651  \\
            470.0  0.012376822127668153  \\
            471.0  0.012367132613657331  \\
            472.0  0.012342129668498878  \\
            473.0  0.012073572339240843  \\
            474.0  0.012540767088644026  \\
            475.0  0.012394245258950384  \\
            476.0  0.012365227854825392  \\
            477.0  0.01237263093597495  \\
            478.0  0.012306340081571084  \\
            479.0  0.012328527989635532  \\
            480.0  0.012181838368482887  \\
            481.0  0.012108387798094741  \\
            482.0  0.012030780051451452  \\
            483.0  0.012010805282910772  \\
            484.0  0.01195124783633467  \\
            485.0  0.011830382534954918  \\
            486.0  0.011949096645731294  \\
            487.0  0.012014378420728085  \\
            488.0  0.011540200635620607  \\
            489.0  0.011502188995009878  \\
            490.0  0.011473336563507868  \\
            491.0  0.011519871819588008  \\
            492.0  0.011624985113103552  \\
            493.0  0.011537839687980648  \\
            494.0  0.01153597211874314  \\
            495.0  0.011516806303021779  \\
            496.0  0.011498762853167732  \\
            497.0  0.011444311738374763  \\
            498.0  0.011394768481266023  \\
            499.0  0.01137121277420952  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.2mm}, yshift={-1.0mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.910000000000025}, xmax={512.9100000000001}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={variance}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000769978753640975}, ymax={0.7077598027661055}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick={{0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0009340040413463105  \\
            2.0  0.001966253568915534  \\
            3.0  0.002444897204310695  \\
            4.0  0.003746786375896434  \\
            5.0  0.0043362317223772096  \\
            6.0  0.004354726358172731  \\
            7.0  0.004735672480144108  \\
            8.0  0.005040040365613386  \\
            9.0  0.0051443277760646715  \\
            10.0  0.005294849378109631  \\
            11.0  0.006442082747249254  \\
            12.0  0.006584286109596972  \\
            13.0  0.006488931671025183  \\
            14.0  0.006279664889185493  \\
            15.0  0.006539001326435399  \\
            16.0  0.006994372395594528  \\
            17.0  0.006947091821405377  \\
            18.0  0.00714237114731597  \\
            19.0  0.007065247896331428  \\
            20.0  0.007094773738856305  \\
            21.0  0.0077258881543712955  \\
            22.0  0.007683659930452589  \\
            23.0  0.007627232745468813  \\
            24.0  0.007651932221037147  \\
            25.0  0.007606972923898971  \\
            26.0  0.007492493017320833  \\
            27.0  0.00740000488537855  \\
            28.0  0.007446435146406779  \\
            29.0  0.007446841110988195  \\
            30.0  0.00760747645620167  \\
            31.0  0.007503748077781805  \\
            32.0  0.007728190895032839  \\
            33.0  0.007707218781994884  \\
            34.0  0.007765612839619856  \\
            35.0  0.007736741777231874  \\
            36.0  0.007744789269600859  \\
            37.0  0.00788883439152054  \\
            38.0  0.00777958793445682  \\
            39.0  0.007747430169467449  \\
            40.0  0.007711298669687871  \\
            41.0  0.007655231961801103  \\
            42.0  0.007535787837571507  \\
            43.0  0.0076466569683764736  \\
            44.0  0.007676352742045215  \\
            45.0  0.007677965197433212  \\
            46.0  0.007703261734537664  \\
            47.0  0.007636598267752332  \\
            48.0  0.007640225457209023  \\
            49.0  0.007680398915159694  \\
            50.0  0.007642781621715995  \\
            51.0  0.007658690679304502  \\
            52.0  0.00763879476219232  \\
            53.0  0.007762911313593939  \\
            54.0  0.007810188982724542  \\
            55.0  0.007781294284983229  \\
            56.0  0.007801943605291911  \\
            57.0  0.00787531962292453  \\
            58.0  0.00784547150413551  \\
            59.0  0.007799109054585144  \\
            60.0  0.007737533665502737  \\
            61.0  0.007747896107829975  \\
            62.0  0.007710943953344216  \\
            63.0  0.007728626502948836  \\
            64.0  0.00779667094335039  \\
            65.0  0.007823502634478494  \\
            66.0  0.007837910423722023  \\
            67.0  0.007783743210586727  \\
            68.0  0.007759280016569189  \\
            69.0  0.007740776338380877  \\
            70.0  0.007738606456782949  \\
            71.0  0.007673991396684643  \\
            72.0  0.007721048693984023  \\
            73.0  0.007732605687758466  \\
            74.0  0.007790694643661125  \\
            75.0  0.007751811510612893  \\
            76.0  0.007697428721633788  \\
            77.0  0.007655573402133837  \\
            78.0  0.007603271218554812  \\
            79.0  0.007562263800703278  \\
            80.0  0.007523317752264952  \\
            81.0  0.007551698249413423  \\
            82.0  0.007546663718612252  \\
            83.0  0.007517430384109593  \\
            84.0  0.0074943800196351695  \\
            85.0  0.007434828852090937  \\
            86.0  0.007521592644909788  \\
            87.0  0.007482298955730649  \\
            88.0  0.007507924316778636  \\
            89.0  0.007494882005460446  \\
            90.0  0.007480547826766522  \\
            91.0  0.007456891534132657  \\
            92.0  0.007416914198459766  \\
            93.0  0.007389979722335916  \\
            94.0  0.00733413163631544  \\
            95.0  0.007331084143817333  \\
            96.0  0.007510317823468291  \\
            97.0  0.00748331380432655  \\
            98.0  0.007489457774515906  \\
            99.0  0.007449660996532632  \\
            100.0  0.0074605364444388965  \\
            101.0  0.007472949814393919  \\
            102.0  0.007450737970666179  \\
            103.0  0.007434262035605732  \\
            104.0  0.007406251103150033  \\
            105.0  0.00738208287942348  \\
            106.0  0.007351712420310758  \\
            107.0  0.007333458012360237  \\
            108.0  0.007313890251066842  \\
            109.0  0.007270257254741046  \\
            110.0  0.007234332731335715  \\
            111.0  0.007192426794239979  \\
            112.0  0.007159150990152236  \\
            113.0  0.007163694836701101  \\
            114.0  0.007133871554914592  \\
            115.0  0.007102490463563677  \\
            116.0  0.007072137183527099  \\
            117.0  0.007077075231346475  \\
            118.0  0.007053425498702841  \\
            119.0  0.007020551146103526  \\
            120.0  0.006998866603247879  \\
            121.0  0.006974268866361247  \\
            122.0  0.006994312574365284  \\
            123.0  0.006973559928688656  \\
            124.0  0.00698510997758236  \\
            125.0  0.0069719379152166135  \\
            126.0  0.006943363498490548  \\
            127.0  0.006970982212621071  \\
            128.0  0.006930769125366031  \\
            129.0  0.006901667748975756  \\
            130.0  0.006870572919536753  \\
            131.0  0.006849421148587883  \\
            132.0  0.006827238338732582  \\
            133.0  0.006856429061686922  \\
            134.0  0.006887680653628347  \\
            135.0  0.006878306249996763  \\
            136.0  0.00686418330403229  \\
            137.0  0.006826039442011072  \\
            138.0  0.006803021494054707  \\
            139.0  0.006797998489089489  \\
            140.0  0.006782532579336942  \\
            141.0  0.006811270654378992  \\
            142.0  0.00684808903931292  \\
            143.0  0.006820410082344432  \\
            144.0  0.00687364047914594  \\
            145.0  0.006861364982225942  \\
            146.0  0.006854008272149166  \\
            147.0  0.006824227878827309  \\
            148.0  0.006811778434091893  \\
            149.0  0.006802289426501244  \\
            150.0  0.006788878629581913  \\
            151.0  0.006767118409902556  \\
            152.0  0.0067847228000202445  \\
            153.0  0.0067705497999109845  \\
            154.0  0.006748436876622009  \\
            155.0  0.006726847356327049  \\
            156.0  0.006695773488680914  \\
            157.0  0.006685340737874043  \\
            158.0  0.006662499593364412  \\
            159.0  0.006768521287520986  \\
            160.0  0.006760309177895429  \\
            161.0  0.006736729962852262  \\
            162.0  0.006732586302835817  \\
            163.0  0.006715289048861026  \\
            164.0  0.0067149838120901485  \\
            165.0  0.006712667761749651  \\
            166.0  0.0066982146834813905  \\
            167.0  0.006738940556460166  \\
            168.0  0.006715313368084582  \\
            169.0  0.0067042634981862095  \\
            170.0  0.006688775128522411  \\
            171.0  0.006687458727545086  \\
            172.0  0.006705942315974338  \\
            173.0  0.006704831749869074  \\
            174.0  0.006692793829451469  \\
            175.0  0.0066705239631815825  \\
            176.0  0.006663577278286991  \\
            177.0  0.00665588069045049  \\
            178.0  0.006661386667605427  \\
            179.0  0.006646543189554756  \\
            180.0  0.006638997500602299  \\
            181.0  0.006681243329306528  \\
            182.0  0.006674300824962638  \\
            183.0  0.006667674614231414  \\
            184.0  0.006649735157248634  \\
            185.0  0.006689238500866075  \\
            186.0  0.006683917769038468  \\
            187.0  0.006685825624461834  \\
            188.0  0.006667157198917562  \\
            189.0  0.006666547125927475  \\
            190.0  0.006667396369392322  \\
            191.0  0.006658229516895563  \\
            192.0  0.006635983963810402  \\
            193.0  0.0066169558280913905  \\
            194.0  0.00661914889439962  \\
            195.0  0.006599839284967132  \\
            196.0  0.006583563733425106  \\
            197.0  0.006575051438496361  \\
            198.0  0.0066293137714052985  \\
            199.0  0.006645256784849249  \\
            200.0  0.006644678548776359  \\
            201.0  0.006626848289634398  \\
            202.0  0.006603303451539164  \\
            203.0  0.006595944713049469  \\
            204.0  0.006578388837470635  \\
            205.0  0.006572305296550961  \\
            206.0  0.006561724097915311  \\
            207.0  0.006567806816139039  \\
            208.0  0.006559172025133462  \\
            209.0  0.006546146922453388  \\
            210.0  0.006547544007095796  \\
            211.0  0.0065316242135141055  \\
            212.0  0.006530942263690552  \\
            213.0  0.006540515457432115  \\
            214.0  0.006526090793034315  \\
            215.0  0.006505323789046785  \\
            216.0  0.006496853323031359  \\
            217.0  0.006492203111629744  \\
            218.0  0.006473501283091904  \\
            219.0  0.006461130980484159  \\
            220.0  0.006456373333508325  \\
            221.0  0.006448001644942034  \\
            222.0  0.006450222962338902  \\
            223.0  0.006431056401699876  \\
            224.0  0.006414073376580273  \\
            225.0  0.006411391429165568  \\
            226.0  0.006396223806909353  \\
            227.0  0.006385437986079006  \\
            228.0  0.00639746726585007  \\
            229.0  0.006382790121626188  \\
            230.0  0.006391474120530672  \\
            231.0  0.006379995452598574  \\
            232.0  0.006365368490430022  \\
            233.0  0.0063650867853768155  \\
            234.0  0.006348879784619937  \\
            235.0  0.006362749050724759  \\
            236.0  0.006352435950416621  \\
            237.0  0.006338295754819696  \\
            238.0  0.006328889612418407  \\
            239.0  0.006314690454392775  \\
            240.0  0.006312803369680624  \\
            241.0  0.006316198913256109  \\
            242.0  0.006302764381537684  \\
            243.0  0.006291849496909561  \\
            244.0  0.006313583493594578  \\
            245.0  0.006305446096114475  \\
            246.0  0.006297672756581041  \\
            247.0  0.006303079839164004  \\
            248.0  0.006296859215249042  \\
            249.0  0.0062831207472310545  \\
            250.0  0.006277489614999538  \\
            251.0  0.006270430412595046  \\
            252.0  0.006265773870721619  \\
            253.0  0.006278063536858928  \\
            254.0  0.006270244626291575  \\
            255.0  0.006250186562382445  \\
            256.0  0.006251074623755491  \\
            257.0  0.006238519511834834  \\
            258.0  0.006229963153662055  \\
            259.0  0.006253347348956442  \\
            260.0  0.00626144160742113  \\
            261.0  0.006256050751907049  \\
            262.0  0.006239357364270607  \\
            263.0  0.006233718788205083  \\
            264.0  0.006227028608660543  \\
            265.0  0.006210933351150449  \\
            266.0  0.0062023544264113075  \\
            267.0  0.006197554451998113  \\
            268.0  0.006182942321823439  \\
            269.0  0.0061899334592435485  \\
            270.0  0.00617687401888258  \\
            271.0  0.006166802399983043  \\
            272.0  0.0061586782135099865  \\
            273.0  0.006154286641964177  \\
            274.0  0.006137988168152739  \\
            275.0  0.006133806397973091  \\
            276.0  0.006123423914271487  \\
            277.0  0.006111785704565046  \\
            278.0  0.006106254386252277  \\
            279.0  0.006105998042584302  \\
            280.0  0.006104306983751012  \\
            281.0  0.0061128083239121835  \\
            282.0  0.006105958078990338  \\
            283.0  0.006097935364777238  \\
            284.0  0.00609531702942252  \\
            285.0  0.006084174304769847  \\
            286.0  0.006073177451522467  \\
            287.0  0.006060447297242767  \\
            288.0  0.00607198766260757  \\
            289.0  0.006072796803027763  \\
            290.0  0.0060668597692621765  \\
            291.0  0.00605216029246227  \\
            292.0  0.006047007109902825  \\
            293.0  0.006033905554432437  \\
            294.0  0.006028106779673249  \\
            295.0  0.006028951128095274  \\
            296.0  0.006025245592253952  \\
            297.0  0.006011440727658977  \\
            298.0  0.00600666891289298  \\
            299.0  0.0060079827286117675  \\
            300.0  0.006016087793096737  \\
            301.0  0.006016415545207177  \\
            302.0  0.006008065747660071  \\
            303.0  0.006001736945840613  \\
            304.0  0.005991030165583526  \\
            305.0  0.005981029496041579  \\
            306.0  0.0059782504224055125  \\
            307.0  0.0059729655155106795  \\
            308.0  0.00596286378712787  \\
            309.0  0.005953316437025357  \\
            310.0  0.005948016445917784  \\
            311.0  0.005937598297886711  \\
            312.0  0.0059358021050567936  \\
            313.0  0.005934983378779089  \\
            314.0  0.005927342082267124  \\
            315.0  0.00591892755515321  \\
            316.0  0.005915093233480975  \\
            317.0  0.005904260817112989  \\
            318.0  0.005903356242174224  \\
            319.0  0.00588920838196725  \\
            320.0  0.005880013892914504  \\
            321.0  0.005867842892114187  \\
            322.0  0.0058571927872993  \\
            323.0  0.0058673212455488555  \\
            324.0  0.005859036241225781  \\
            325.0  0.005846848613662102  \\
            326.0  0.005833864684453271  \\
            327.0  0.005826412253938553  \\
            328.0  0.005816697987068445  \\
            329.0  0.005804762826788571  \\
            330.0  0.005791967301508446  \\
            331.0  0.005781423283442081  \\
            332.0  0.005776938766863305  \\
            333.0  0.005786201324471794  \\
            334.0  0.005787800238356046  \\
            335.0  0.005794694419684944  \\
            336.0  0.005787521550341726  \\
            337.0  0.005780429154841139  \\
            338.0  0.005772588071966927  \\
            339.0  0.0057817568968186565  \\
            340.0  0.005780967230294566  \\
            341.0  0.005779146496122485  \\
            342.0  0.005791710481754326  \\
            343.0  0.005781590463676563  \\
            344.0  0.005777367067301024  \\
            345.0  0.00577731502291521  \\
            346.0  0.005774248188083773  \\
            347.0  0.005770024380846381  \\
            348.0  0.005766044821861288  \\
            349.0  0.0057562595754884595  \\
            350.0  0.005748653174848665  \\
            351.0  0.005740584717567198  \\
            352.0  0.005744903488600701  \\
            353.0  0.005741111003869774  \\
            354.0  0.005739526298824788  \\
            355.0  0.005730254819528199  \\
            356.0  0.005724498267263629  \\
            357.0  0.005714951819473999  \\
            358.0  0.005713045448374699  \\
            359.0  0.0057017302011989285  \\
            360.0  0.005695543131861592  \\
            361.0  0.005686195452351713  \\
            362.0  0.00568297441337977  \\
            363.0  0.0056842884153249194  \\
            364.0  0.005675349502102362  \\
            365.0  0.00566615177122901  \\
            366.0  0.005690346288899896  \\
            367.0  0.005684412509944472  \\
            368.0  0.005680463930626111  \\
            369.0  0.005669415720784209  \\
            370.0  0.0056574384106606234  \\
            371.0  0.005651733519061261  \\
            372.0  0.0056466734753237505  \\
            373.0  0.0056456516821584354  \\
            374.0  0.0056533724466559  \\
            375.0  0.005659149069635109  \\
            376.0  0.005650516962460969  \\
            377.0  0.005648093833922085  \\
            378.0  0.00565724338920292  \\
            379.0  0.005654975840477338  \\
            380.0  0.005652102903720481  \\
            381.0  0.0056490153159434765  \\
            382.0  0.005653200865674848  \\
            383.0  0.005654170910275127  \\
            384.0  0.005655461514368158  \\
            385.0  0.005660436225729247  \\
            386.0  0.005650951517370393  \\
            387.0  0.005641798402884044  \\
            388.0  0.0056352361433910985  \\
            389.0  0.0056356846045924535  \\
            390.0  0.005636229209798086  \\
            391.0  0.005631079321289246  \\
            392.0  0.005623941549244772  \\
            393.0  0.005638154711861444  \\
            394.0  0.005628269246779154  \\
            395.0  0.005624250420943971  \\
            396.0  0.005617127578756841  \\
            397.0  0.0056107493607042485  \\
            398.0  0.0056259941226215904  \\
            399.0  0.005622915808107695  \\
            400.0  0.005622470013681498  \\
            401.0  0.00561464551714583  \\
            402.0  0.005621590599824005  \\
            403.0  0.005616397897009399  \\
            404.0  0.005609301592373433  \\
            405.0  0.005600147714940427  \\
            406.0  0.005592385236896574  \\
            407.0  0.005591279010323054  \\
            408.0  0.005593314140629991  \\
            409.0  0.005604838533678207  \\
            410.0  0.00560427940660163  \\
            411.0  0.005597168435913035  \\
            412.0  0.0055858702849818954  \\
            413.0  0.005578698042726868  \\
            414.0  0.005574470449798692  \\
            415.0  0.005614094292944832  \\
            416.0  0.005607142744590093  \\
            417.0  0.005599994674701957  \\
            418.0  0.0055993964653485535  \\
            419.0  0.005588765730085808  \\
            420.0  0.005590169578131068  \\
            421.0  0.00558421098754562  \\
            422.0  0.005579769043442472  \\
            423.0  0.005578969671900124  \\
            424.0  0.005571666986238029  \\
            425.0  0.005570368813331422  \\
            426.0  0.0055607059010517245  \\
            427.0  0.005556754803742168  \\
            428.0  0.005548269271378573  \\
            429.0  0.005548279503602805  \\
            430.0  0.005550483857310245  \\
            431.0  0.005545471999737419  \\
            432.0  0.005539268095686292  \\
            433.0  0.005533966906387138  \\
            434.0  0.005532824075444197  \\
            435.0  0.005527292803093794  \\
            436.0  0.0055292534315363046  \\
            437.0  0.005532920473965933  \\
            438.0  0.005523142380568977  \\
            439.0  0.005528047277190177  \\
            440.0  0.005521983523194757  \\
            441.0  0.00551696918399662  \\
            442.0  0.005517705708514396  \\
            443.0  0.005514691938297352  \\
            444.0  0.005514001913103745  \\
            445.0  0.005512808020289396  \\
            446.0  0.005513022750721051  \\
            447.0  0.005505485329879492  \\
            448.0  0.005501817555071875  \\
            449.0  0.0055081405125224385  \\
            450.0  0.005501757892765985  \\
            451.0  0.005503353440151365  \\
            452.0  0.005494552757535366  \\
            453.0  0.0054903641360184285  \\
            454.0  0.005503679515137486  \\
            455.0  0.005500815630839769  \\
            456.0  0.005495014302615175  \\
            457.0  0.005505624998098286  \\
            458.0  0.005500842083235499  \\
            459.0  0.005494524143410026  \\
            460.0  0.0054866621307047385  \\
            461.0  0.0054844973745585045  \\
            462.0  0.005481184146444607  \\
            463.0  0.005477034933967893  \\
            464.0  0.00546849202239689  \\
            465.0  0.005480880081086901  \\
            466.0  0.005472184121243164  \\
            467.0  0.005465916400715222  \\
            468.0  0.005459126865900062  \\
            469.0  0.0054538721618396695  \\
            470.0  0.005454851296495582  \\
            471.0  0.005448991111702005  \\
            472.0  0.005452769328834061  \\
            473.0  0.005452190478293748  \\
            474.0  0.005454745198738124  \\
            475.0  0.0054515405323168125  \\
            476.0  0.005445165439988877  \\
            477.0  0.005440632758024736  \\
            478.0  0.005435040459933646  \\
            479.0  0.005427279077170584  \\
            480.0  0.00542690359091452  \\
            481.0  0.005424411391750545  \\
            482.0  0.0054244717579672004  \\
            483.0  0.00541621106320976  \\
            484.0  0.005413686812354316  \\
            485.0  0.005410651189481748  \\
            486.0  0.005402970309076003  \\
            487.0  0.005408608951623171  \\
            488.0  0.005406922086625185  \\
            489.0  0.005401246480498154  \\
            490.0  0.0054020730601789775  \\
            491.0  0.005416159126308742  \\
            492.0  0.0054147647659047405  \\
            493.0  0.0054147224224598885  \\
            494.0  0.005411109818249396  \\
            495.0  0.005405972787248687  \\
            496.0  0.005403230868768521  \\
            497.0  0.005398678778308732  \\
            498.0  0.00539411044034541  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.2773243516906845  \\
            2.0  0.455176094145609  \\
            3.0  0.5466428487052901  \\
            4.0  0.5662713986249716  \\
            5.0  0.580527795216112  \\
            6.0  0.583466437709949  \\
            7.0  0.5202018963213576  \\
            8.0  0.49591564186361525  \\
            9.0  0.4570630149055898  \\
            10.0  0.42168763289210176  \\
            11.0  0.39527698846008613  \\
            12.0  0.38765052814470635  \\
            13.0  0.3616866955202625  \\
            14.0  0.3430132594002623  \\
            15.0  0.3274391223221245  \\
            16.0  0.323544744453962  \\
            17.0  0.30644939591435816  \\
            18.0  0.29395617354749554  \\
            19.0  0.2818046651911191  \\
            20.0  0.2744976800551849  \\
            21.0  0.2818173653738775  \\
            22.0  0.2749252344796904  \\
            23.0  0.26583043433158354  \\
            24.0  0.2648049312872234  \\
            25.0  0.26522996542617205  \\
            26.0  0.25579163616557044  \\
            27.0  0.24973282655223886  \\
            28.0  0.24302883355993327  \\
            29.0  0.2522581251807489  \\
            30.0  0.2499091767965088  \\
            31.0  0.25077963288029514  \\
            32.0  0.2522441810174725  \\
            33.0  0.2514992271519678  \\
            34.0  0.24448110917454643  \\
            35.0  0.23848275549769918  \\
            36.0  0.2325195680485654  \\
            37.0  0.23351923436405225  \\
            38.0  0.2335974851761119  \\
            39.0  0.23687207702354365  \\
            40.0  0.23138072557480535  \\
            41.0  0.22694051594577336  \\
            42.0  0.22223987921845337  \\
            43.0  0.2199082933208079  \\
            44.0  0.22531823150564362  \\
            45.0  0.22592647455127546  \\
            46.0  0.2212167819039113  \\
            47.0  0.22127767571907364  \\
            48.0  0.2291263403041846  \\
            49.0  0.2405962350816643  \\
            50.0  0.24178590356157162  \\
            51.0  0.2401128997109401  \\
            52.0  0.24360415389301937  \\
            53.0  0.2489557293175057  \\
            54.0  0.24875395413181803  \\
            55.0  0.24550314190000327  \\
            56.0  0.24173361875836832  \\
            57.0  0.23761641378539503  \\
            58.0  0.2336739858809178  \\
            59.0  0.2298480200340166  \\
            60.0  0.22692102750389334  \\
            61.0  0.22350897286755336  \\
            62.0  0.22133243433227695  \\
            63.0  0.22030479778566892  \\
            64.0  0.21951437301762594  \\
            65.0  0.22193798302800768  \\
            66.0  0.22357938813874886  \\
            67.0  0.2208568980823147  \\
            68.0  0.22388596602691427  \\
            69.0  0.22828166034239278  \\
            70.0  0.22569303579795214  \\
            71.0  0.22382639577232452  \\
            72.0  0.22213549514982822  \\
            73.0  0.21916482000887602  \\
            74.0  0.2187013877731675  \\
            75.0  0.21585330936416888  \\
            76.0  0.21340856133582287  \\
            77.0  0.21180396128316234  \\
            78.0  0.20992242341407422  \\
            79.0  0.20894312516733318  \\
            80.0  0.21371099824156892  \\
            81.0  0.21701014591116297  \\
            82.0  0.21722541784277377  \\
            83.0  0.21523821847656469  \\
            84.0  0.21571717033334276  \\
            85.0  0.21445777634749083  \\
            86.0  0.21364974107456466  \\
            87.0  0.21124332870972376  \\
            88.0  0.21106777847985161  \\
            89.0  0.2154145436140748  \\
            90.0  0.22326440491175278  \\
            91.0  0.24983271413339536  \\
            92.0  0.2497872745057778  \\
            93.0  0.2489503429151381  \\
            94.0  0.2560570239370083  \\
            95.0  0.2577993344987406  \\
            96.0  0.25578666209134554  \\
            97.0  0.25463813298710236  \\
            98.0  0.2520876536377899  \\
            99.0  0.25022777644811367  \\
            100.0  0.24886938886145124  \\
            101.0  0.24846713685985625  \\
            102.0  0.24607547243984718  \\
            103.0  0.24393345911256228  \\
            104.0  0.2435999694538016  \\
            105.0  0.24183845903442389  \\
            106.0  0.24156679436509426  \\
            107.0  0.24311928312115647  \\
            108.0  0.24122697042214872  \\
            109.0  0.24114597330332227  \\
            110.0  0.2443475237445115  \\
            111.0  0.24252228535261022  \\
            112.0  0.2403930552433768  \\
            113.0  0.23960435549040954  \\
            114.0  0.2496931977753573  \\
            115.0  0.24902963264817932  \\
            116.0  0.24841872325791  \\
            117.0  0.24632465783053947  \\
            118.0  0.24541356307660314  \\
            119.0  0.24382559347945482  \\
            120.0  0.24509910298570975  \\
            121.0  0.24337184839369191  \\
            122.0  0.24360805433924593  \\
            123.0  0.24283323568204468  \\
            124.0  0.24216120027893778  \\
            125.0  0.2424401329152336  \\
            126.0  0.24243221751226376  \\
            127.0  0.24186026573587968  \\
            128.0  0.24023419041598001  \\
            129.0  0.2394458196568709  \\
            130.0  0.23801765790086218  \\
            131.0  0.2390792795941491  \\
            132.0  0.23758926240099754  \\
            133.0  0.23623797391111162  \\
            134.0  0.23515294292636665  \\
            135.0  0.23444322302770232  \\
            136.0  0.2330100029923483  \\
            137.0  0.23216912686102367  \\
            138.0  0.23072384310134256  \\
            139.0  0.2298494668360955  \\
            140.0  0.2285820072480824  \\
            141.0  0.22955397841029487  \\
            142.0  0.22814630036832453  \\
            143.0  0.22753081667605385  \\
            144.0  0.22682670126889878  \\
            145.0  0.22607314165290646  \\
            146.0  0.22478822033360177  \\
            147.0  0.22441727348057933  \\
            148.0  0.22451514165282205  \\
            149.0  0.22629401346304281  \\
            150.0  0.22511924435407665  \\
            151.0  0.2238683194476995  \\
            152.0  0.222421700165808  \\
            153.0  0.2209856805540543  \\
            154.0  0.2195676568128914  \\
            155.0  0.22000000416227433  \\
            156.0  0.21890912930159875  \\
            157.0  0.21824231301596883  \\
            158.0  0.21704448684808247  \\
            159.0  0.2159760380627862  \\
            160.0  0.21515642421291392  \\
            161.0  0.2142794228618742  \\
            162.0  0.21403501176324982  \\
            163.0  0.21407632566170698  \\
            164.0  0.2133958225691152  \\
            165.0  0.21260376119391636  \\
            166.0  0.21133924932016387  \\
            167.0  0.21142542851188278  \\
            168.0  0.21121757937191288  \\
            169.0  0.21117743563030147  \\
            170.0  0.2102770204889082  \\
            171.0  0.20922539475776525  \\
            172.0  0.20884068542837309  \\
            173.0  0.20764855227454215  \\
            174.0  0.20646867302909067  \\
            175.0  0.20537474183036175  \\
            176.0  0.20451891163777408  \\
            177.0  0.2038350419896851  \\
            178.0  0.20286342300281227  \\
            179.0  0.20302408643383565  \\
            180.0  0.20370006284621583  \\
            181.0  0.20392125811346612  \\
            182.0  0.20506913772358948  \\
            183.0  0.20396194764562484  \\
            184.0  0.2034681752987214  \\
            185.0  0.20239838538283622  \\
            186.0  0.20141100834345668  \\
            187.0  0.2005059430373058  \\
            188.0  0.20016340358598075  \\
            189.0  0.19920490931729137  \\
            190.0  0.19857340361315504  \\
            191.0  0.19758601485894578  \\
            192.0  0.19663661712271888  \\
            193.0  0.195704902337554  \\
            194.0  0.19478277251465997  \\
            195.0  0.20096377078109953  \\
            196.0  0.2182522082799607  \\
            197.0  0.23151205406257613  \\
            198.0  0.23832417786927032  \\
            199.0  0.2384857597359278  \\
            200.0  0.2394426207077362  \\
            201.0  0.2382616445163778  \\
            202.0  0.23717671565930432  \\
            203.0  0.2361408717656501  \\
            204.0  0.23560737351439898  \\
            205.0  0.2345161420239704  \\
            206.0  0.23387524878314267  \\
            207.0  0.23275702599696604  \\
            208.0  0.23167320270981448  \\
            209.0  0.2306746699613799  \\
            210.0  0.2295880761082067  \\
            211.0  0.22887793184779326  \\
            212.0  0.22794859024333206  \\
            213.0  0.2268884920010517  \\
            214.0  0.22850787832756095  \\
            215.0  0.23028565468583034  \\
            216.0  0.22960725165792092  \\
            217.0  0.2292711018960195  \\
            218.0  0.22957642592960914  \\
            219.0  0.2293455252509454  \\
            220.0  0.22912147561472002  \\
            221.0  0.22809364059866447  \\
            222.0  0.22707463528268704  \\
            223.0  0.22606590945163432  \\
            224.0  0.22506432691650372  \\
            225.0  0.22407323416320185  \\
            226.0  0.22318661190799402  \\
            227.0  0.2223062468982272  \\
            228.0  0.2215646482715207  \\
            229.0  0.22060387049055  \\
            230.0  0.22018044114571814  \\
            231.0  0.21936992793298143  \\
            232.0  0.21958921632603248  \\
            233.0  0.21977707771212684  \\
            234.0  0.2199945223298715  \\
            235.0  0.21996774412684858  \\
            236.0  0.2200312579358503  \\
            237.0  0.21967769386203836  \\
            238.0  0.2188562028909341  \\
            239.0  0.21835744201616994  \\
            240.0  0.2182296877223563  \\
            241.0  0.21844368505674275  \\
            242.0  0.21785492133104195  \\
            243.0  0.21696489207219688  \\
            244.0  0.2163449153011964  \\
            245.0  0.2158699641929311  \\
            246.0  0.21527012785223285  \\
            247.0  0.21462540648988077  \\
            248.0  0.21419134110888952  \\
            249.0  0.2133381187363004  \\
            250.0  0.21288783661258726  \\
            251.0  0.21253288912131754  \\
            252.0  0.21182209075924752  \\
            253.0  0.21099451628140686  \\
            254.0  0.2105772555280329  \\
            255.0  0.21057112676530967  \\
            256.0  0.21108521469329178  \\
            257.0  0.21064730986652297  \\
            258.0  0.20995076357294332  \\
            259.0  0.20940339019579648  \\
            260.0  0.20899217078109322  \\
            261.0  0.20823444409916086  \\
            262.0  0.20744592923087754  \\
            263.0  0.20666634524898558  \\
            264.0  0.20588906801140333  \\
            265.0  0.20548491050316922  \\
            266.0  0.2063538432326083  \\
            267.0  0.2056669550250256  \\
            268.0  0.20503682762470632  \\
            269.0  0.20592468307035372  \\
            270.0  0.2056606310185036  \\
            271.0  0.20507676320051743  \\
            272.0  0.2048677265627532  \\
            273.0  0.20413747234224486  \\
            274.0  0.20349273320391867  \\
            275.0  0.20303697177162297  \\
            276.0  0.2029382381496789  \\
            277.0  0.2022099073060812  \\
            278.0  0.20320592182754954  \\
            279.0  0.20248292672198262  \\
            280.0  0.20187930355850106  \\
            281.0  0.20172738122799755  \\
            282.0  0.20101607725501924  \\
            283.0  0.20031054617752922  \\
            284.0  0.19961260255438493  \\
            285.0  0.19921999666343532  \\
            286.0  0.19978838633342486  \\
            287.0  0.20013186128361557  \\
            288.0  0.1995020984628721  \\
            289.0  0.1991219560360122  \\
            290.0  0.19901687047479757  \\
            291.0  0.19879571302667348  \\
            292.0  0.19874836793895448  \\
            293.0  0.1999764445710732  \\
            294.0  0.2002401337651736  \\
            295.0  0.2004203846496434  \\
            296.0  0.2012103626857353  \\
            297.0  0.2016380768922805  \\
            298.0  0.20108146937827753  \\
            299.0  0.2013426107589542  \\
            300.0  0.20082152490654445  \\
            301.0  0.20032461947773458  \\
            302.0  0.19966552422219463  \\
            303.0  0.19901766316029804  \\
            304.0  0.1984390368648538  \\
            305.0  0.19856274096467902  \\
            306.0  0.19859895346521145  \\
            307.0  0.19837567401043632  \\
            308.0  0.19880208199674548  \\
            309.0  0.198531606712141  \\
            310.0  0.19793384459552957  \\
            311.0  0.19730120160077003  \\
            312.0  0.19816369629276817  \\
            313.0  0.19753582401073064  \\
            314.0  0.1970302999276142  \\
            315.0  0.19640783002073794  \\
            316.0  0.19620196031304812  \\
            317.0  0.19561602969489347  \\
            318.0  0.19505472196468013  \\
            319.0  0.19464842220531348  \\
            320.0  0.1941823485518369  \\
            321.0  0.19373655501600517  \\
            322.0  0.19325362045911934  \\
            323.0  0.19299932818499915  \\
            324.0  0.19263974659026475  \\
            325.0  0.1926746837664047  \\
            326.0  0.19260704708366433  \\
            327.0  0.19233192846109368  \\
            328.0  0.19197452609450663  \\
            329.0  0.19155263456242388  \\
            330.0  0.19157016993517975  \\
            331.0  0.19115753144678316  \\
            332.0  0.19067133040372256  \\
            333.0  0.1901747292434909  \\
            334.0  0.18991022895939466  \\
            335.0  0.18934648176851498  \\
            336.0  0.18885937470492972  \\
            337.0  0.18830231135610748  \\
            338.0  0.18786211077703  \\
            339.0  0.18746091587130662  \\
            340.0  0.18693046840151792  \\
            341.0  0.18638813002591195  \\
            342.0  0.18661100604721326  \\
            343.0  0.18637751204089778  \\
            344.0  0.18726732575373578  \\
            345.0  0.1867274214280016  \\
            346.0  0.18642889726357545  \\
            347.0  0.18628499039247592  \\
            348.0  0.18594069704479893  \\
            349.0  0.18541135012299736  \\
            350.0  0.184884358284794  \\
            351.0  0.18436478609926815  \\
            352.0  0.1843979312298069  \\
            353.0  0.18435976062373421  \\
            354.0  0.18446227768412177  \\
            355.0  0.18404608762132116  \\
            356.0  0.18353161603183407  \\
            357.0  0.1832976677354635  \\
            358.0  0.18278825169714819  \\
            359.0  0.18228144946426542  \\
            360.0  0.18182475895872668  \\
            361.0  0.1815497234390982  \\
            362.0  0.18132107623345733  \\
            363.0  0.18124616692442022  \\
            364.0  0.18079583956387113  \\
            365.0  0.1813615215183037  \\
            366.0  0.18092837719733956  \\
            367.0  0.18108758268507316  \\
            368.0  0.1806554284416101  \\
            369.0  0.18026981666621691  \\
            370.0  0.18002620537643454  \\
            371.0  0.17957719700524066  \\
            372.0  0.17962892403226927  \\
            373.0  0.17919904431067948  \\
            374.0  0.17878404461473515  \\
            375.0  0.17830954544577288  \\
            376.0  0.1779523381587148  \\
            377.0  0.17748251568282108  \\
            378.0  0.17707087188899934  \\
            379.0  0.17660560439894774  \\
            380.0  0.1764005860364159  \\
            381.0  0.1765672872833941  \\
            382.0  0.176175887796209  \\
            383.0  0.17571781058082542  \\
            384.0  0.1752622591594849  \\
            385.0  0.17480875243379926  \\
            386.0  0.1743582581077748  \\
            387.0  0.1741330838345732  \\
            388.0  0.1736863132869797  \\
            389.0  0.17332437226783998  \\
            390.0  0.17316356483387071  \\
            391.0  0.1729723681166279  \\
            392.0  0.17320458370342445  \\
            393.0  0.17284918876847855  \\
            394.0  0.17317027876976482  \\
            395.0  0.17379596180048257  \\
            396.0  0.17490438805200895  \\
            397.0  0.17462522057497187  \\
            398.0  0.17437675855121432  \\
            399.0  0.17403350289210792  \\
            400.0  0.17370505607829972  \\
            401.0  0.1736826166443422  \\
            402.0  0.17353355984503502  \\
            403.0  0.17311219621517096  \\
            404.0  0.17272253794962367  \\
            405.0  0.17303415243446937  \\
            406.0  0.17315716806234088  \\
            407.0  0.17317094312467501  \\
            408.0  0.17334289633089386  \\
            409.0  0.173070164859304  \\
            410.0  0.1726497604623246  \\
            411.0  0.17223141766003797  \\
            412.0  0.17197670287147807  \\
            413.0  0.17167901474073516  \\
            414.0  0.17159501250674686  \\
            415.0  0.17175650733780407  \\
            416.0  0.17181260423426237  \\
            417.0  0.1714020074695906  \\
            418.0  0.18109007610981134  \\
            419.0  0.18650468206664975  \\
            420.0  0.18857944906080074  \\
            421.0  0.19271619532141784  \\
            422.0  0.19514355895736235  \\
            423.0  0.19715404048304513  \\
            424.0  0.19673794357308963  \\
            425.0  0.19634960111989905  \\
            426.0  0.19589047874392268  \\
            427.0  0.19566480995625884  \\
            428.0  0.19565684105584877  \\
            429.0  0.19542626296604057  \\
            430.0  0.1954577147929545  \\
            431.0  0.1950057673454066  \\
            432.0  0.194555890913003  \\
            433.0  0.19410813977456115  \\
            434.0  0.1936626937086258  \\
            435.0  0.193219583725927  \\
            436.0  0.19354359945159777  \\
            437.0  0.19310258251863854  \\
            438.0  0.19274554112964837  \\
            439.0  0.19241312657743376  \\
            440.0  0.19207131372418473  \\
            441.0  0.19188633586819331  \\
            442.0  0.19210527402756622  \\
            443.0  0.19180376076937675  \\
            444.0  0.19156145151012813  \\
            445.0  0.1913692364507468  \\
            446.0  0.19098402500912817  \\
            447.0  0.19117559041821894  \\
            448.0  0.19725269515247928  \\
            449.0  0.2007170563698402  \\
            450.0  0.2006565631870985  \\
            451.0  0.20422846140239387  \\
            452.0  0.20377857552044237  \\
            453.0  0.20483887700984837  \\
            454.0  0.20460778672841326  \\
            455.0  0.20419467534166535  \\
            456.0  0.2037571635000408  \\
            457.0  0.20359161436731024  \\
            458.0  0.2031485548518386  \\
            459.0  0.20270752414564402  \\
            460.0  0.20302361164349872  \\
            461.0  0.20318904456557946  \\
            462.0  0.20275450895365138  \\
            463.0  0.2023213818535639  \\
            464.0  0.20188662108564967  \\
            465.0  0.20151728539955224  \\
            466.0  0.2010862974541774  \\
            467.0  0.20074275336107408  \\
            468.0  0.20042019333912608  \\
            469.0  0.20005668397453455  \\
            470.0  0.19967390659269516  \\
            471.0  0.19925130581502254  \\
            472.0  0.19906649623133477  \\
            473.0  0.199291294918555  \\
            474.0  0.19904521371157044  \\
            475.0  0.19862760566526877  \\
            476.0  0.19825654041565569  \\
            477.0  0.19787401388446313  \\
            478.0  0.19749106368214359  \\
            479.0  0.19734457989953413  \\
            480.0  0.1970467860843763  \\
            481.0  0.19740857435419532  \\
            482.0  0.19700029713852113  \\
            483.0  0.19662365332023174  \\
            484.0  0.19627100243219234  \\
            485.0  0.19596318401389248  \\
            486.0  0.19569708818592238  \\
            487.0  0.19575793716557235  \\
            488.0  0.19546248587964485  \\
            489.0  0.1950642077533112  \\
            490.0  0.19475297340648748  \\
            491.0  0.19466329956280587  \\
            492.0  0.19440595892332457  \\
            493.0  0.19404380982474018  \\
            494.0  0.19365213510880708  \\
            495.0  0.1932630012021312  \\
            496.0  0.19310208314986366  \\
            497.0  0.19283250144088884  \\
            498.0  0.19244669221060387  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.970000000000027}, xmax={514.97}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={logP}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-78982.83597777337}, ymax={-73603.54522690304}, yticklabels={{$-78000$,$-77000$,$-76000$,$-75000$,$-74000$}}, ytick={{-78000.0,-77000.0,-76000.0,-75000.0,-74000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -73755.78930475785  \\
            2.0  -74210.55049359426  \\
            3.0  -74621.84649868013  \\
            4.0  -75009.4104384105  \\
            5.0  -75390.31032943635  \\
            6.0  -75662.33647492126  \\
            7.0  -75981.6211660766  \\
            8.0  -76224.17306359677  \\
            9.0  -76429.77515767311  \\
            10.0  -76629.3730996539  \\
            11.0  -76795.12894043606  \\
            12.0  -76945.83791375312  \\
            13.0  -77063.74260507112  \\
            14.0  -77175.01691546396  \\
            15.0  -77267.83462362914  \\
            16.0  -77370.90772509621  \\
            17.0  -77417.92890791768  \\
            18.0  -77478.5700691211  \\
            19.0  -77548.6368733572  \\
            20.0  -77610.72106825549  \\
            21.0  -77670.89529271825  \\
            22.0  -77705.90559869944  \\
            23.0  -77736.09779666862  \\
            24.0  -77774.36927687854  \\
            25.0  -77818.22482373555  \\
            26.0  -77836.31464691585  \\
            27.0  -77857.73265798268  \\
            28.0  -77880.30832699608  \\
            29.0  -77903.88307343314  \\
            30.0  -77935.95384607976  \\
            31.0  -77956.96603336814  \\
            32.0  -77971.80212833328  \\
            33.0  -77994.8646777635  \\
            34.0  -78001.35569817596  \\
            35.0  -78015.51361683285  \\
            36.0  -78050.35367939329  \\
            37.0  -78074.15528320697  \\
            38.0  -78095.93613609897  \\
            39.0  -78105.57171342103  \\
            40.0  -78126.67223643207  \\
            41.0  -78144.07747971932  \\
            42.0  -78155.25699134948  \\
            43.0  -78167.24375088453  \\
            44.0  -78186.17327803434  \\
            45.0  -78197.56049447885  \\
            46.0  -78202.21590187699  \\
            47.0  -78218.16888025959  \\
            48.0  -78221.1126376912  \\
            49.0  -78241.40638576726  \\
            50.0  -78263.31192788153  \\
            51.0  -78262.31104774491  \\
            52.0  -78276.55172902989  \\
            53.0  -78283.15980598026  \\
            54.0  -78294.1271595875  \\
            55.0  -78273.02104320955  \\
            56.0  -78312.27491401446  \\
            57.0  -78323.14265512375  \\
            58.0  -78343.05374340543  \\
            59.0  -78331.62495150453  \\
            60.0  -78320.92740067092  \\
            61.0  -78342.64991540748  \\
            62.0  -78338.45510110122  \\
            63.0  -78365.90182222458  \\
            64.0  -78373.60267735363  \\
            65.0  -78396.54216150231  \\
            66.0  -78400.72668431673  \\
            67.0  -78400.23109000124  \\
            68.0  -78381.07252334789  \\
            69.0  -78391.3479756623  \\
            70.0  -78381.84573461514  \\
            71.0  -78414.12519869916  \\
            72.0  -78425.95114263329  \\
            73.0  -78434.63538253643  \\
            74.0  -78421.95601259028  \\
            75.0  -78447.4170322926  \\
            76.0  -78441.75865882372  \\
            77.0  -78431.76194098129  \\
            78.0  -78443.67738377987  \\
            79.0  -78446.11299026046  \\
            80.0  -78448.0606048707  \\
            81.0  -78463.29462537909  \\
            82.0  -78457.65036917297  \\
            83.0  -78474.28439915965  \\
            84.0  -78479.06159616882  \\
            85.0  -78488.5632315228  \\
            86.0  -78478.79864969083  \\
            87.0  -78477.62629207759  \\
            88.0  -78501.62762946461  \\
            89.0  -78499.27356684546  \\
            90.0  -78500.4261733854  \\
            91.0  -78499.08585984788  \\
            92.0  -78511.60459685576  \\
            93.0  -78514.25754782294  \\
            94.0  -78518.63889634555  \\
            95.0  -78522.2753671131  \\
            96.0  -78522.78197117643  \\
            97.0  -78531.89787364031  \\
            98.0  -78493.78202666526  \\
            99.0  -78481.51832743458  \\
            100.0  -78519.78408549199  \\
            101.0  -78512.6091162164  \\
            102.0  -78535.21520454952  \\
            103.0  -78531.94509552892  \\
            104.0  -78528.42228215949  \\
            105.0  -78538.57743056488  \\
            106.0  -78540.36677160523  \\
            107.0  -78546.18087636316  \\
            108.0  -78545.64685530055  \\
            109.0  -78550.65792589553  \\
            110.0  -78551.61788634326  \\
            111.0  -78554.20833325654  \\
            112.0  -78559.39675073221  \\
            113.0  -78560.44894879132  \\
            114.0  -78565.12862288322  \\
            115.0  -78564.43845897306  \\
            116.0  -78567.83943690632  \\
            117.0  -78568.12324775993  \\
            118.0  -78570.20006030888  \\
            119.0  -78569.32578590783  \\
            120.0  -78576.05066127167  \\
            121.0  -78572.17308076117  \\
            122.0  -78576.32660615219  \\
            123.0  -78578.1414518947  \\
            124.0  -78582.0258495789  \\
            125.0  -78583.78796352803  \\
            126.0  -78581.485233837  \\
            127.0  -78587.99498242914  \\
            128.0  -78589.50135138385  \\
            129.0  -78585.36075580854  \\
            130.0  -78591.23424767388  \\
            131.0  -78589.58927299076  \\
            132.0  -78593.31290292465  \\
            133.0  -78589.84815204587  \\
            134.0  -78599.80657598827  \\
            135.0  -78587.32953563164  \\
            136.0  -78599.9632682708  \\
            137.0  -78597.87918885374  \\
            138.0  -78602.04483583983  \\
            139.0  -78605.78563708634  \\
            140.0  -78606.80859164063  \\
            141.0  -78603.51334180373  \\
            142.0  -78611.57890608533  \\
            143.0  -78587.72847837668  \\
            144.0  -78607.37860167328  \\
            145.0  -78611.2261155199  \\
            146.0  -78606.00407502538  \\
            147.0  -78594.53189568978  \\
            148.0  -78608.76550117914  \\
            149.0  -78609.13482977968  \\
            150.0  -78615.02020918707  \\
            151.0  -78614.9376508653  \\
            152.0  -78614.85444392919  \\
            153.0  -78621.65238522645  \\
            154.0  -78609.23827650018  \\
            155.0  -78622.80871428293  \\
            156.0  -78627.57277757183  \\
            157.0  -78628.18506455264  \\
            158.0  -78629.21270593816  \\
            159.0  -78628.2690113706  \\
            160.0  -78630.93593954507  \\
            161.0  -78614.99151972565  \\
            162.0  -78604.280533474  \\
            163.0  -78621.00054615019  \\
            164.0  -78636.52414983916  \\
            165.0  -78633.10391748752  \\
            166.0  -78624.31633787422  \\
            167.0  -78637.75511685191  \\
            168.0  -78622.78164585281  \\
            169.0  -78644.10599358063  \\
            170.0  -78649.43565125988  \\
            171.0  -78650.95872123606  \\
            172.0  -78650.37615622517  \\
            173.0  -78648.84000401259  \\
            174.0  -78628.70982568029  \\
            175.0  -78647.16070440493  \\
            176.0  -78648.59766890183  \\
            177.0  -78651.87484497206  \\
            178.0  -78658.80914005579  \\
            179.0  -78653.75256077092  \\
            180.0  -78654.08211190437  \\
            181.0  -78657.65547729007  \\
            182.0  -78658.2115329249  \\
            183.0  -78614.32924546413  \\
            184.0  -78613.23696595558  \\
            185.0  -78627.11900782547  \\
            186.0  -78632.56013221313  \\
            187.0  -78667.93577791433  \\
            188.0  -78670.26266322947  \\
            189.0  -78654.08403196163  \\
            190.0  -78648.78682896019  \\
            191.0  -78672.36854908668  \\
            192.0  -78678.26848423488  \\
            193.0  -78671.14160140645  \\
            194.0  -78671.28300142597  \\
            195.0  -78677.77533614167  \\
            196.0  -78679.60425949447  \\
            197.0  -78674.02714546189  \\
            198.0  -78671.75582319371  \\
            199.0  -78666.03140389011  \\
            200.0  -78689.23255464617  \\
            201.0  -78695.59808961432  \\
            202.0  -78688.99229909982  \\
            203.0  -78690.33432110041  \\
            204.0  -78692.9462101164  \\
            205.0  -78678.43150965752  \\
            206.0  -78665.29519710639  \\
            207.0  -78690.6503597256  \\
            208.0  -78696.07672824095  \\
            209.0  -78664.07834173391  \\
            210.0  -78684.4916874252  \\
            211.0  -78699.17413445486  \\
            212.0  -78709.61580916824  \\
            213.0  -78708.72101994479  \\
            214.0  -78705.46245298395  \\
            215.0  -78708.23607547198  \\
            216.0  -78705.80017746479  \\
            217.0  -78705.1446615109  \\
            218.0  -78714.94748512728  \\
            219.0  -78716.57587305896  \\
            220.0  -78717.73411263242  \\
            221.0  -78719.90467784465  \\
            222.0  -78709.14459984867  \\
            223.0  -78686.8639592228  \\
            224.0  -78713.38181749749  \\
            225.0  -78715.23332652735  \\
            226.0  -78718.05106120498  \\
            227.0  -78720.32929223584  \\
            228.0  -78725.07421617075  \\
            229.0  -78726.32588601338  \\
            230.0  -78726.46295319297  \\
            231.0  -78725.60129088808  \\
            232.0  -78729.3304792163  \\
            233.0  -78722.09145193108  \\
            234.0  -78708.2831615723  \\
            235.0  -78726.5659868225  \\
            236.0  -78722.98010944147  \\
            237.0  -78732.05438215347  \\
            238.0  -78733.83963817358  \\
            239.0  -78731.53883153976  \\
            240.0  -78732.34080914043  \\
            241.0  -78734.76964528102  \\
            242.0  -78732.36891215674  \\
            243.0  -78728.68733875855  \\
            244.0  -78725.66654969007  \\
            245.0  -78725.202857281  \\
            246.0  -78737.99906509685  \\
            247.0  -78732.46751036242  \\
            248.0  -78737.42883035506  \\
            249.0  -78728.06374076894  \\
            250.0  -78720.51966357701  \\
            251.0  -78724.6170515706  \\
            252.0  -78741.25792956933  \\
            253.0  -78736.12356756421  \\
            254.0  -78737.2034986323  \\
            255.0  -78747.13201040501  \\
            256.0  -78744.62681340965  \\
            257.0  -78744.96758377372  \\
            258.0  -78739.29297839387  \\
            259.0  -78742.97149507774  \\
            260.0  -78748.1371815608  \\
            261.0  -78719.02144795895  \\
            262.0  -78742.02308979703  \\
            263.0  -78743.49559476165  \\
            264.0  -78746.86247201294  \\
            265.0  -78750.99244965313  \\
            266.0  -78755.41721832476  \\
            267.0  -78754.31937213601  \\
            268.0  -78757.67053219849  \\
            269.0  -78754.76076249882  \\
            270.0  -78755.89019429011  \\
            271.0  -78745.63298918937  \\
            272.0  -78753.56529005506  \\
            273.0  -78754.71947088897  \\
            274.0  -78755.08648603954  \\
            275.0  -78749.41170391843  \\
            276.0  -78753.64836310195  \\
            277.0  -78752.29552876402  \\
            278.0  -78753.76024177602  \\
            279.0  -78756.4152388055  \\
            280.0  -78757.73396145558  \\
            281.0  -78737.36277591171  \\
            282.0  -78733.52692979647  \\
            283.0  -78723.82222948357  \\
            284.0  -78750.05304775077  \\
            285.0  -78737.19711584099  \\
            286.0  -78747.90181711735  \\
            287.0  -78752.27972025072  \\
            288.0  -78754.46351208554  \\
            289.0  -78751.37726800157  \\
            290.0  -78726.22217627575  \\
            291.0  -78745.87122880638  \\
            292.0  -78759.9366307141  \\
            293.0  -78761.60218734789  \\
            294.0  -78755.58841631899  \\
            295.0  -78754.74788633763  \\
            296.0  -78760.971909677  \\
            297.0  -78768.85346019606  \\
            298.0  -78760.69073208974  \\
            299.0  -78756.16512935406  \\
            300.0  -78761.18936556084  \\
            301.0  -78747.38014957772  \\
            302.0  -78767.64236525119  \\
            303.0  -78767.58508507043  \\
            304.0  -78770.28796417732  \\
            305.0  -78770.03867256589  \\
            306.0  -78770.79963198645  \\
            307.0  -78768.1128180264  \\
            308.0  -78768.13821504121  \\
            309.0  -78770.9341536549  \\
            310.0  -78770.54743307894  \\
            311.0  -78768.91811264819  \\
            312.0  -78768.96147490121  \\
            313.0  -78767.78881773906  \\
            314.0  -78770.46338760287  \\
            315.0  -78766.4336987756  \\
            316.0  -78759.68366813254  \\
            317.0  -78762.7386940372  \\
            318.0  -78755.21285737374  \\
            319.0  -78761.55762193709  \\
            320.0  -78755.96933623882  \\
            321.0  -78760.881314528  \\
            322.0  -78761.52265101987  \\
            323.0  -78761.57225618795  \\
            324.0  -78753.14795640396  \\
            325.0  -78769.11324919734  \\
            326.0  -78774.84575051349  \\
            327.0  -78772.44240111928  \\
            328.0  -78777.55313874183  \\
            329.0  -78770.98979487523  \\
            330.0  -78778.99349009004  \\
            331.0  -78777.32409413865  \\
            332.0  -78776.26060311354  \\
            333.0  -78778.76486412209  \\
            334.0  -78780.03651458296  \\
            335.0  -78769.61085596375  \\
            336.0  -78777.22446468438  \\
            337.0  -78772.071517178  \\
            338.0  -78777.81617539647  \\
            339.0  -78774.8764334099  \\
            340.0  -78779.0466128212  \\
            341.0  -78764.76395209531  \\
            342.0  -78772.82456842042  \\
            343.0  -78762.83684533801  \\
            344.0  -78774.29069303081  \\
            345.0  -78775.50041501025  \\
            346.0  -78774.0154922492  \\
            347.0  -78748.40914601139  \\
            348.0  -78769.37894993142  \\
            349.0  -78771.94228475598  \\
            350.0  -78763.95597840882  \\
            351.0  -78771.74097596703  \\
            352.0  -78778.16574497492  \\
            353.0  -78770.04897434343  \\
            354.0  -78779.10803628538  \\
            355.0  -78787.09121991644  \\
            356.0  -78787.98924360989  \\
            357.0  -78790.133757504  \\
            358.0  -78787.38515210769  \\
            359.0  -78787.91355961477  \\
            360.0  -78786.44041123062  \\
            361.0  -78783.23881535351  \\
            362.0  -78789.9235964579  \\
            363.0  -78787.96689675555  \\
            364.0  -78783.23893093358  \\
            365.0  -78791.17609606928  \\
            366.0  -78791.32287173909  \\
            367.0  -78791.41061084464  \\
            368.0  -78769.56677712941  \\
            369.0  -78786.5051456802  \\
            370.0  -78767.42066490505  \\
            371.0  -78764.55971264996  \\
            372.0  -78767.4491462918  \\
            373.0  -78767.84470552752  \\
            374.0  -78744.63204681566  \\
            375.0  -78774.1903263659  \\
            376.0  -78789.50332592003  \\
            377.0  -78786.77887711705  \\
            378.0  -78785.06335122847  \\
            379.0  -78772.96074216468  \\
            380.0  -78786.91196517089  \\
            381.0  -78786.95354365042  \\
            382.0  -78784.96666490042  \\
            383.0  -78770.2728291576  \\
            384.0  -78781.63243784703  \\
            385.0  -78786.2762002406  \\
            386.0  -78785.03630751441  \\
            387.0  -78775.92430945524  \\
            388.0  -78774.86434592635  \\
            389.0  -78773.56339128502  \\
            390.0  -78777.78173889041  \\
            391.0  -78769.88974566569  \\
            392.0  -78780.05757948119  \\
            393.0  -78785.11571596697  \\
            394.0  -78786.94111851463  \\
            395.0  -78765.78142715065  \\
            396.0  -78765.7418137962  \\
            397.0  -78775.52569873314  \\
            398.0  -78788.20614145824  \\
            399.0  -78792.3412041757  \\
            400.0  -78770.99635325956  \\
            401.0  -78786.55546284432  \\
            402.0  -78795.98604596757  \\
            403.0  -78793.61597848644  \\
            404.0  -78778.22756574645  \\
            405.0  -78793.13666680551  \\
            406.0  -78797.21099796444  \\
            407.0  -78795.28067864556  \\
            408.0  -78788.91051480127  \\
            409.0  -78794.57050815079  \\
            410.0  -78770.38676401305  \\
            411.0  -78797.36659656225  \\
            412.0  -78794.05605532044  \\
            413.0  -78792.94872995204  \\
            414.0  -78794.20224419436  \\
            415.0  -78785.27855439094  \\
            416.0  -78784.58623201675  \\
            417.0  -78750.78366557017  \\
            418.0  -78758.73842171331  \\
            419.0  -78771.35776197647  \\
            420.0  -78788.28675484355  \\
            421.0  -78786.7309715054  \\
            422.0  -78779.4414119417  \\
            423.0  -78765.90520652407  \\
            424.0  -78776.22432295795  \\
            425.0  -78787.15369972853  \\
            426.0  -78778.2030002045  \\
            427.0  -78792.30947934762  \\
            428.0  -78794.75339318013  \\
            429.0  -78788.13989827981  \\
            430.0  -78786.42362800389  \\
            431.0  -78786.44703651102  \\
            432.0  -78784.48500251755  \\
            433.0  -78796.6264326397  \\
            434.0  -78794.22745887477  \\
            435.0  -78801.4388645014  \\
            436.0  -78797.85125171204  \\
            437.0  -78794.63161468192  \\
            438.0  -78800.88691736157  \\
            439.0  -78803.54846433048  \\
            440.0  -78803.00212903605  \\
            441.0  -78802.83723138581  \\
            442.0  -78803.50176995795  \\
            443.0  -78804.34724677392  \\
            444.0  -78796.20072939876  \\
            445.0  -78801.51481672848  \\
            446.0  -78797.39202384179  \\
            447.0  -78792.32513621193  \\
            448.0  -78799.64180846041  \\
            449.0  -78800.48963433987  \\
            450.0  -78802.95218270831  \\
            451.0  -78808.36259694328  \\
            452.0  -78808.14221644474  \\
            453.0  -78807.68180990663  \\
            454.0  -78810.17006871382  \\
            455.0  -78806.47285050109  \\
            456.0  -78798.83753013042  \\
            457.0  -78796.13970682782  \\
            458.0  -78800.98858477894  \\
            459.0  -78801.47722823918  \\
            460.0  -78808.26236587817  \\
            461.0  -78812.26155460151  \\
            462.0  -78811.26265804857  \\
            463.0  -78807.12577190714  \\
            464.0  -78797.31301627414  \\
            465.0  -78782.13118538898  \\
            466.0  -78795.00091545859  \\
            467.0  -78813.67435033678  \\
            468.0  -78811.15665068902  \\
            469.0  -78809.72862399116  \\
            470.0  -78810.53942746091  \\
            471.0  -78816.3029301993  \\
            472.0  -78804.772381349  \\
            473.0  -78812.02421069515  \\
            474.0  -78794.60942270944  \\
            475.0  -78812.98477285709  \\
            476.0  -78812.89046063252  \\
            477.0  -78817.85056233162  \\
            478.0  -78814.44406569941  \\
            479.0  -78809.59605664962  \\
            480.0  -78813.7184378101  \\
            481.0  -78808.96237662257  \\
            482.0  -78816.98529211927  \\
            483.0  -78813.43686680701  \\
            484.0  -78813.58967992301  \\
            485.0  -78807.3862581251  \\
            486.0  -78799.52461063067  \\
            487.0  -78803.67908304342  \\
            488.0  -78811.36198895084  \\
            489.0  -78824.52050698025  \\
            490.0  -78819.31245225556  \\
            491.0  -78822.01838549593  \\
            492.0  -78821.82799861526  \\
            493.0  -78820.73164978005  \\
            494.0  -78827.25189173625  \\
            495.0  -78824.87298872256  \\
            496.0  -78828.77680898711  \\
            497.0  -78827.79358622832  \\
            498.0  -78827.53642338168  \\
            499.0  -78824.25721351744  \\
            500.0  -78830.59189991854  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -77789.42818601709  \\
            2.0  -77776.91820859956  \\
            3.0  -77872.46646489602  \\
            4.0  -77736.58304354284  \\
            5.0  -78065.89828928205  \\
            6.0  -78024.8217335818  \\
            7.0  -78032.09065007285  \\
            8.0  -78114.75419185366  \\
            9.0  -78118.52640167819  \\
            10.0  -78178.5010961343  \\
            11.0  -78190.58931199572  \\
            12.0  -78185.36901047725  \\
            13.0  -78191.9704062855  \\
            14.0  -78219.415894369  \\
            15.0  -78216.36644178184  \\
            16.0  -78190.45717628307  \\
            17.0  -78172.27220363697  \\
            18.0  -78231.5892072917  \\
            19.0  -78231.06796811863  \\
            20.0  -78216.16692642188  \\
            21.0  -78197.47834899845  \\
            22.0  -78220.60750587683  \\
            23.0  -78209.2980020958  \\
            24.0  -78212.85977801323  \\
            25.0  -78207.90241335284  \\
            26.0  -78247.64407725378  \\
            27.0  -78263.21459030008  \\
            28.0  -78262.46267470607  \\
            29.0  -78212.8793765596  \\
            30.0  -78188.79472069154  \\
            31.0  -78213.10929778672  \\
            32.0  -78218.94535337965  \\
            33.0  -78216.97599527042  \\
            34.0  -78230.70797103229  \\
            35.0  -78268.38544346356  \\
            36.0  -78266.11487194739  \\
            37.0  -78249.33935536069  \\
            38.0  -78242.40372795463  \\
            39.0  -78270.94731462294  \\
            40.0  -78280.2731398551  \\
            41.0  -78266.01548721701  \\
            42.0  -78263.4342162169  \\
            43.0  -78244.81144770376  \\
            44.0  -78233.79516870447  \\
            45.0  -78256.40243929817  \\
            46.0  -78240.49769477244  \\
            47.0  -78250.27815097093  \\
            48.0  -78249.97679559176  \\
            49.0  -78205.07458182373  \\
            50.0  -78209.55401103687  \\
            51.0  -78186.48772593388  \\
            52.0  -78225.64863689676  \\
            53.0  -78236.97626872413  \\
            54.0  -78216.7622103683  \\
            55.0  -78208.60196022718  \\
            56.0  -78296.25609771998  \\
            57.0  -78307.71196196123  \\
            58.0  -78314.27116528297  \\
            59.0  -78312.78933271892  \\
            60.0  -78309.2760533338  \\
            61.0  -78308.7865576923  \\
            62.0  -78311.78855059674  \\
            63.0  -78304.26553768564  \\
            64.0  -78288.12152280936  \\
            65.0  -78259.67912129102  \\
            66.0  -78363.54058642038  \\
            67.0  -78338.45668502772  \\
            68.0  -78315.39981408074  \\
            69.0  -78323.81687488835  \\
            70.0  -78257.5399133779  \\
            71.0  -78334.61234299195  \\
            72.0  -78294.77433755841  \\
            73.0  -78325.04753830688  \\
            74.0  -78315.35690221685  \\
            75.0  -78315.44922834527  \\
            76.0  -78322.36960417735  \\
            77.0  -78322.21400226017  \\
            78.0  -78320.62018692563  \\
            79.0  -78320.91778119114  \\
            80.0  -78324.17776364625  \\
            81.0  -78312.4166528951  \\
            82.0  -78292.82867509684  \\
            83.0  -78312.71792005906  \\
            84.0  -78349.67423818418  \\
            85.0  -78335.33845910466  \\
            86.0  -78328.60211546841  \\
            87.0  -78332.08415574773  \\
            88.0  -78326.12186341712  \\
            89.0  -78326.16975897396  \\
            90.0  -78359.74201824238  \\
            91.0  -78318.24494726647  \\
            92.0  -78189.2062621772  \\
            93.0  -78196.72550374373  \\
            94.0  -78223.23962059073  \\
            95.0  -78236.03690408045  \\
            96.0  -78399.21244251763  \\
            97.0  -78434.73353064213  \\
            98.0  -78394.40281753468  \\
            99.0  -78456.99517527824  \\
            100.0  -78455.88932720893  \\
            101.0  -78461.37782036784  \\
            102.0  -78438.88505681448  \\
            103.0  -78451.41376585887  \\
            104.0  -78451.3176834771  \\
            105.0  -78439.08678313188  \\
            106.0  -78428.95209878232  \\
            107.0  -78414.22718506858  \\
            108.0  -78446.75881824616  \\
            109.0  -78368.02177223265  \\
            110.0  -78351.22604601725  \\
            111.0  -78318.64655316077  \\
            112.0  -78356.31422745182  \\
            113.0  -78360.51286106175  \\
            114.0  -78357.06920307981  \\
            115.0  -78365.0561662879  \\
            116.0  -78397.53407210369  \\
            117.0  -78428.34524260636  \\
            118.0  -78412.08443308968  \\
            119.0  -78409.61569868066  \\
            120.0  -78476.03645268502  \\
            121.0  -78454.47803940307  \\
            122.0  -78448.87841700028  \\
            123.0  -78443.31255635382  \\
            124.0  -78434.5153077453  \\
            125.0  -78417.87085154561  \\
            126.0  -78384.98408692812  \\
            127.0  -78409.88626387554  \\
            128.0  -78332.02598943208  \\
            129.0  -78495.78738972366  \\
            130.0  -78499.59404829153  \\
            131.0  -78504.19245305151  \\
            132.0  -78485.07822394719  \\
            133.0  -78464.99762933624  \\
            134.0  -78464.6127023142  \\
            135.0  -78450.4661891843  \\
            136.0  -78455.12398520706  \\
            137.0  -78471.42341437726  \\
            138.0  -78471.64434678115  \\
            139.0  -78485.76340694627  \\
            140.0  -78476.68726776657  \\
            141.0  -78457.26876083578  \\
            142.0  -78473.65842943883  \\
            143.0  -78497.95211992302  \\
            144.0  -78491.88409944622  \\
            145.0  -78509.96028748073  \\
            146.0  -78516.62695901268  \\
            147.0  -78483.97188243846  \\
            148.0  -78453.28475280137  \\
            149.0  -78496.40926041774  \\
            150.0  -78462.01503847018  \\
            151.0  -78502.15050391834  \\
            152.0  -78505.9307570495  \\
            153.0  -78505.19127606589  \\
            154.0  -78504.9566143165  \\
            155.0  -78505.00173590008  \\
            156.0  -78505.0298009972  \\
            157.0  -78505.82617676328  \\
            158.0  -78490.11622246813  \\
            159.0  -78493.467985403  \\
            160.0  -78492.15808325524  \\
            161.0  -78508.66438252313  \\
            162.0  -78472.41906535027  \\
            163.0  -78458.95978152487  \\
            164.0  -78359.287134155  \\
            165.0  -78493.76866018224  \\
            166.0  -78467.65333704949  \\
            167.0  -78485.94316507262  \\
            168.0  -78485.17787937904  \\
            169.0  -78430.39666722454  \\
            170.0  -78477.47707810331  \\
            171.0  -78513.69737123896  \\
            172.0  -78515.82479582187  \\
            173.0  -78527.41503041703  \\
            174.0  -78527.83015037057  \\
            175.0  -78526.48237581436  \\
            176.0  -78525.44071846198  \\
            177.0  -78518.55849397651  \\
            178.0  -78526.274024888  \\
            179.0  -78526.0823115932  \\
            180.0  -78528.17945907734  \\
            181.0  -78503.94789638488  \\
            182.0  -78455.07616755848  \\
            183.0  -78390.94041289363  \\
            184.0  -78469.66970867963  \\
            185.0  -78469.2328231497  \\
            186.0  -78516.9557155905  \\
            187.0  -78518.04151005107  \\
            188.0  -78515.91244689313  \\
            189.0  -78498.96109578242  \\
            190.0  -78526.97246449292  \\
            191.0  -78525.3323854273  \\
            192.0  -78531.9786693447  \\
            193.0  -78529.3224122381  \\
            194.0  -78530.25425963567  \\
            195.0  -78531.26293750468  \\
            196.0  -78528.84364410439  \\
            197.0  -78407.33539391737  \\
            198.0  -77941.09047874068  \\
            199.0  -78370.78423368736  \\
            200.0  -78450.82627922202  \\
            201.0  -78368.12619699273  \\
            202.0  -78493.64247323923  \\
            203.0  -78492.67258485746  \\
            204.0  -78476.99772632742  \\
            205.0  -78469.9601081849  \\
            206.0  -78516.9709734814  \\
            207.0  -78512.79681790122  \\
            208.0  -78530.23708480368  \\
            209.0  -78529.56399056797  \\
            210.0  -78524.5060003338  \\
            211.0  -78519.45731235568  \\
            212.0  -78516.22373342398  \\
            213.0  -78524.17045925042  \\
            214.0  -78512.2024784191  \\
            215.0  -78509.81429365967  \\
            216.0  -78305.44024353877  \\
            217.0  -78471.97933411231  \\
            218.0  -78465.24551532256  \\
            219.0  -78492.585068512  \\
            220.0  -78487.4188437217  \\
            221.0  -78517.06020063233  \\
            222.0  -78538.3422614069  \\
            223.0  -78538.34012257899  \\
            224.0  -78538.16653568843  \\
            225.0  -78537.73442964969  \\
            226.0  -78536.73282339012  \\
            227.0  -78535.39590555991  \\
            228.0  -78531.82936372503  \\
            229.0  -78532.43313761649  \\
            230.0  -78511.65863609967  \\
            231.0  -78510.91252437061  \\
            232.0  -78526.52770799173  \\
            233.0  -78531.58583499095  \\
            234.0  -78479.5281590376  \\
            235.0  -78462.2175974663  \\
            236.0  -78440.64111501485  \\
            237.0  -78468.2092410842  \\
            238.0  -78514.72386301438  \\
            239.0  -78515.76662847318  \\
            240.0  -78510.00267220278  \\
            241.0  -78509.96115668319  \\
            242.0  -78492.17189604248  \\
            243.0  -78507.0751488467  \\
            244.0  -78506.92217197569  \\
            245.0  -78504.19781765935  \\
            246.0  -78514.39464625366  \\
            247.0  -78516.68524026131  \\
            248.0  -78524.51045643627  \\
            249.0  -78512.08674162839  \\
            250.0  -78514.3508185533  \\
            251.0  -78509.99461179948  \\
            252.0  -78512.22880635264  \\
            253.0  -78525.71380030777  \\
            254.0  -78500.18042879732  \\
            255.0  -78497.38304102313  \\
            256.0  -78528.68189433852  \\
            257.0  -78497.64440529355  \\
            258.0  -78421.19561799073  \\
            259.0  -78524.61206123467  \\
            260.0  -78503.48603027519  \\
            261.0  -78521.64475263764  \\
            262.0  -78529.08583964025  \\
            263.0  -78525.03360112064  \\
            264.0  -78524.43014683884  \\
            265.0  -78523.09554673547  \\
            266.0  -78520.01250957005  \\
            267.0  -78507.89261701186  \\
            268.0  -78503.18126908752  \\
            269.0  -78498.45416144613  \\
            270.0  -78494.35529593204  \\
            271.0  -78501.92199147429  \\
            272.0  -78514.19899335361  \\
            273.0  -78503.33448906583  \\
            274.0  -78493.91187455869  \\
            275.0  -78490.58131786244  \\
            276.0  -78490.94734431573  \\
            277.0  -78461.1546282884  \\
            278.0  -78465.94545093524  \\
            279.0  -78465.79377283387  \\
            280.0  -78495.94642307333  \\
            281.0  -78494.75198613633  \\
            282.0  -78496.37803148259  \\
            283.0  -78527.32903481678  \\
            284.0  -78526.49513676223  \\
            285.0  -78525.35003980964  \\
            286.0  -78524.01412930843  \\
            287.0  -78502.11136453084  \\
            288.0  -78436.88879711909  \\
            289.0  -78502.27245280042  \\
            290.0  -78488.24837728776  \\
            291.0  -78496.75509749996  \\
            292.0  -78474.45399241248  \\
            293.0  -78474.26702539703  \\
            294.0  -78471.5804278129  \\
            295.0  -78464.76992988706  \\
            296.0  -78489.23584203991  \\
            297.0  -78460.31841847795  \\
            298.0  -78480.10573904599  \\
            299.0  -78503.85912949155  \\
            300.0  -78485.49230980536  \\
            301.0  -78524.6467701704  \\
            302.0  -78523.16625964429  \\
            303.0  -78525.2386465436  \\
            304.0  -78523.2302428914  \\
            305.0  -78522.05313726039  \\
            306.0  -78494.05884945828  \\
            307.0  -78457.79097847233  \\
            308.0  -78506.7344538148  \\
            309.0  -78481.85148921685  \\
            310.0  -78517.0109805581  \\
            311.0  -78531.6450856941  \\
            312.0  -78530.13391313842  \\
            313.0  -78528.48935669998  \\
            314.0  -78502.83771486068  \\
            315.0  -78502.52878791495  \\
            316.0  -78488.12732396412  \\
            317.0  -78484.15445541086  \\
            318.0  -78494.7813215358  \\
            319.0  -78497.04435219805  \\
            320.0  -78485.06134013401  \\
            321.0  -78501.28338593974  \\
            322.0  -78496.79459019352  \\
            323.0  -78492.78620872006  \\
            324.0  -78507.46079353118  \\
            325.0  -78491.953696085  \\
            326.0  -78494.63158124998  \\
            327.0  -78432.36588339257  \\
            328.0  -78518.11456955028  \\
            329.0  -78521.59301938041  \\
            330.0  -78495.10565992307  \\
            331.0  -78473.80348918376  \\
            332.0  -78437.74025715094  \\
            333.0  -78513.02170287765  \\
            334.0  -78493.57016268517  \\
            335.0  -78499.854483976  \\
            336.0  -78520.12520535087  \\
            337.0  -78518.47434040945  \\
            338.0  -78518.12800850617  \\
            339.0  -78516.95217511979  \\
            340.0  -78501.4214655833  \\
            341.0  -78506.94370742251  \\
            342.0  -78503.81387007103  \\
            343.0  -78503.30422787427  \\
            344.0  -78499.17684441242  \\
            345.0  -78461.72119884758  \\
            346.0  -78477.96952223557  \\
            347.0  -78473.89560101109  \\
            348.0  -78466.79898979317  \\
            349.0  -78469.95234321416  \\
            350.0  -78487.95487271695  \\
            351.0  -78487.41846960757  \\
            352.0  -78486.92825493726  \\
            353.0  -78486.32860404342  \\
            354.0  -78470.04462045997  \\
            355.0  -78407.07572483174  \\
            356.0  -78537.09992318205  \\
            357.0  -78532.00331433908  \\
            358.0  -78531.0589895266  \\
            359.0  -78521.9988070144  \\
            360.0  -78521.00701423724  \\
            361.0  -78519.85386292831  \\
            362.0  -78519.30929978764  \\
            363.0  -78499.39107053728  \\
            364.0  -78521.20558620713  \\
            365.0  -78518.65753397549  \\
            366.0  -78503.58925045985  \\
            367.0  -78497.45806485566  \\
            368.0  -78500.53572019629  \\
            369.0  -78531.31455238405  \\
            370.0  -78530.89724212296  \\
            371.0  -78524.83093037606  \\
            372.0  -78486.16823471028  \\
            373.0  -78475.47282734598  \\
            374.0  -78515.60272883411  \\
            375.0  -78521.47529874012  \\
            376.0  -78517.45390490496  \\
            377.0  -78515.15579078541  \\
            378.0  -78522.77630016583  \\
            379.0  -78519.41085240661  \\
            380.0  -78522.61918965922  \\
            381.0  -78520.53292425783  \\
            382.0  -78518.97796437982  \\
            383.0  -78491.35494263202  \\
            384.0  -78477.91844479505  \\
            385.0  -78477.76994950934  \\
            386.0  -78476.34993896521  \\
            387.0  -78474.31039194638  \\
            388.0  -78472.65530577471  \\
            389.0  -78483.07138049178  \\
            390.0  -78482.32376197213  \\
            391.0  -78462.40074839166  \\
            392.0  -78478.34320375382  \\
            393.0  -78488.83933239158  \\
            394.0  -78507.52132858672  \\
            395.0  -78497.99523568132  \\
            396.0  -78365.28711045781  \\
            397.0  -78458.6130612939  \\
            398.0  -78502.24338483647  \\
            399.0  -78492.82848350891  \\
            400.0  -78505.82205187122  \\
            401.0  -78506.18623973403  \\
            402.0  -78499.77531892578  \\
            403.0  -78499.8421635618  \\
            404.0  -78523.68726946537  \\
            405.0  -78522.29653983963  \\
            406.0  -78515.99520906141  \\
            407.0  -78464.95636626787  \\
            408.0  -78411.9087755397  \\
            409.0  -78378.05270284148  \\
            410.0  -78453.13004327091  \\
            411.0  -78461.59564182156  \\
            412.0  -78458.0464243707  \\
            413.0  -78454.77295777759  \\
            414.0  -78466.3286419309  \\
            415.0  -78462.95906958816  \\
            416.0  -78472.62188418352  \\
            417.0  -78453.85474431928  \\
            418.0  -78527.61344938159  \\
            419.0  -78526.93971925924  \\
            420.0  -76748.35629421394  \\
            421.0  -78224.70059928749  \\
            422.0  -78372.91122410967  \\
            423.0  -78270.37387084798  \\
            424.0  -78363.82047131677  \\
            425.0  -78498.9065425572  \\
            426.0  -78496.45841809583  \\
            427.0  -78496.9578052482  \\
            428.0  -78495.6381904365  \\
            429.0  -78463.27078237775  \\
            430.0  -78476.55904396634  \\
            431.0  -78436.36530327876  \\
            432.0  -78516.1299495851  \\
            433.0  -78515.6216822238  \\
            434.0  -78514.11576691894  \\
            435.0  -78513.0917660425  \\
            436.0  -78511.81505306231  \\
            437.0  -78510.35619316077  \\
            438.0  -78527.53429957078  \\
            439.0  -78526.56599002809  \\
            440.0  -78527.45202924275  \\
            441.0  -78523.48003035333  \\
            442.0  -78520.8898225707  \\
            443.0  -78504.7134975189  \\
            444.0  -78490.32443663197  \\
            445.0  -78499.4070920557  \\
            446.0  -78509.380550047  \\
            447.0  -78507.5356889076  \\
            448.0  -78491.18899937328  \\
            449.0  -78486.96483942652  \\
            450.0  -78055.25012363428  \\
            451.0  -78373.39038335285  \\
            452.0  -78347.45895882577  \\
            453.0  -78422.8192793595  \\
            454.0  -78421.9025763324  \\
            455.0  -78514.3486160996  \\
            456.0  -78512.91513863154  \\
            457.0  -78495.18477196443  \\
            458.0  -78489.3401398373  \\
            459.0  -78497.5026579185  \\
            460.0  -78496.75742450141  \\
            461.0  -78496.72271969891  \\
            462.0  -78469.40562632693  \\
            463.0  -78527.45366542849  \\
            464.0  -78524.28941434735  \\
            465.0  -78522.38149350435  \\
            466.0  -78520.95025462314  \\
            467.0  -78519.74046556685  \\
            468.0  -78517.88222065009  \\
            469.0  -78515.70637457124  \\
            470.0  -78514.4484869668  \\
            471.0  -78519.5065591056  \\
            472.0  -78518.93093673812  \\
            473.0  -78516.49278853182  \\
            474.0  -78502.41814054572  \\
            475.0  -78517.73303121976  \\
            476.0  -78521.07781518919  \\
            477.0  -78519.24268803552  \\
            478.0  -78521.0602111775  \\
            479.0  -78519.13522895078  \\
            480.0  -78506.13593308697  \\
            481.0  -78524.26215955101  \\
            482.0  -78511.78628495269  \\
            483.0  -78529.86318453123  \\
            484.0  -78529.8704584653  \\
            485.0  -78529.21770803316  \\
            486.0  -78529.43028673842  \\
            487.0  -78527.68011333692  \\
            488.0  -78515.20217366106  \\
            489.0  -78486.30515943318  \\
            490.0  -78502.57436730989  \\
            491.0  -78497.19991475373  \\
            492.0  -78484.47987504979  \\
            493.0  -78493.6559426918  \\
            494.0  -78531.44032223539  \\
            495.0  -78528.51592167128  \\
            496.0  -78525.70690046686  \\
            497.0  -78522.98515938508  \\
            498.0  -78518.55433044586  \\
            499.0  -78527.92397826604  \\
            500.0  -78527.61868563668  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.2mm}, yshift={-51.8mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.97}, xmax={2.0300000000000002}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.97}, ymax={2.0300000000000002}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {SGD}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {SQN}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.939999999999998}, xmax={513.94}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={mean}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.008359915776783201}, ymax={5.25980985520924}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={25}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.8803289770909837  \\
            2.0  0.8891960338071732  \\
            3.0  0.7399744320639563  \\
            4.0  0.5843798898800489  \\
            5.0  0.5354075150727093  \\
            6.0  0.47811449811495726  \\
            7.0  0.46161348017727055  \\
            8.0  0.4716052136126269  \\
            9.0  0.4362311005917393  \\
            10.0  0.405568750074998  \\
            11.0  0.38921194872005815  \\
            12.0  0.36112596701685085  \\
            13.0  0.3588819597677779  \\
            14.0  0.33899903556078526  \\
            15.0  0.297278884580649  \\
            16.0  0.3031487468132194  \\
            17.0  0.2819656349291427  \\
            18.0  0.321719755869816  \\
            19.0  0.29054895681276866  \\
            20.0  0.2809616581528046  \\
            21.0  0.2691729745336282  \\
            22.0  0.27427048297016277  \\
            23.0  0.2603007637007546  \\
            24.0  0.24779653318527606  \\
            25.0  0.2302765547283895  \\
            26.0  0.21810767881892001  \\
            27.0  0.2102263901928018  \\
            28.0  0.2065669503445972  \\
            29.0  0.20675672403557288  \\
            30.0  0.19370622228370643  \\
            31.0  0.20242440485071359  \\
            32.0  0.17947493581597612  \\
            33.0  0.1750146560827459  \\
            34.0  0.17525461551452878  \\
            35.0  0.16959343412993594  \\
            36.0  0.1513848445630391  \\
            37.0  0.14295364280219344  \\
            38.0  0.1439519131938511  \\
            39.0  0.15790085131488102  \\
            40.0  0.15224102309781207  \\
            41.0  0.14962189567183515  \\
            42.0  0.1468255321450908  \\
            43.0  0.14292878894017835  \\
            44.0  0.14532288205270988  \\
            45.0  0.13715551361348038  \\
            46.0  0.1304473082497569  \\
            47.0  0.12721492905439213  \\
            48.0  0.12379774890208871  \\
            49.0  0.124134868039462  \\
            50.0  0.12016036732853276  \\
            51.0  0.12312706383520766  \\
            52.0  0.11843834297567059  \\
            53.0  0.11147766636520462  \\
            54.0  0.11012901425667639  \\
            55.0  0.10926359010699184  \\
            56.0  0.10652393537021775  \\
            57.0  0.1062843259422502  \\
            58.0  0.10574796902657128  \\
            59.0  0.10471454711869246  \\
            60.0  0.10485285768670276  \\
            61.0  0.10357144853988327  \\
            62.0  0.10290929429451896  \\
            63.0  0.10414452225774329  \\
            64.0  0.10068912468954043  \\
            65.0  0.09844850815711088  \\
            66.0  0.0951622785522338  \\
            67.0  0.09027815312471817  \\
            68.0  0.0933383153780947  \\
            69.0  0.09502585757175816  \\
            70.0  0.09056325854425554  \\
            71.0  0.0915394041258656  \\
            72.0  0.08890728597141076  \\
            73.0  0.0858870619501936  \\
            74.0  0.08297223965806266  \\
            75.0  0.08257572724006369  \\
            76.0  0.08444116929134816  \\
            77.0  0.08305984564956302  \\
            78.0  0.07966774136488547  \\
            79.0  0.08242436682698441  \\
            80.0  0.07650676236263886  \\
            81.0  0.0798935529932024  \\
            82.0  0.07861333239502921  \\
            83.0  0.08280723044361664  \\
            84.0  0.07872013711597638  \\
            85.0  0.07734084551215635  \\
            86.0  0.07491130493200143  \\
            87.0  0.07448277512846027  \\
            88.0  0.07601765496416815  \\
            89.0  0.07005971831189577  \\
            90.0  0.0667262848358786  \\
            91.0  0.06372801423358605  \\
            92.0  0.06803607795767692  \\
            93.0  0.06322338611057955  \\
            94.0  0.06206730546739889  \\
            95.0  0.061695875998862074  \\
            96.0  0.06126517780709718  \\
            97.0  0.060520970828640254  \\
            98.0  0.05811766640111654  \\
            99.0  0.057968122272663125  \\
            100.0  0.05913105779900076  \\
            101.0  0.05940746178644196  \\
            102.0  0.060631310846035485  \\
            103.0  0.06104887918791825  \\
            104.0  0.060219914865371475  \\
            105.0  0.05950447669620679  \\
            106.0  0.05606598604287786  \\
            107.0  0.05381454540142769  \\
            108.0  0.05656615169342855  \\
            109.0  0.0567544507250732  \\
            110.0  0.05659410483101436  \\
            111.0  0.054802030079188505  \\
            112.0  0.05585972086109475  \\
            113.0  0.054933205801085516  \\
            114.0  0.05340259087970911  \\
            115.0  0.051040595932712596  \\
            116.0  0.052209336033923776  \\
            117.0  0.05198001893816979  \\
            118.0  0.04993001360740762  \\
            119.0  0.05383726584240533  \\
            120.0  0.05153818791726305  \\
            121.0  0.05072272603329063  \\
            122.0  0.049681927651166975  \\
            123.0  0.05027126092664218  \\
            124.0  0.04655877291153182  \\
            125.0  0.045662001698799366  \\
            126.0  0.04837038566712447  \\
            127.0  0.046267858385847585  \\
            128.0  0.04459532541358354  \\
            129.0  0.04325839946316415  \\
            130.0  0.043898650939013975  \\
            131.0  0.0423745994930341  \\
            132.0  0.04398100597946191  \\
            133.0  0.044433872201334906  \\
            134.0  0.04293767304237084  \\
            135.0  0.04257008858351623  \\
            136.0  0.04156339814652915  \\
            137.0  0.04145382740204026  \\
            138.0  0.04062183236546384  \\
            139.0  0.04185495187394946  \\
            140.0  0.041246612801186244  \\
            141.0  0.04223310076235704  \\
            142.0  0.03969610966896185  \\
            143.0  0.041094363745086376  \\
            144.0  0.04026664394152108  \\
            145.0  0.03944919519012399  \\
            146.0  0.03949006192291619  \\
            147.0  0.039484870344793886  \\
            148.0  0.037468559180389514  \\
            149.0  0.038068640070343863  \\
            150.0  0.03864344227731988  \\
            151.0  0.03813334076436178  \\
            152.0  0.03942966107747058  \\
            153.0  0.039991227318498135  \\
            154.0  0.04008244073910241  \\
            155.0  0.037985866773118486  \\
            156.0  0.037286287962704834  \\
            157.0  0.03720114114224767  \\
            158.0  0.03741444971138438  \\
            159.0  0.03718540812064083  \\
            160.0  0.03525313078617544  \\
            161.0  0.03619281661269458  \\
            162.0  0.03672115742704413  \\
            163.0  0.037257305073441944  \\
            164.0  0.03693152047915134  \\
            165.0  0.03556547237893189  \\
            166.0  0.03770191312367865  \\
            167.0  0.036899061658026346  \\
            168.0  0.03647473260057747  \\
            169.0  0.034110722988845446  \\
            170.0  0.03452582864254305  \\
            171.0  0.0323302307848392  \\
            172.0  0.0335739709337116  \\
            173.0  0.03551164556823128  \\
            174.0  0.034792547881456734  \\
            175.0  0.03472044174391165  \\
            176.0  0.03493995109856415  \\
            177.0  0.03410801038504049  \\
            178.0  0.034063154442428994  \\
            179.0  0.03324624656476669  \\
            180.0  0.032811050162650436  \\
            181.0  0.03266617851177542  \\
            182.0  0.033073882098049935  \\
            183.0  0.033101981442585714  \\
            184.0  0.03344102895779222  \\
            185.0  0.03218360646527538  \\
            186.0  0.03219570179082505  \\
            187.0  0.032799291844846964  \\
            188.0  0.03522795369325188  \\
            189.0  0.033906294451623104  \\
            190.0  0.033875117693893925  \\
            191.0  0.03286541665150333  \\
            192.0  0.03442901641578609  \\
            193.0  0.03293400171287149  \\
            194.0  0.03292208209950425  \\
            195.0  0.031914426145000986  \\
            196.0  0.03372507664028219  \\
            197.0  0.03517045145205339  \\
            198.0  0.03296727833760447  \\
            199.0  0.03279173580087952  \\
            200.0  0.03158737160385203  \\
            201.0  0.03148463382723146  \\
            202.0  0.0319336289035447  \\
            203.0  0.0321208671163375  \\
            204.0  0.03237959563486113  \\
            205.0  0.03172819224837739  \\
            206.0  0.03152233244040647  \\
            207.0  0.03212987591164101  \\
            208.0  0.03198052431054833  \\
            209.0  0.032588085175207386  \\
            210.0  0.03180718725420637  \\
            211.0  0.0314849389524033  \\
            212.0  0.03108119257750288  \\
            213.0  0.031233142915016155  \\
            214.0  0.030682506725203423  \\
            215.0  0.03054374203802158  \\
            216.0  0.02972491347439136  \\
            217.0  0.029950919182103096  \\
            218.0  0.029399396193952914  \\
            219.0  0.02862148838822614  \\
            220.0  0.028851699146753985  \\
            221.0  0.027861214265915035  \\
            222.0  0.02779530347550297  \\
            223.0  0.028363239412840364  \\
            224.0  0.02842416662389513  \\
            225.0  0.02846198541549456  \\
            226.0  0.028110495996667137  \\
            227.0  0.02833357095484726  \\
            228.0  0.02927303123839205  \\
            229.0  0.02858142644128521  \\
            230.0  0.029636989718852067  \\
            231.0  0.029642978862284237  \\
            232.0  0.02915913118909406  \\
            233.0  0.03006518563105741  \\
            234.0  0.026909983910828435  \\
            235.0  0.027462767897042297  \\
            236.0  0.027212044840946532  \\
            237.0  0.027036410127534105  \\
            238.0  0.027361486445003632  \\
            239.0  0.027855518346307444  \\
            240.0  0.029010385242548276  \\
            241.0  0.026635293712243335  \\
            242.0  0.025963517210833086  \\
            243.0  0.025905005196737087  \\
            244.0  0.02619289801555494  \\
            245.0  0.026806710356770482  \\
            246.0  0.026598219444134926  \\
            247.0  0.026150418626866526  \\
            248.0  0.02501939370564638  \\
            249.0  0.02338905720378521  \\
            250.0  0.02454568772222068  \\
            251.0  0.02456350235870482  \\
            252.0  0.02608517223922369  \\
            253.0  0.025828248921468476  \\
            254.0  0.02600711175787511  \\
            255.0  0.026169038302921235  \\
            256.0  0.025128232675741345  \\
            257.0  0.024956946210847444  \\
            258.0  0.024618686960727422  \\
            259.0  0.023977766961085306  \\
            260.0  0.024333110275691346  \\
            261.0  0.0236392182133446  \\
            262.0  0.023986750491737163  \\
            263.0  0.02484954962339534  \\
            264.0  0.024187664222910722  \\
            265.0  0.02526992279804872  \\
            266.0  0.02757587019749519  \\
            267.0  0.02499243452350661  \\
            268.0  0.023781938929622867  \\
            269.0  0.024792483976552624  \\
            270.0  0.023516168770615273  \\
            271.0  0.02382791013467145  \\
            272.0  0.024210615752486633  \\
            273.0  0.02447797238507313  \\
            274.0  0.023273953608252827  \\
            275.0  0.024565427957904156  \\
            276.0  0.024247066499478154  \\
            277.0  0.023544496330331365  \\
            278.0  0.024198752233059923  \\
            279.0  0.023132808328135097  \\
            280.0  0.024095323133504973  \\
            281.0  0.022747562601798083  \\
            282.0  0.022342101890802185  \\
            283.0  0.02275387077958133  \\
            284.0  0.02257078425116843  \\
            285.0  0.022445175357585813  \\
            286.0  0.02192819073746495  \\
            287.0  0.022967004667705727  \\
            288.0  0.022513692505385874  \\
            289.0  0.021821582742415618  \\
            290.0  0.023160731932773067  \\
            291.0  0.022357574015004662  \\
            292.0  0.022218977371810073  \\
            293.0  0.022391276407905128  \\
            294.0  0.021486836052434316  \\
            295.0  0.020927309181308917  \\
            296.0  0.02051376026083036  \\
            297.0  0.020468363632489342  \\
            298.0  0.01994552996936513  \\
            299.0  0.021252996945074046  \\
            300.0  0.020726041655479022  \\
            301.0  0.020936911039198966  \\
            302.0  0.02065156143880148  \\
            303.0  0.02016809634915128  \\
            304.0  0.020233003426669643  \\
            305.0  0.020257874903524393  \\
            306.0  0.020153540866998478  \\
            307.0  0.020000855855655603  \\
            308.0  0.01996713764105044  \\
            309.0  0.020113273157933348  \\
            310.0  0.02027849790801907  \\
            311.0  0.020237311686661732  \\
            312.0  0.020053371895087328  \\
            313.0  0.020638434680286515  \\
            314.0  0.020379804292704095  \\
            315.0  0.02074986469541519  \\
            316.0  0.020530466520812155  \\
            317.0  0.020987701782281643  \\
            318.0  0.019628805014766666  \\
            319.0  0.019444334990601844  \\
            320.0  0.01930823818808227  \\
            321.0  0.019511594926795037  \\
            322.0  0.019755263934094235  \\
            323.0  0.019733837903441315  \\
            324.0  0.019358485614254597  \\
            325.0  0.019512881045763642  \\
            326.0  0.01984417464664217  \\
            327.0  0.019370618356398  \\
            328.0  0.01995955065833429  \\
            329.0  0.019174922183162264  \\
            330.0  0.017129394198342723  \\
            331.0  0.018304313373344563  \\
            332.0  0.017381490348834926  \\
            333.0  0.01812483455847291  \\
            334.0  0.017648738222762583  \\
            335.0  0.017487913234885202  \\
            336.0  0.017561475993219968  \\
            337.0  0.01766023021639587  \\
            338.0  0.017943191278418792  \\
            339.0  0.017636021052237542  \\
            340.0  0.01739431188718528  \\
            341.0  0.018594001448479742  \\
            342.0  0.018225648663817567  \\
            343.0  0.017592874952789238  \\
            344.0  0.01748756406430313  \\
            345.0  0.01764445071812724  \\
            346.0  0.018625323661530677  \\
            347.0  0.01844719537116756  \\
            348.0  0.01757342375215151  \\
            349.0  0.01763760680557646  \\
            350.0  0.017409284130609645  \\
            351.0  0.018351902157891134  \\
            352.0  0.018651371098942836  \\
            353.0  0.017889281387390224  \\
            354.0  0.01777464141740377  \\
            355.0  0.01742497407180935  \\
            356.0  0.017108114597375497  \\
            357.0  0.017831361902776358  \\
            358.0  0.017751960201727507  \\
            359.0  0.017006642462200783  \\
            360.0  0.0168739520616638  \\
            361.0  0.017703282735229427  \\
            362.0  0.017266527710657894  \\
            363.0  0.016973964782756402  \\
            364.0  0.01695629778288219  \\
            365.0  0.01705812560963874  \\
            366.0  0.016035831668483557  \\
            367.0  0.016282713685881127  \\
            368.0  0.015613145124046905  \\
            369.0  0.01567841179948306  \\
            370.0  0.015579703032156871  \\
            371.0  0.015912105153573428  \\
            372.0  0.016318253388730282  \\
            373.0  0.01592698556355554  \\
            374.0  0.016743478363542005  \\
            375.0  0.016837122466290565  \\
            376.0  0.01709470541071514  \\
            377.0  0.01596310296829067  \\
            378.0  0.016189076791444025  \\
            379.0  0.01587932393905731  \\
            380.0  0.015617900118452741  \\
            381.0  0.016562087684535078  \\
            382.0  0.016221965762759822  \\
            383.0  0.016307175072812673  \\
            384.0  0.016416581317484323  \\
            385.0  0.015936049584735004  \\
            386.0  0.01566790395722449  \\
            387.0  0.015852627347296647  \\
            388.0  0.01656838331982321  \\
            389.0  0.015708999378861787  \\
            390.0  0.016362281481991002  \\
            391.0  0.015423946423111227  \\
            392.0  0.015767132686227592  \\
            393.0  0.01471832256391656  \\
            394.0  0.01531834161140003  \\
            395.0  0.016423798029783023  \\
            396.0  0.016168856378425384  \\
            397.0  0.01598570302611424  \\
            398.0  0.01580181864531201  \\
            399.0  0.0156146599673097  \\
            400.0  0.016453214885667068  \\
            401.0  0.016502749509823576  \\
            402.0  0.01612975291644238  \\
            403.0  0.016365763084306654  \\
            404.0  0.01566888332853346  \\
            405.0  0.015287309832969016  \\
            406.0  0.016183295438713302  \\
            407.0  0.01563760819500215  \\
            408.0  0.015819122722317086  \\
            409.0  0.015397781297027768  \\
            410.0  0.015420533415365123  \\
            411.0  0.015375893102151482  \\
            412.0  0.015481096331199129  \\
            413.0  0.014813270016420115  \\
            414.0  0.014500882434794221  \\
            415.0  0.015063116554022106  \\
            416.0  0.014973778534673195  \\
            417.0  0.0150747244710596  \\
            418.0  0.014232594253987957  \\
            419.0  0.014323640970570786  \\
            420.0  0.014429267629643205  \\
            421.0  0.014213844329955129  \\
            422.0  0.014619273735422015  \\
            423.0  0.014327387582398914  \\
            424.0  0.014721017378843394  \\
            425.0  0.015230582124324784  \\
            426.0  0.014918337557030335  \\
            427.0  0.014721664077653738  \\
            428.0  0.013987043081019605  \\
            429.0  0.013893530643124123  \\
            430.0  0.014150694970260353  \\
            431.0  0.013394097902102204  \\
            432.0  0.013582703575821998  \\
            433.0  0.01398009368936802  \\
            434.0  0.014565332601272036  \\
            435.0  0.014098017441259984  \\
            436.0  0.013847713538823223  \\
            437.0  0.013759398343288948  \\
            438.0  0.013748650490414824  \\
            439.0  0.013656079725165863  \\
            440.0  0.014170264125370279  \\
            441.0  0.013699127229349963  \\
            442.0  0.013977790957101183  \\
            443.0  0.014593172089829342  \\
            444.0  0.014693954637244466  \\
            445.0  0.014474905317480144  \\
            446.0  0.014229031354567715  \\
            447.0  0.013974017541165026  \\
            448.0  0.013720881071561213  \\
            449.0  0.014226638042675445  \\
            450.0  0.014362881117846735  \\
            451.0  0.014555593425443115  \\
            452.0  0.014605036421615277  \\
            453.0  0.01471445867919766  \\
            454.0  0.014862178287599557  \\
            455.0  0.013834811855935913  \\
            456.0  0.013920312512608815  \\
            457.0  0.014014891443310787  \\
            458.0  0.013950994926517822  \\
            459.0  0.013665693169932736  \\
            460.0  0.01357787097424906  \\
            461.0  0.013460467815087822  \\
            462.0  0.013364979943937663  \\
            463.0  0.013588855173667968  \\
            464.0  0.013400851930842362  \\
            465.0  0.01361088805433037  \\
            466.0  0.01402575743774854  \\
            467.0  0.01353860689964961  \\
            468.0  0.013363332324258572  \\
            469.0  0.013388071458620794  \\
            470.0  0.013101893679414509  \\
            471.0  0.013260907071183934  \\
            472.0  0.013180946103887805  \\
            473.0  0.013147931569025181  \\
            474.0  0.013113638365726606  \\
            475.0  0.013221778306842829  \\
            476.0  0.01335156831063146  \\
            477.0  0.013307849029003272  \\
            478.0  0.012528832531874319  \\
            479.0  0.01279075544718219  \\
            480.0  0.013655787571188963  \\
            481.0  0.01338222851119826  \\
            482.0  0.013386968947303804  \\
            483.0  0.013393978386657818  \\
            484.0  0.012908022259051414  \\
            485.0  0.013131877013890996  \\
            486.0  0.012871484989184617  \\
            487.0  0.012694461460031553  \\
            488.0  0.013466994604141174  \\
            489.0  0.01333824897009158  \\
            490.0  0.012899793234716907  \\
            491.0  0.013283654437483288  \\
            492.0  0.013318369921548537  \\
            493.0  0.012722189635877975  \\
            494.0  0.012906958149185294  \\
            495.0  0.013174519117631876  \\
            496.0  0.013392335423412316  \\
            497.0  0.013007653213576562  \\
            498.0  0.012685837669040937  \\
            499.0  0.012554226848763748  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={26}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.382880456074226  \\
            2.0  2.4259637721608964  \\
            3.0  1.5846031342736457  \\
            4.0  1.1961053948784275  \\
            5.0  0.9568844193465128  \\
            6.0  0.7909340334844694  \\
            7.0  0.6792018213893156  \\
            8.0  0.5975445483359364  \\
            9.0  0.5319814725774535  \\
            10.0  0.4801202537480985  \\
            11.0  0.43647296535022223  \\
            12.0  0.40010026526022524  \\
            13.0  0.3693233286915539  \\
            14.0  0.34161308615597147  \\
            15.0  0.320032125758423  \\
            16.0  0.30057675415424967  \\
            17.0  0.28407425216788135  \\
            18.0  0.27101096586736634  \\
            19.0  0.2636023026146149  \\
            20.0  0.24945847652246295  \\
            21.0  0.23788247668024554  \\
            22.0  0.22481999284844523  \\
            23.0  0.21937166018709453  \\
            24.0  0.21042660061899723  \\
            25.0  0.20198441226476993  \\
            26.0  0.19421577816273655  \\
            27.0  0.1868879575482743  \\
            28.0  0.17987853935345444  \\
            29.0  0.17367725131680548  \\
            30.0  0.16773491254192974  \\
            31.0  0.1620792449278796  \\
            32.0  0.15701813765615133  \\
            33.0  0.15221940083509203  \\
            34.0  0.147754139125292  \\
            35.0  0.14353258109751055  \\
            36.0  0.13961845780002877  \\
            37.0  0.13584487952705573  \\
            38.0  0.1322913701120612  \\
            39.0  0.12944925894837792  \\
            40.0  0.12591605686194074  \\
            41.0  0.12284490183642222  \\
            42.0  0.11999117176563195  \\
            43.0  0.11732203710134528  \\
            44.0  0.1147379611437858  \\
            45.0  0.1121147675763108  \\
            46.0  0.1096774907201811  \\
            47.0  0.10734392400593257  \\
            48.0  0.10510758106480583  \\
            49.0  0.10296250876016699  \\
            50.0  0.1007343117410623  \\
            51.0  0.09880717278053953  \\
            52.0  0.09690703277712702  \\
            53.0  0.0953942484486729  \\
            54.0  0.09363558976004156  \\
            55.0  0.09193155342095012  \\
            56.0  0.09008554424084753  \\
            57.0  0.08850500072207129  \\
            58.0  0.0867533798757011  \\
            59.0  0.08517503672696637  \\
            60.0  0.08404141528453715  \\
            61.0  0.08266563304927424  \\
            62.0  0.08133544530392892  \\
            63.0  0.08021074198413335  \\
            64.0  0.07858106722680612  \\
            65.0  0.07737215345904037  \\
            66.0  0.07614933979656402  \\
            67.0  0.07523541804846673  \\
            68.0  0.0738439940732759  \\
            69.0  0.07277694313974296  \\
            70.0  0.07173727284127401  \\
            71.0  0.07067099894373607  \\
            72.0  0.06975981986015652  \\
            73.0  0.06880420518816346  \\
            74.0  0.06791774184039107  \\
            75.0  0.06705914651503662  \\
            76.0  0.06617679115159525  \\
            77.0  0.06526035845799928  \\
            78.0  0.06428255833487888  \\
            79.0  0.063530446265411  \\
            80.0  0.0628258454307246  \\
            81.0  0.06207923907471057  \\
            82.0  0.061454263538215606  \\
            83.0  0.060713865856092855  \\
            84.0  0.060011567921545314  \\
            85.0  0.059305454949056806  \\
            86.0  0.05861584901758787  \\
            87.0  0.057978476053349055  \\
            88.0  0.057361649114441415  \\
            89.0  0.05671905119561801  \\
            90.0  0.056109282558660226  \\
            91.0  0.05549203592534795  \\
            92.0  0.054888845185222246  \\
            93.0  0.05430266111050956  \\
            94.0  0.05372498587055215  \\
            95.0  0.05316010010748602  \\
            96.0  0.05257590860466652  \\
            97.0  0.0520666436616305  \\
            98.0  0.05153535597901534  \\
            99.0  0.051015038303834956  \\
            100.0  0.05050519932622349  \\
            101.0  0.0499770439496158  \\
            102.0  0.04948707305871569  \\
            103.0  0.04897991601777504  \\
            104.0  0.04850518709548882  \\
            105.0  0.04804325037601375  \\
            106.0  0.047585634418723655  \\
            107.0  0.04714149990622148  \\
            108.0  0.046721541088582376  \\
            109.0  0.04625928182783639  \\
            110.0  0.045825650381459034  \\
            111.0  0.04541287871363947  \\
            112.0  0.04508273968233345  \\
            113.0  0.04465866372852585  \\
            114.0  0.04426689650350718  \\
            115.0  0.04388196641139639  \\
            116.0  0.04351257117787007  \\
            117.0  0.0431007483029286  \\
            118.0  0.04275689598785037  \\
            119.0  0.042397834264670316  \\
            120.0  0.04204478140752221  \\
            121.0  0.04169949667892535  \\
            122.0  0.04134206376734633  \\
            123.0  0.041001410467711864  \\
            124.0  0.04068431261804743  \\
            125.0  0.04036073129604144  \\
            126.0  0.04003872810246042  \\
            127.0  0.039642023015182395  \\
            128.0  0.0393323936823456  \\
            129.0  0.039027483232108445  \\
            130.0  0.038723533088606835  \\
            131.0  0.038450499820429584  \\
            132.0  0.038158931615476135  \\
            133.0  0.03787201942469631  \\
            134.0  0.037589410622089765  \\
            135.0  0.037315731733702645  \\
            136.0  0.037095251194527126  \\
            137.0  0.03683951591227287  \\
            138.0  0.036572575548130384  \\
            139.0  0.03630524778044534  \\
            140.0  0.03604595226806881  \\
            141.0  0.03579370755100029  \\
            142.0  0.035542327121338056  \\
            143.0  0.03527930700268637  \\
            144.0  0.035034257051605434  \\
            145.0  0.03479252392603549  \\
            146.0  0.03455421908239926  \\
            147.0  0.03431915674451138  \\
            148.0  0.03408726818598058  \\
            149.0  0.03381930477617245  \\
            150.0  0.03361796940988006  \\
            151.0  0.03340171776700452  \\
            152.0  0.03318196909949204  \\
            153.0  0.03296505953936414  \\
            154.0  0.03266744957694978  \\
            155.0  0.032452679417967194  \\
            156.0  0.03225356204699555  \\
            157.0  0.03204495248885178  \\
            158.0  0.031842118640527106  \\
            159.0  0.03164884021403407  \\
            160.0  0.0314427978801577  \\
            161.0  0.03124750080375882  \\
            162.0  0.031054647467270304  \\
            163.0  0.030858957839653322  \\
            164.0  0.030671251828424367  \\
            165.0  0.030485343956921197  \\
            166.0  0.03030165729654396  \\
            167.0  0.030208244232578493  \\
            168.0  0.0299962546186099  \\
            169.0  0.029818018530000982  \\
            170.0  0.02963802775133367  \\
            171.0  0.029464782382070787  \\
            172.0  0.029295903135995043  \\
            173.0  0.029126562830915022  \\
            174.0  0.02897125496594162  \\
            175.0  0.028805742954268614  \\
            176.0  0.028637529653148582  \\
            177.0  0.028473187262023705  \\
            178.0  0.028312952268746822  \\
            179.0  0.02815478103211755  \\
            180.0  0.0279961890901516  \\
            181.0  0.027841569965993254  \\
            182.0  0.027704089082035647  \\
            183.0  0.02755293057665863  \\
            184.0  0.02739459549513196  \\
            185.0  0.027256240437861123  \\
            186.0  0.02710970179760302  \\
            187.0  0.02696473446177305  \\
            188.0  0.026798778103555018  \\
            189.0  0.026656988637517524  \\
            190.0  0.02651674058303451  \\
            191.0  0.02637791175446396  \\
            192.0  0.026240603414570664  \\
            193.0  0.026104759926486247  \\
            194.0  0.025970335235392373  \\
            195.0  0.025837144075916998  \\
            196.0  0.025705326904125744  \\
            197.0  0.025584165380096245  \\
            198.0  0.02545491268602715  \\
            199.0  0.025328469895344742  \\
            200.0  0.025200115667185215  \\
            201.0  0.02507474405692378  \\
            202.0  0.02494976190957254  \\
            203.0  0.024828357446599756  \\
            204.0  0.024695131808226377  \\
            205.0  0.0245747068631258  \\
            206.0  0.024455412113739666  \\
            207.0  0.02434166240017073  \\
            208.0  0.024224564484703538  \\
            209.0  0.02408961903470807  \\
            210.0  0.02399934033786738  \\
            211.0  0.02388559955675208  \\
            212.0  0.023773051256329916  \\
            213.0  0.023655622352298823  \\
            214.0  0.023545209468815647  \\
            215.0  0.023435726235597226  \\
            216.0  0.023296253850273105  \\
            217.0  0.023188622491151667  \\
            218.0  0.02308225270459927  \\
            219.0  0.022976854371394347  \\
            220.0  0.02287215903859515  \\
            221.0  0.02273711750606188  \\
            222.0  0.022642024595484655  \\
            223.0  0.02254051120480062  \\
            224.0  0.022439884652296516  \\
            225.0  0.022346954801692485  \\
            226.0  0.02223660043387973  \\
            227.0  0.022134145963916118  \\
            228.0  0.022037235869319806  \\
            229.0  0.021940957840657173  \\
            230.0  0.021845573242585164  \\
            231.0  0.021751045070417644  \\
            232.0  0.021656449746334988  \\
            233.0  0.02157175736020197  \\
            234.0  0.02147934119019744  \\
            235.0  0.02138785043704565  \\
            236.0  0.021309102536207023  \\
            237.0  0.02121928341572121  \\
            238.0  0.0211301269373326  \\
            239.0  0.021041663440519158  \\
            240.0  0.020953273718696337  \\
            241.0  0.020868159408988535  \\
            242.0  0.020781887225376015  \\
            243.0  0.020711098609617624  \\
            244.0  0.020626190105007  \\
            245.0  0.020542002346895433  \\
            246.0  0.020458499737111207  \\
            247.0  0.02036869390633233  \\
            248.0  0.020286609081848046  \\
            249.0  0.020146759849347915  \\
            250.0  0.020066005337716505  \\
            251.0  0.019986034492724132  \\
            252.0  0.019907084588436652  \\
            253.0  0.01984233175218118  \\
            254.0  0.019764204967664293  \\
            255.0  0.019698077352461676  \\
            256.0  0.019654271222270883  \\
            257.0  0.019577795144354558  \\
            258.0  0.019501943748364357  \\
            259.0  0.019436404057237323  \\
            260.0  0.01936172984056136  \\
            261.0  0.019286016150319375  \\
            262.0  0.01921689245374623  \\
            263.0  0.01915225500576158  \\
            264.0  0.019079881715814075  \\
            265.0  0.019002236689020582  \\
            266.0  0.018930799534633176  \\
            267.0  0.01885993547959636  \\
            268.0  0.01876247515160776  \\
            269.0  0.018740741285708462  \\
            270.0  0.018671327708321733  \\
            271.0  0.01860231847813359  \\
            272.0  0.018533490359886447  \\
            273.0  0.01845610671889789  \\
            274.0  0.018388639451420677  \\
            275.0  0.018321761423055246  \\
            276.0  0.018255233863731374  \\
            277.0  0.018189902802409303  \\
            278.0  0.018124471389047856  \\
            279.0  0.0180680510773141  \\
            280.0  0.018006452529869373  \\
            281.0  0.017940945758677548  \\
            282.0  0.0178773254105128  \\
            283.0  0.017814154944184306  \\
            284.0  0.01771205971653061  \\
            285.0  0.017652158417557948  \\
            286.0  0.017595288770664408  \\
            287.0  0.017531271966120886  \\
            288.0  0.01746232684675692  \\
            289.0  0.017402613052860567  \\
            290.0  0.017342586427053962  \\
            291.0  0.017283154039350327  \\
            292.0  0.01722277349285487  \\
            293.0  0.017164192185703343  \\
            294.0  0.017105810745864352  \\
            295.0  0.0170478394124725  \\
            296.0  0.016997764556743705  \\
            297.0  0.01695264442528699  \\
            298.0  0.016907109436317135  \\
            299.0  0.01684849128918857  \\
            300.0  0.016785744171978  \\
            301.0  0.01671489758544831  \\
            302.0  0.01665932415581157  \\
            303.0  0.01660434308565812  \\
            304.0  0.01651681832439446  \\
            305.0  0.016454795651804112  \\
            306.0  0.01635038294875694  \\
            307.0  0.016296623911045555  \\
            308.0  0.016272841588945115  \\
            309.0  0.016220190213727954  \\
            310.0  0.016167801792617623  \\
            311.0  0.016115688940872612  \\
            312.0  0.01606385256132591  \\
            313.0  0.01601614091808225  \\
            314.0  0.015965251082692294  \\
            315.0  0.015914567640883306  \\
            316.0  0.015781865569176864  \\
            317.0  0.01572421649953379  \\
            318.0  0.015679179466683974  \\
            319.0  0.015648025422863795  \\
            320.0  0.01559482398936458  \\
            321.0  0.015546103789012842  \\
            322.0  0.015497825345391729  \\
            323.0  0.01545865998193397  \\
            324.0  0.015416695414324994  \\
            325.0  0.015369235284270115  \\
            326.0  0.015328079488453853  \\
            327.0  0.015273366431008935  \\
            328.0  0.015230257882597294  \\
            329.0  0.015187198807909443  \\
            330.0  0.015141186545772721  \\
            331.0  0.015095468128778109  \\
            332.0  0.01505003040738781  \\
            333.0  0.015004835378572555  \\
            334.0  0.014960698510493796  \\
            335.0  0.014916274957195308  \\
            336.0  0.014850484561236405  \\
            337.0  0.01481414037222284  \\
            338.0  0.014770371318047686  \\
            339.0  0.014726213643456377  \\
            340.0  0.014672548807352631  \\
            341.0  0.014631547344181267  \\
            342.0  0.014587400527017439  \\
            343.0  0.014544871814968675  \\
            344.0  0.014500728208747002  \\
            345.0  0.014462036188585492  \\
            346.0  0.014415954938037144  \\
            347.0  0.014374402027241277  \\
            348.0  0.01433303461961764  \\
            349.0  0.014291443658907787  \\
            350.0  0.014265088766639214  \\
            351.0  0.014224510670741927  \\
            352.0  0.014184008204339  \\
            353.0  0.01415224917147641  \\
            354.0  0.014112270886891397  \\
            355.0  0.01407251492470915  \\
            356.0  0.014036258365234946  \\
            357.0  0.013994160588582091  \\
            358.0  0.013960905431203907  \\
            359.0  0.013923888901919921  \\
            360.0  0.013884543995022971  \\
            361.0  0.013848566752400955  \\
            362.0  0.013810418554776683  \\
            363.0  0.013768740557724129  \\
            364.0  0.013763609377467513  \\
            365.0  0.01372591240407429  \\
            366.0  0.01368840970196676  \\
            367.0  0.013651110748786563  \\
            368.0  0.01361400355893418  \\
            369.0  0.013586172309341615  \\
            370.0  0.013549439669743476  \\
            371.0  0.013512653008596517  \\
            372.0  0.013476328222034003  \\
            373.0  0.0134401981906011  \\
            374.0  0.013403042130469032  \\
            375.0  0.013367293861494016  \\
            376.0  0.013339184761318816  \\
            377.0  0.013303848140100187  \\
            378.0  0.013275512919073487  \\
            379.0  0.01324048796568676  \\
            380.0  0.013202070374455033  \\
            381.0  0.013169604177587951  \\
            382.0  0.01313512720282589  \\
            383.0  0.013100782313041572  \\
            384.0  0.013066684736778788  \\
            385.0  0.013032901874008788  \\
            386.0  0.012999785991239512  \\
            387.0  0.012969924635921464  \\
            388.0  0.012936679560854621  \\
            389.0  0.012903386782833969  \\
            390.0  0.012873933859327304  \\
            391.0  0.012862201469955665  \\
            392.0  0.012829393929855935  \\
            393.0  0.012796749198338687  \\
            394.0  0.012765313661229178  \\
            395.0  0.012726613687383736  \\
            396.0  0.01269447600621534  \\
            397.0  0.012670156674895492  \\
            398.0  0.012636386659866607  \\
            399.0  0.012604721107903914  \\
            400.0  0.012574675970587505  \\
            401.0  0.012542110031215522  \\
            402.0  0.012514281862767134  \\
            403.0  0.012483247545163362  \\
            404.0  0.012443969259464317  \\
            405.0  0.01241398168500535  \\
            406.0  0.012383408359430277  \\
            407.0  0.012342601922525011  \\
            408.0  0.01231235022706416  \\
            409.0  0.01228223814262149  \\
            410.0  0.01225213377924165  \\
            411.0  0.012226356466857883  \\
            412.0  0.012196648815611581  \\
            413.0  0.012163205737645464  \\
            414.0  0.01213359714064085  \\
            415.0  0.012104327603380611  \\
            416.0  0.012050736657441006  \\
            417.0  0.012022037786905528  \\
            418.0  0.011993277953309641  \\
            419.0  0.011961815234322616  \\
            420.0  0.011933334929371923  \\
            421.0  0.011906279175221695  \\
            422.0  0.011874747741782593  \\
            423.0  0.011846616700890175  \\
            424.0  0.011818741336251735  \\
            425.0  0.011790932520448659  \\
            426.0  0.011762575209951618  \\
            427.0  0.011736413252955958  \\
            428.0  0.01169147657358787  \\
            429.0  0.01167357219434439  \\
            430.0  0.011645072144556005  \\
            431.0  0.01161805790490599  \\
            432.0  0.0115909675570862  \\
            433.0  0.011564204800074097  \\
            434.0  0.011535278677630571  \\
            435.0  0.011508768736880401  \\
            436.0  0.011480294884620126  \\
            437.0  0.011454180690192377  \\
            438.0  0.011426713020316562  \\
            439.0  0.011400684669378176  \\
            440.0  0.011374692362563311  \\
            441.0  0.011349006694957434  \\
            442.0  0.011323330200162816  \\
            443.0  0.011297793100549755  \\
            444.0  0.011266645313416646  \\
            445.0  0.011251691682142585  \\
            446.0  0.01122780806133043  \\
            447.0  0.011202668444454021  \\
            448.0  0.01117741199231641  \\
            449.0  0.011154668717397778  \\
            450.0  0.011129878424912414  \\
            451.0  0.011110414262962259  \\
            452.0  0.011085848665750919  \\
            453.0  0.011060286685969168  \\
            454.0  0.011036023001322554  \\
            455.0  0.011004841632348482  \\
            456.0  0.010983113253356396  \\
            457.0  0.010940207796656954  \\
            458.0  0.010916165388838328  \\
            459.0  0.01088993216990484  \\
            460.0  0.010866258468004996  \\
            461.0  0.010842687160862946  \\
            462.0  0.010819218016127856  \\
            463.0  0.01079448480133012  \\
            464.0  0.010773366064945052  \\
            465.0  0.010750143602302097  \\
            466.0  0.0107401236316664  \\
            467.0  0.010715869582991882  \\
            468.0  0.010692815654559592  \\
            469.0  0.01067148648732421  \\
            470.0  0.010644308299491822  \\
            471.0  0.010624702789774326  \\
            472.0  0.010602201657173274  \\
            473.0  0.010583448861583614  \\
            474.0  0.0105615584304006  \\
            475.0  0.01053932089270256  \\
            476.0  0.010511145045437643  \\
            477.0  0.010489110240689837  \\
            478.0  0.010467118824985267  \\
            479.0  0.01044446087971785  \\
            480.0  0.010423750541361073  \\
            481.0  0.010402076694760013  \\
            482.0  0.01037924036921219  \\
            483.0  0.01035754859813127  \\
            484.0  0.010336126231393855  \\
            485.0  0.010314315594722083  \\
            486.0  0.010293021343317499  \\
            487.0  0.0102733183864233  \\
            488.0  0.010252266455959792  \\
            489.0  0.010231937450995592  \\
            490.0  0.01021464605381002  \\
            491.0  0.010195548756529145  \\
            492.0  0.010176879805078988  \\
            493.0  0.010156220227336761  \\
            494.0  0.010135495576054495  \\
            495.0  0.010114496925394158  \\
            496.0  0.010094102917640842  \\
            497.0  0.0100736780888673  \\
            498.0  0.010053615674019202  \\
            499.0  0.010032572832440221  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.2mm}, yshift={-1.0mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.910000000000025}, xmax={512.9100000000001}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={variance}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.04015886104004615}, ymax={5.784266864274356}, yticklabels={{$10^{-1}$,$10^{0}$}}, ytick={{0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={27}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.8234426028647133  \\
            2.0  0.8491447453791128  \\
            3.0  0.9246665042463011  \\
            4.0  1.0946142301799389  \\
            5.0  1.4782404562303249  \\
            6.0  1.4033224090460812  \\
            7.0  1.3609678964760932  \\
            8.0  1.470580788526936  \\
            9.0  1.3624097136871245  \\
            10.0  1.2977015993620005  \\
            11.0  1.357703797684563  \\
            12.0  1.363407788309651  \\
            13.0  1.3741978528039365  \\
            14.0  1.4056527269286234  \\
            15.0  1.3749011980651704  \\
            16.0  1.4328503541942836  \\
            17.0  1.5341764238773847  \\
            18.0  1.5241928276836907  \\
            19.0  1.4690767380191785  \\
            20.0  1.4509724470672105  \\
            21.0  1.4535107870780097  \\
            22.0  1.4526534312409012  \\
            23.0  1.4554319355432062  \\
            24.0  1.4409638991160263  \\
            25.0  1.3930778607200882  \\
            26.0  1.3504663544152755  \\
            27.0  1.3496663478310034  \\
            28.0  1.3467785981553628  \\
            29.0  1.3455594767213266  \\
            30.0  1.3375153393703032  \\
            31.0  1.3291722146940628  \\
            32.0  1.3296351259865924  \\
            33.0  1.3146853701601349  \\
            34.0  1.306972366153362  \\
            35.0  1.305755634016483  \\
            36.0  1.291364142162526  \\
            37.0  1.2831766931830477  \\
            38.0  1.3281181639216852  \\
            39.0  1.329967872565615  \\
            40.0  1.337751902527932  \\
            41.0  1.3235806968732104  \\
            42.0  1.301688980261359  \\
            43.0  1.3018732807730409  \\
            44.0  1.3060742992448535  \\
            45.0  1.2975382340402812  \\
            46.0  1.2767432774227978  \\
            47.0  1.2558422066314643  \\
            48.0  1.2500492488266273  \\
            49.0  1.2312498551206723  \\
            50.0  1.2328996388765976  \\
            51.0  1.2504359029116163  \\
            52.0  1.2484278316208983  \\
            53.0  1.2292176288675936  \\
            54.0  1.2122050737921377  \\
            55.0  1.194007892812129  \\
            56.0  1.179996081905368  \\
            57.0  1.1790436221679141  \\
            58.0  1.1766222072438828  \\
            59.0  1.17322046480644  \\
            60.0  1.1678347513287282  \\
            61.0  1.1617911436639685  \\
            62.0  1.1512210536315737  \\
            63.0  1.1463714902997895  \\
            64.0  1.132320158433141  \\
            65.0  1.1312703548434198  \\
            66.0  1.1448232792320172  \\
            67.0  1.139589505064224  \\
            68.0  1.1409761561488472  \\
            69.0  1.1444380610242681  \\
            70.0  1.1404971837811049  \\
            71.0  1.1462488436317386  \\
            72.0  1.141645890176706  \\
            73.0  1.1301794444728297  \\
            74.0  1.122210630622364  \\
            75.0  1.1160557085942993  \\
            76.0  1.1054594589895688  \\
            77.0  1.0976693268318556  \\
            78.0  1.1055142139305705  \\
            79.0  1.1296977968600774  \\
            80.0  1.1348278817750939  \\
            81.0  1.1559781754640666  \\
            82.0  1.168713647340511  \\
            83.0  1.1667915061018377  \\
            84.0  1.1615203708525994  \\
            85.0  1.1552351163891197  \\
            86.0  1.1548762925381986  \\
            87.0  1.148526814355819  \\
            88.0  1.1584784551979055  \\
            89.0  1.152090581447398  \\
            90.0  1.1578970585283601  \\
            91.0  1.167741077866905  \\
            92.0  1.1637847756568585  \\
            93.0  1.1536652643197642  \\
            94.0  1.1444630017707722  \\
            95.0  1.1367655118306703  \\
            96.0  1.125194144098281  \\
            97.0  1.123164012230988  \\
            98.0  1.1152964107730616  \\
            99.0  1.1140273447807574  \\
            100.0  1.1058849494530119  \\
            101.0  1.1075092943420428  \\
            102.0  1.1103573460561116  \\
            103.0  1.1067333294244486  \\
            104.0  1.1027684259976507  \\
            105.0  1.10261098409473  \\
            106.0  1.098553208441451  \\
            107.0  1.0971909001646836  \\
            108.0  1.0913692269489597  \\
            109.0  1.090617259071737  \\
            110.0  1.0892860442290706  \\
            111.0  1.086093212744561  \\
            112.0  1.0896840844847753  \\
            113.0  1.0824490598846646  \\
            114.0  1.0806307452347692  \\
            115.0  1.0795462374877955  \\
            116.0  1.082326051436045  \\
            117.0  1.0786070094304177  \\
            118.0  1.0856320036409164  \\
            119.0  1.081983345734868  \\
            120.0  1.074347487215673  \\
            121.0  1.0742103003008758  \\
            122.0  1.0808090997113582  \\
            123.0  1.0927965258218761  \\
            124.0  1.0920111514353577  \\
            125.0  1.0895511467241392  \\
            126.0  1.0855436667277336  \\
            127.0  1.0914857841562855  \\
            128.0  1.0910093727738708  \\
            129.0  1.0887748968284654  \\
            130.0  1.0957796887488833  \\
            131.0  1.0952236849694825  \\
            132.0  1.091045984633333  \\
            133.0  1.0901067770011956  \\
            134.0  1.0935923890492512  \\
            135.0  1.0894583467605519  \\
            136.0  1.0826183444712392  \\
            137.0  1.0787094767633325  \\
            138.0  1.0757963610140167  \\
            139.0  1.0690332191666043  \\
            140.0  1.0750951429284807  \\
            141.0  1.0802303236543618  \\
            142.0  1.0823095460558454  \\
            143.0  1.0791773962616753  \\
            144.0  1.0732478483759877  \\
            145.0  1.0768177744662444  \\
            146.0  1.0751866820010654  \\
            147.0  1.0743012654128927  \\
            148.0  1.0724627390514425  \\
            149.0  1.0733092005233082  \\
            150.0  1.0692859893076025  \\
            151.0  1.0652920877324215  \\
            152.0  1.066313384720765  \\
            153.0  1.063091872932585  \\
            154.0  1.0633072546991968  \\
            155.0  1.0584527163149602  \\
            156.0  1.052536929940364  \\
            157.0  1.0479742314295204  \\
            158.0  1.0458608798717903  \\
            159.0  1.0463815409640849  \\
            160.0  1.0434192496083496  \\
            161.0  1.0445073417389268  \\
            162.0  1.0396980422612838  \\
            163.0  1.0431699025952919  \\
            164.0  1.0412299132415612  \\
            165.0  1.0386132058186506  \\
            166.0  1.039015532507566  \\
            167.0  1.0362850651848405  \\
            168.0  1.034938223690403  \\
            169.0  1.0295973225452584  \\
            170.0  1.0297107318930954  \\
            171.0  1.026509197626188  \\
            172.0  1.0299099357170844  \\
            173.0  1.0277018194738992  \\
            174.0  1.0244922622910713  \\
            175.0  1.0232796197760767  \\
            176.0  1.0186271573616639  \\
            177.0  1.0182289302189373  \\
            178.0  1.0141822744724305  \\
            179.0  1.0090321739703456  \\
            180.0  1.006645088924149  \\
            181.0  1.0021258645482143  \\
            182.0  0.9979462103238524  \\
            183.0  0.9956794489820826  \\
            184.0  0.9963717654865365  \\
            185.0  0.9930493622598444  \\
            186.0  0.9907063307186085  \\
            187.0  0.9932220053056646  \\
            188.0  0.989219207617438  \\
            189.0  0.9866891140531051  \\
            190.0  0.9875571022622133  \\
            191.0  0.9907351987479684  \\
            192.0  0.9881448851006627  \\
            193.0  0.9872535996359885  \\
            194.0  0.9851916095797297  \\
            195.0  0.986958440609576  \\
            196.0  0.9877183129895815  \\
            197.0  0.9905408213322052  \\
            198.0  0.9881456713372752  \\
            199.0  0.9859955259625784  \\
            200.0  0.9825532411722158  \\
            201.0  0.9803663465794261  \\
            202.0  0.9784633116903004  \\
            203.0  0.9770467497575448  \\
            204.0  0.980799249599958  \\
            205.0  0.9808210135799226  \\
            206.0  0.9823951790773172  \\
            207.0  0.9800291297390469  \\
            208.0  0.9834029663375131  \\
            209.0  0.9803321980732678  \\
            210.0  0.9775586743033993  \\
            211.0  0.975213051756904  \\
            212.0  0.9729034695014982  \\
            213.0  0.970630739159054  \\
            214.0  0.9684307490400855  \\
            215.0  0.9675783030307031  \\
            216.0  0.965634007670213  \\
            217.0  0.9638839371008374  \\
            218.0  0.9616465838324793  \\
            219.0  0.9622831513569452  \\
            220.0  0.960650116155233  \\
            221.0  0.9610440115764419  \\
            222.0  0.9615320559039363  \\
            223.0  0.9585559103002129  \\
            224.0  0.9581861533475555  \\
            225.0  0.958521500721663  \\
            226.0  0.9595810837388602  \\
            227.0  0.9591652867739171  \\
            228.0  0.9568937880481138  \\
            229.0  0.9564887483481961  \\
            230.0  0.9568185321519637  \\
            231.0  0.9584835968838471  \\
            232.0  0.9563644165897484  \\
            233.0  0.960788755470349  \\
            234.0  0.9577986148088137  \\
            235.0  0.9558557309208785  \\
            236.0  0.95853383213888  \\
            237.0  0.9596450511474905  \\
            238.0  0.9583750071318226  \\
            239.0  0.9635142698429336  \\
            240.0  0.9654254498768  \\
            241.0  0.9651479961146898  \\
            242.0  0.9653450666544131  \\
            243.0  0.9636670518732174  \\
            244.0  0.9616445791791839  \\
            245.0  0.9599470473636537  \\
            246.0  0.9583984455589113  \\
            247.0  0.9604690858669206  \\
            248.0  0.9592922074600546  \\
            249.0  0.9593240959998385  \\
            250.0  0.959510444584195  \\
            251.0  0.9596914722305545  \\
            252.0  0.9580343058263245  \\
            253.0  0.9580436667072342  \\
            254.0  0.9565854527837083  \\
            255.0  0.954761355293963  \\
            256.0  0.9531188500621915  \\
            257.0  0.9558598906108953  \\
            258.0  0.9555581789418942  \\
            259.0  0.9541475281216085  \\
            260.0  0.9560767574615414  \\
            261.0  0.9571432280371337  \\
            262.0  0.9595134969082801  \\
            263.0  0.9598887699418677  \\
            264.0  0.9623721110949056  \\
            265.0  0.9702846571800683  \\
            266.0  0.9799748123100417  \\
            267.0  0.9793298820397134  \\
            268.0  0.9797835395725303  \\
            269.0  0.9781928766439707  \\
            270.0  0.9752321862559863  \\
            271.0  0.9775375634268827  \\
            272.0  0.9796957093205264  \\
            273.0  0.9809105385122651  \\
            274.0  0.9809729040772142  \\
            275.0  0.9844520861539605  \\
            276.0  0.9826153533860464  \\
            277.0  0.9833878418079746  \\
            278.0  0.983291052866598  \\
            279.0  0.9834131182524404  \\
            280.0  0.9822054082233518  \\
            281.0  0.9797700616931271  \\
            282.0  0.9802658796194528  \\
            283.0  0.9786533248605743  \\
            284.0  0.976379608846549  \\
            285.0  0.9764560163283315  \\
            286.0  0.9784822373205065  \\
            287.0  0.9780564525941594  \\
            288.0  0.9792578422264024  \\
            289.0  0.9793896540193634  \\
            290.0  0.9790334448785742  \\
            291.0  0.9799960738404477  \\
            292.0  0.9807460554737584  \\
            293.0  0.9801807622595197  \\
            294.0  0.9815920227454886  \\
            295.0  0.9841503521894327  \\
            296.0  0.9840259487740515  \\
            297.0  0.9829567754615453  \\
            298.0  0.9842594678325496  \\
            299.0  0.9830079855791231  \\
            300.0  0.9815848940204559  \\
            301.0  0.982366089668537  \\
            302.0  0.9819431249909589  \\
            303.0  0.979553335240237  \\
            304.0  0.9774481523710408  \\
            305.0  0.9752061853310098  \\
            306.0  0.9782112690689189  \\
            307.0  0.9757195400398875  \\
            308.0  0.973620432071677  \\
            309.0  0.9714583918302283  \\
            310.0  0.9698640205194572  \\
            311.0  0.9687552866933886  \\
            312.0  0.9673393132449648  \\
            313.0  0.967943416773214  \\
            314.0  0.9711330058050913  \\
            315.0  0.9728292393015815  \\
            316.0  0.9751639655871736  \\
            317.0  0.9771828108265347  \\
            318.0  0.9752609014219464  \\
            319.0  0.972648587616033  \\
            320.0  0.9724454522130597  \\
            321.0  0.9708190160128367  \\
            322.0  0.9698429211952515  \\
            323.0  0.9706588046502168  \\
            324.0  0.9692763490279214  \\
            325.0  0.9685186613078246  \\
            326.0  0.9668155174027876  \\
            327.0  0.9659390931196804  \\
            328.0  0.9654732846383446  \\
            329.0  0.9693762766244635  \\
            330.0  0.9708061099955739  \\
            331.0  0.9713628254226949  \\
            332.0  0.970455253801778  \\
            333.0  0.9724182132831172  \\
            334.0  0.9724493547419187  \\
            335.0  0.971182301095801  \\
            336.0  0.9711362236260797  \\
            337.0  0.968905879324846  \\
            338.0  0.9697486518331802  \\
            339.0  0.9705711898349079  \\
            340.0  0.973030024114517  \\
            341.0  0.9745220821707966  \\
            342.0  0.9752952340227795  \\
            343.0  0.9730170397097713  \\
            344.0  0.9713224707282341  \\
            345.0  0.9709816098800771  \\
            346.0  0.9728141451836907  \\
            347.0  0.9724045925871685  \\
            348.0  0.9715942129318486  \\
            349.0  0.9707704000595633  \\
            350.0  0.9704252572095028  \\
            351.0  0.9720628355231131  \\
            352.0  0.9706302162256305  \\
            353.0  0.9695357564687885  \\
            354.0  0.967687320408429  \\
            355.0  0.9667780716647831  \\
            356.0  0.9668156462307643  \\
            357.0  0.966296546655527  \\
            358.0  0.9657680433727994  \\
            359.0  0.9636886693102196  \\
            360.0  0.9638647381566098  \\
            361.0  0.9638811064424566  \\
            362.0  0.9642168633685698  \\
            363.0  0.964802676903431  \\
            364.0  0.9626894101818698  \\
            365.0  0.9639194452271195  \\
            366.0  0.9647351138385736  \\
            367.0  0.9646398693352822  \\
            368.0  0.9622320744268766  \\
            369.0  0.9600293440334496  \\
            370.0  0.9599783815040065  \\
            371.0  0.9636328813962783  \\
            372.0  0.9639729423685794  \\
            373.0  0.9657333329412217  \\
            374.0  0.9639725499137376  \\
            375.0  0.9632621682599779  \\
            376.0  0.963157322013235  \\
            377.0  0.9616612295926359  \\
            378.0  0.9633403968858926  \\
            379.0  0.9626735359355649  \\
            380.0  0.964977366022099  \\
            381.0  0.9634488925270641  \\
            382.0  0.9625413717631518  \\
            383.0  0.9623213601680591  \\
            384.0  0.9638774556367637  \\
            385.0  0.9636185913608571  \\
            386.0  0.9644452240780154  \\
            387.0  0.9664888996115076  \\
            388.0  0.9664113061093257  \\
            389.0  0.9659840386346373  \\
            390.0  0.9666694887340126  \\
            391.0  0.9661798008531496  \\
            392.0  0.9671490818750217  \\
            393.0  0.966789555969844  \\
            394.0  0.9672976597125907  \\
            395.0  0.9673300179984741  \\
            396.0  0.9655051407649564  \\
            397.0  0.9649215580748762  \\
            398.0  0.9631529134088035  \\
            399.0  0.962713349827412  \\
            400.0  0.9607320239577959  \\
            401.0  0.9589898026216978  \\
            402.0  0.9601163234639142  \\
            403.0  0.9599078840955171  \\
            404.0  0.9612397303704047  \\
            405.0  0.9625517507064754  \\
            406.0  0.9649387269499038  \\
            407.0  0.9647565143574117  \\
            408.0  0.9635728467484778  \\
            409.0  0.9635232365745159  \\
            410.0  0.963678784506836  \\
            411.0  0.9626434952386663  \\
            412.0  0.9620542384642929  \\
            413.0  0.9608923373510091  \\
            414.0  0.9598032253129474  \\
            415.0  0.9597240401065938  \\
            416.0  0.9595923498367134  \\
            417.0  0.959015855109879  \\
            418.0  0.9575614521414669  \\
            419.0  0.9571000678063599  \\
            420.0  0.956448146266075  \\
            421.0  0.956836845420104  \\
            422.0  0.9591511389131405  \\
            423.0  0.9587287137968403  \\
            424.0  0.9589395502219367  \\
            425.0  0.9571083231086754  \\
            426.0  0.9555669345721165  \\
            427.0  0.9549607866345953  \\
            428.0  0.952835471363164  \\
            429.0  0.9509900143937214  \\
            430.0  0.9504179224304373  \\
            431.0  0.9506497888173753  \\
            432.0  0.951147029353124  \\
            433.0  0.9506312085002782  \\
            434.0  0.9502207607632756  \\
            435.0  0.9488444984789959  \\
            436.0  0.9476535753173473  \\
            437.0  0.9460320432294207  \\
            438.0  0.9458709250326337  \\
            439.0  0.9456755140309216  \\
            440.0  0.9449000448207987  \\
            441.0  0.9462598982227807  \\
            442.0  0.9500518676990862  \\
            443.0  0.9496439958134004  \\
            444.0  0.9508747990145313  \\
            445.0  0.9500321988116415  \\
            446.0  0.950976418491115  \\
            447.0  0.9502882660489812  \\
            448.0  0.9518205266841596  \\
            449.0  0.9523986948293909  \\
            450.0  0.9529698557673368  \\
            451.0  0.9539437921983888  \\
            452.0  0.9534363979871209  \\
            453.0  0.9553280053205762  \\
            454.0  0.9563286412620509  \\
            455.0  0.9556830752659763  \\
            456.0  0.9551997465597021  \\
            457.0  0.9541124895557646  \\
            458.0  0.9530543271827195  \\
            459.0  0.9521218634955341  \\
            460.0  0.9526464936700023  \\
            461.0  0.9513908303023397  \\
            462.0  0.9496997027029542  \\
            463.0  0.9492269776781188  \\
            464.0  0.9494961990733979  \\
            465.0  0.9510975865613484  \\
            466.0  0.9504105272468928  \\
            467.0  0.9500232232963873  \\
            468.0  0.9493412422338903  \\
            469.0  0.9489725642095902  \\
            470.0  0.9483744635180057  \\
            471.0  0.94679870365021  \\
            472.0  0.9450074309960584  \\
            473.0  0.9434406318152234  \\
            474.0  0.9468992004321874  \\
            475.0  0.9472039023324551  \\
            476.0  0.9453426829738135  \\
            477.0  0.9456890660654612  \\
            478.0  0.944802744732876  \\
            479.0  0.9453392842409437  \\
            480.0  0.9443697467574075  \\
            481.0  0.9428612511442699  \\
            482.0  0.9444792790014522  \\
            483.0  0.9465039802302224  \\
            484.0  0.945329874365811  \\
            485.0  0.944179877432819  \\
            486.0  0.9440114209955652  \\
            487.0  0.9447995222855615  \\
            488.0  0.9448738495669831  \\
            489.0  0.9441391190987594  \\
            490.0  0.943820614084612  \\
            491.0  0.9452922474103608  \\
            492.0  0.9448408487099644  \\
            493.0  0.9437855332204379  \\
            494.0  0.945325966318294  \\
            495.0  0.9467299726273707  \\
            496.0  0.948630509189238  \\
            497.0  0.9487910086667759  \\
            498.0  0.9476843182417125  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={28}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  5.025272707029954  \\
            2.0  4.930883918765488  \\
            3.0  4.17614736835236  \\
            4.0  3.5698245952203758  \\
            5.0  3.1173898639843354  \\
            6.0  2.7485690140644468  \\
            7.0  2.4665670803629762  \\
            8.0  2.228881805489678  \\
            9.0  2.031529333046392  \\
            10.0  1.8658957060689292  \\
            11.0  1.7249571036952207  \\
            12.0  1.6036347336133174  \\
            13.0  1.500637638857854  \\
            14.0  1.4084865480738122  \\
            15.0  1.326337154984049  \\
            16.0  1.2543415925606503  \\
            17.0  1.189204326030089  \\
            18.0  1.1328554728779667  \\
            19.0  1.080405337628413  \\
            20.0  1.0316451704971663  \\
            21.0  0.9896494508963652  \\
            22.0  0.9496749175337951  \\
            23.0  0.9119534360376833  \\
            24.0  0.8771871218297567  \\
            25.0  0.8449579475008634  \\
            26.0  0.8150657336442455  \\
            27.0  0.7873330737405637  \\
            28.0  0.7612604254565024  \\
            29.0  0.7369164515002079  \\
            30.0  0.7141302225197781  \\
            31.0  0.6926141926129492  \\
            32.0  0.672367816782423  \\
            33.0  0.6532512503973397  \\
            34.0  0.6351928617381045  \\
            35.0  0.6180922961064513  \\
            36.0  0.6018997350674914  \\
            37.0  0.5866224942246013  \\
            38.0  0.5722724609291988  \\
            39.0  0.5585089960231006  \\
            40.0  0.5452641051588981  \\
            41.0  0.5326914593669092  \\
            42.0  0.5206214883111443  \\
            43.0  0.5090808039741826  \\
            44.0  0.49809440165313895  \\
            45.0  0.48753357681807186  \\
            46.0  0.477411016538343  \\
            47.0  0.46770001149318957  \\
            48.0  0.45837597739737146  \\
            49.0  0.4494944679756529  \\
            50.0  0.44087037023114406  \\
            51.0  0.43257623101421255  \\
            52.0  0.42457183982012103  \\
            53.0  0.41687335825059124  \\
            54.0  0.4094576534364354  \\
            55.0  0.402345645881272  \\
            56.0  0.3954268449805867  \\
            57.0  0.38889834875960805  \\
            58.0  0.38246116478183884  \\
            59.0  0.3762709338476808  \\
            60.0  0.37021612622178574  \\
            61.0  0.3643532563922614  \\
            62.0  0.3587726129609107  \\
            63.0  0.35347812624946207  \\
            64.0  0.3481335354706609  \\
            65.0  0.342964922740721  \\
            66.0  0.3379775796284051  \\
            67.0  0.33316739438707516  \\
            68.0  0.32843956209238573  \\
            69.0  0.3238221514369533  \\
            70.0  0.31936156976428914  \\
            71.0  0.3149888469380302  \\
            72.0  0.31073968158853527  \\
            73.0  0.30660827643754446  \\
            74.0  0.30257600160791126  \\
            75.0  0.2986531297529193  \\
            76.0  0.2948531142980313  \\
            77.0  0.2911987838009409  \\
            78.0  0.28758108790166476  \\
            79.0  0.2840316795430162  \\
            80.0  0.2805736770888844  \\
            81.0  0.27720119145331695  \\
            82.0  0.2739063695483511  \\
            83.0  0.2706869138126154  \\
            84.0  0.2675442439269402  \\
            85.0  0.2644736866625558  \\
            86.0  0.26147683859479165  \\
            87.0  0.25854099178513273  \\
            88.0  0.2556723860400451  \\
            89.0  0.2528655548445925  \\
            90.0  0.250121103296667  \\
            91.0  0.24743550501166653  \\
            92.0  0.2448065310227506  \\
            93.0  0.24223324114601583  \\
            94.0  0.23971347746100075  \\
            95.0  0.23725556006291357  \\
            96.0  0.23483927218201256  \\
            97.0  0.23247033293859865  \\
            98.0  0.2301486794472042  \\
            99.0  0.22787292675804932  \\
            100.0  0.22564689094716261  \\
            101.0  0.22345891374497956  \\
            102.0  0.22131794492258713  \\
            103.0  0.21921325883198184  \\
            104.0  0.2171477057469384  \\
            105.0  0.21512131462329132  \\
            106.0  0.2131317578290977  \\
            107.0  0.21117750420448844  \\
            108.0  0.20926371305068614  \\
            109.0  0.20738376940162756  \\
            110.0  0.2055341891282994  \\
            111.0  0.20371806261153927  \\
            112.0  0.2019363162497314  \\
            113.0  0.20018228847191955  \\
            114.0  0.198458464434033  \\
            115.0  0.19676824441537297  \\
            116.0  0.19510778527842879  \\
            117.0  0.19347004124157294  \\
            118.0  0.1918594564527925  \\
            119.0  0.1902754607327064  \\
            120.0  0.18871727916881384  \\
            121.0  0.1871886630717243  \\
            122.0  0.18568244847163343  \\
            123.0  0.18420363494783018  \\
            124.0  0.18274368435808871  \\
            125.0  0.18130738172625238  \\
            126.0  0.17990346423797454  \\
            127.0  0.17851014407072663  \\
            128.0  0.17713824471333153  \\
            129.0  0.17578775920382084  \\
            130.0  0.17445671527453666  \\
            131.0  0.1731462102661491  \\
            132.0  0.17185522511703905  \\
            133.0  0.1705833458676746  \\
            134.0  0.1693307571558315  \\
            135.0  0.16809802196954232  \\
            136.0  0.16688553297751904  \\
            137.0  0.16568597978516614  \\
            138.0  0.16450479556084588  \\
            139.0  0.16333910685742886  \\
            140.0  0.16218981188220252  \\
            141.0  0.16105658809266474  \\
            142.0  0.1599412824191012  \\
            143.0  0.15883916614909568  \\
            144.0  0.15775213834013696  \\
            145.0  0.15667987867570013  \\
            146.0  0.15562209628909324  \\
            147.0  0.1545785001673205  \\
            148.0  0.1535928886454602  \\
            149.0  0.15257774296533114  \\
            150.0  0.15157571220793678  \\
            151.0  0.15058579528599841  \\
            152.0  0.14960872596592378  \\
            153.0  0.14865440239576477  \\
            154.0  0.1477024942181404  \\
            155.0  0.1467686280438735  \\
            156.0  0.14585264771501685  \\
            157.0  0.1449359889690415  \\
            158.0  0.1440312685140202  \\
            159.0  0.1431382949221318  \\
            160.0  0.14225533974185645  \\
            161.0  0.1413832083673471  \\
            162.0  0.14052217565670547  \\
            163.0  0.13967134885376067  \\
            164.0  0.13883052395686166  \\
            165.0  0.1379997627355625  \\
            166.0  0.13719112966650404  \\
            167.0  0.1363841956645408  \\
            168.0  0.1355861649104309  \\
            169.0  0.13479472790138158  \\
            170.0  0.1340115571666771  \\
            171.0  0.13323732399793028  \\
            172.0  0.13247209835164195  \\
            173.0  0.1317159755781052  \\
            174.0  0.13096807963609478  \\
            175.0  0.1302289746298085  \\
            176.0  0.12949868104306134  \\
            177.0  0.12877570519605885  \\
            178.0  0.1280607410775352  \\
            179.0  0.12735438447154532  \\
            180.0  0.12665507236500922  \\
            181.0  0.12596395119368506  \\
            182.0  0.12527978267477466  \\
            183.0  0.12460433531109774  \\
            184.0  0.12393444676912047  \\
            185.0  0.12327210515020512  \\
            186.0  0.1226168049203094  \\
            187.0  0.1219705715919689  \\
            188.0  0.1213290042563088  \\
            189.0  0.12069414811550659  \\
            190.0  0.12006590353561401  \\
            191.0  0.11944416162791227  \\
            192.0  0.11882882373182148  \\
            193.0  0.1182197915827566  \\
            194.0  0.11761697831873127  \\
            195.0  0.11702027996936315  \\
            196.0  0.11642963546830568  \\
            197.0  0.1158448981483267  \\
            198.0  0.11526601907036879  \\
            199.0  0.11469300361945835  \\
            200.0  0.11412553526929631  \\
            201.0  0.11356370418738604  \\
            202.0  0.11300726453273616  \\
            203.0  0.11245705427505841  \\
            204.0  0.11191144173154763  \\
            205.0  0.11137109970929977  \\
            206.0  0.11083646021194342  \\
            207.0  0.11030643105347203  \\
            208.0  0.10978308278037606  \\
            209.0  0.10926388566784631  \\
            210.0  0.1087487641098571  \\
            211.0  0.1082384711982149  \\
            212.0  0.1077338327079791  \\
            213.0  0.10723300030126771  \\
            214.0  0.10673680729204846  \\
            215.0  0.10624781444006529  \\
            216.0  0.10576069644478436  \\
            217.0  0.10527801088873842  \\
            218.0  0.10479971109811594  \\
            219.0  0.10432574945040628  \\
            220.0  0.1038593085295062  \\
            221.0  0.10339512619794171  \\
            222.0  0.10293375862718757  \\
            223.0  0.10247649095081666  \\
            224.0  0.10202449414942902  \\
            225.0  0.10157690051818485  \\
            226.0  0.10113213287884514  \\
            227.0  0.1006907031231473  \\
            228.0  0.10025311918226833  \\
            229.0  0.09981931958439898  \\
            230.0  0.09938925650641377  \\
            231.0  0.09896297599633966  \\
            232.0  0.09854024393874414  \\
            233.0  0.09812112538478257  \\
            234.0  0.0977055474101551  \\
            235.0  0.09729340718015417  \\
            236.0  0.09688479044815172  \\
            237.0  0.09647959538068954  \\
            238.0  0.09607777764478473  \\
            239.0  0.0956793693035318  \\
            240.0  0.09528527184274238  \\
            241.0  0.09489332483748372  \\
            242.0  0.0945079530882608  \\
            243.0  0.09412237735394649  \\
            244.0  0.09373993375435115  \\
            245.0  0.0933605854211075  \\
            246.0  0.0929854157891587  \\
            247.0  0.09261213891136318  \\
            248.0  0.09224908895338105  \\
            249.0  0.09188171668242673  \\
            250.0  0.09151725296688558  \\
            251.0  0.09115565800001538  \\
            252.0  0.09079710643689953  \\
            253.0  0.09044118177424486  \\
            254.0  0.09009548107993111  \\
            255.0  0.08975016272969992  \\
            256.0  0.08940243754579463  \\
            257.0  0.08905739513289875  \\
            258.0  0.08872027123625821  \\
            259.0  0.08838048368858441  \\
            260.0  0.08804398912052157  \\
            261.0  0.08770996995062227  \\
            262.0  0.08737804261830777  \\
            263.0  0.08704844288116961  \\
            264.0  0.08672158767404278  \\
            265.0  0.08639691903351203  \\
            266.0  0.08607467084709423  \\
            267.0  0.08575846870839594  \\
            268.0  0.0854492558676919  \\
            269.0  0.08513407327441387  \\
            270.0  0.08482121132121698  \\
            271.0  0.0845106533316606  \\
            272.0  0.08420313945172234  \\
            273.0  0.08389707146058385  \\
            274.0  0.0835932167134211  \\
            275.0  0.08329155993197528  \\
            276.0  0.0829920611045928  \\
            277.0  0.08269471442244267  \\
            278.0  0.08240067950959042  \\
            279.0  0.08210746343423639  \\
            280.0  0.08181648773377066  \\
            281.0  0.08152749570583247  \\
            282.0  0.0812405380053416  \\
            283.0  0.08095851499854435  \\
            284.0  0.08067555728325446  \\
            285.0  0.08039454000367344  \\
            286.0  0.08011571932773051  \\
            287.0  0.0798391364811754  \\
            288.0  0.07956398305521585  \\
            289.0  0.0792906658427142  \\
            290.0  0.07901921385740006  \\
            291.0  0.0787496799375844  \\
            292.0  0.07848195065121633  \\
            293.0  0.07821600390052973  \\
            294.0  0.07795185295622613  \\
            295.0  0.07769186307479295  \\
            296.0  0.07743126332097142  \\
            297.0  0.0771731232835867  \\
            298.0  0.0769161734923604  \\
            299.0  0.07666244649382045  \\
            300.0  0.07641201026358733  \\
            301.0  0.07615992003049972  \\
            302.0  0.0759094800803717  \\
            303.0  0.07566652712965583  \\
            304.0  0.07541989491762398  \\
            305.0  0.07518154448316768  \\
            306.0  0.07493755142158794  \\
            307.0  0.07469611294962872  \\
            308.0  0.07445523199647242  \\
            309.0  0.074215901957215  \\
            310.0  0.07397810767919188  \\
            311.0  0.07374183468688986  \\
            312.0  0.07350702995937394  \\
            313.0  0.07327374202265287  \\
            314.0  0.07304193357535275  \\
            315.0  0.07282538464305527  \\
            316.0  0.07259740234772356  \\
            317.0  0.072370032597283  \\
            318.0  0.07214503419214986  \\
            319.0  0.07192108053219663  \\
            320.0  0.07169778697459868  \\
            321.0  0.0714758712294199  \\
            322.0  0.07125536292478639  \\
            323.0  0.07103635853555684  \\
            324.0  0.07081851493490686  \\
            325.0  0.07060314950744462  \\
            326.0  0.07038919311375201  \\
            327.0  0.07017521962825266  \\
            328.0  0.06996314968243908  \\
            329.0  0.06975183668251521  \\
            330.0  0.06954179586580274  \\
            331.0  0.06933301602136471  \\
            332.0  0.06912548690613494  \\
            333.0  0.0689192547745569  \\
            334.0  0.06871418522864423  \\
            335.0  0.06851238314471467  \\
            336.0  0.06831023292676174  \\
            337.0  0.0681087772677631  \\
            338.0  0.0679085281413492  \\
            339.0  0.06771018559415513  \\
            340.0  0.06751220241534357  \\
            341.0  0.06731561950167501  \\
            342.0  0.06711998262367419  \\
            343.0  0.06692561286897315  \\
            344.0  0.06673221108782752  \\
            345.0  0.06654197070456204  \\
            346.0  0.06635080454304572  \\
            347.0  0.06616074033151403  \\
            348.0  0.06597177062028754  \\
            349.0  0.06578408098909225  \\
            350.0  0.0655972383400827  \\
            351.0  0.06541145840216635  \\
            352.0  0.06522707526705111  \\
            353.0  0.06504338217920876  \\
            354.0  0.06486072089465021  \\
            355.0  0.06467988101411996  \\
            356.0  0.06449937753579961  \\
            357.0  0.06432014616806592  \\
            358.0  0.06414181071794497  \\
            359.0  0.06396419693187791  \\
            360.0  0.06378762962681095  \\
            361.0  0.06361194618816741  \\
            362.0  0.06343789185094473  \\
            363.0  0.06327455517495688  \\
            364.0  0.06310171780413025  \\
            365.0  0.06292982209431473  \\
            366.0  0.06275886037301852  \\
            367.0  0.06258882533305665  \\
            368.0  0.06242009872527779  \\
            369.0  0.062251893953702855  \\
            370.0  0.06208510794464454  \\
            371.0  0.061918702024016684  \\
            372.0  0.06175318574296758  \\
            373.0  0.061588597433171376  \\
            374.0  0.06142483912285922  \\
            375.0  0.061262683254290046  \\
            376.0  0.06110065229396119  \\
            377.0  0.06094075748309343  \\
            378.0  0.06078042763831125  \\
            379.0  0.060622134171831994  \\
            380.0  0.060463473858810006  \\
            381.0  0.06030564539380287  \\
            382.0  0.06014864004356537  \\
            383.0  0.05999244878289069  \\
            384.0  0.05983706317640568  \\
            385.0  0.05968251966312322  \\
            386.0  0.059528847464049864  \\
            387.0  0.05937585042570481  \\
            388.0  0.059223643454141196  \\
            389.0  0.0590725369249198  \\
            390.0  0.05892242113640764  \\
            391.0  0.05877252975129598  \\
            392.0  0.05862339907550766  \\
            393.0  0.05847500189398832  \\
            394.0  0.05832771302723161  \\
            395.0  0.058180828790685195  \\
            396.0  0.05803488616612031  \\
            397.0  0.057889580427749526  \\
            398.0  0.057744892837567445  \\
            399.0  0.05760097032535319  \\
            400.0  0.057458043369049465  \\
            401.0  0.05731563456419851  \\
            402.0  0.057173799328166734  \\
            403.0  0.057033292588968484  \\
            404.0  0.056892836026730016  \\
            405.0  0.05675308445790042  \\
            406.0  0.05661468354726836  \\
            407.0  0.05647629454017319  \\
            408.0  0.0563385806399642  \\
            409.0  0.056201540370738844  \\
            410.0  0.05606526666930667  \\
            411.0  0.05592954867156479  \\
            412.0  0.05579478225205067  \\
            413.0  0.0556603745341776  \\
            414.0  0.055526607833475565  \\
            415.0  0.05539923490816241  \\
            416.0  0.055266726819978754  \\
            417.0  0.05513485468256666  \\
            418.0  0.05500374858724443  \\
            419.0  0.05487312714373547  \\
            420.0  0.054743104895084  \\
            421.0  0.0546138884774152  \\
            422.0  0.05448511161730552  \\
            423.0  0.054356940309972165  \\
            424.0  0.05422936951891079  \\
            425.0  0.054102606193722744  \\
            426.0  0.053977202947740416  \\
            427.0  0.053854721607629386  \\
            428.0  0.053730948588948106  \\
            429.0  0.053606742166646515  \\
            430.0  0.053482678377845635  \\
            431.0  0.05335939287213371  \\
            432.0  0.053236470436000514  \\
            433.0  0.05311589026632482  \\
            434.0  0.05299408977882287  \\
            435.0  0.05287400148238844  \\
            436.0  0.05275330590222969  \\
            437.0  0.05263327479069133  \\
            438.0  0.052513677960621646  \\
            439.0  0.05239463289414629  \\
            440.0  0.05227611451042135  \\
            441.0  0.05215813350166761  \\
            442.0  0.052040683301925975  \\
            443.0  0.051927593327928824  \\
            444.0  0.051813644414705054  \\
            445.0  0.051697909982667954  \\
            446.0  0.0515825365839011  \\
            447.0  0.05146768228704423  \\
            448.0  0.05135333204892481  \\
            449.0  0.05123948947008335  \\
            450.0  0.05112630031687294  \\
            451.0  0.05101346122287914  \\
            452.0  0.05090119904915016  \\
            453.0  0.05078934862069443  \\
            454.0  0.050678713569054755  \\
            455.0  0.0505678436968742  \\
            456.0  0.05045913919287199  \\
            457.0  0.05034923093618197  \\
            458.0  0.050240392827470705  \\
            459.0  0.050131431826064665  \\
            460.0  0.050022942433642005  \\
            461.0  0.04991492158561793  \\
            462.0  0.04980770755248887  \\
            463.0  0.04970080488058399  \\
            464.0  0.04959417170781235  \\
            465.0  0.04948832792320799  \\
            466.0  0.049382907528383056  \\
            467.0  0.04927763676533171  \\
            468.0  0.04917280409455082  \\
            469.0  0.049068576754503386  \\
            470.0  0.04896476292412766  \\
            471.0  0.048861262509029973  \\
            472.0  0.048758421409590726  \\
            473.0  0.04865578354736178  \\
            474.0  0.04855358471599173  \\
            475.0  0.04845224531797984  \\
            476.0  0.048350899397311506  \\
            477.0  0.04825012274749182  \\
            478.0  0.04814964070819475  \\
            479.0  0.048049550586920085  \\
            480.0  0.04794988095593195  \\
            481.0  0.0478507069363687  \\
            482.0  0.04775186443165167  \\
            483.0  0.04765342521606805  \\
            484.0  0.04755540316578719  \\
            485.0  0.04745777255200588  \\
            486.0  0.04736053587727284  \\
            487.0  0.04726370142933577  \\
            488.0  0.04716726098704823  \\
            489.0  0.04707127388139731  \\
            490.0  0.04697570821818285  \\
            491.0  0.0468804219961122  \\
            492.0  0.04678554036207906  \\
            493.0  0.046691045360483366  \\
            494.0  0.046596940505695524  \\
            495.0  0.0465032009393781  \\
            496.0  0.046409840477713626  \\
            497.0  0.04631686323917798  \\
            498.0  0.04622427135068367  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={iterates}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-13.970000000000027}, xmax={514.97}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={logP}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-79927.75147472274}, ymax={-76543.83545260779}, yticklabels={{$-79500$,$-79000$,$-78500$,$-78000$,$-77500$,$-77000$}}, ytick={{-79500.0,-79000.0,-78500.0,-78000.0,-77500.0,-77000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={29}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -76639.60666078086  \\
            2.0  -76738.29252777778  \\
            3.0  -76945.30241164468  \\
            4.0  -76933.22897899542  \\
            5.0  -77025.39946303055  \\
            6.0  -76801.09914259001  \\
            7.0  -77131.41865367384  \\
            8.0  -77061.61866646785  \\
            9.0  -76956.53559067314  \\
            10.0  -77160.35996926489  \\
            11.0  -77157.56276370365  \\
            12.0  -77197.2918033458  \\
            13.0  -77305.00536179607  \\
            14.0  -77397.72512134908  \\
            15.0  -77474.66369939756  \\
            16.0  -77638.2118505591  \\
            17.0  -77750.08718194923  \\
            18.0  -77769.79020530106  \\
            19.0  -77733.59283398432  \\
            20.0  -77814.7309249234  \\
            21.0  -77833.84999448215  \\
            22.0  -77893.8988561574  \\
            23.0  -77773.85618386355  \\
            24.0  -77616.63768807302  \\
            25.0  -77800.59362813905  \\
            26.0  -77842.33723641394  \\
            27.0  -77886.95933777069  \\
            28.0  -77913.6134657267  \\
            29.0  -77723.98147166723  \\
            30.0  -77738.03770592605  \\
            31.0  -77892.8748721384  \\
            32.0  -77752.04875049123  \\
            33.0  -77920.9237827913  \\
            34.0  -77851.42509321621  \\
            35.0  -77735.58725971112  \\
            36.0  -77670.16235042247  \\
            37.0  -77710.97577580487  \\
            38.0  -77809.0234422398  \\
            39.0  -77890.65552423283  \\
            40.0  -77523.71593511745  \\
            41.0  -77685.63991071394  \\
            42.0  -77787.89536362435  \\
            43.0  -77858.30207429046  \\
            44.0  -77888.09851597526  \\
            45.0  -77650.07912420982  \\
            46.0  -77837.02850515979  \\
            47.0  -77890.05918248006  \\
            48.0  -77907.64312689086  \\
            49.0  -77933.02327622968  \\
            50.0  -77863.20423560735  \\
            51.0  -77936.88504692705  \\
            52.0  -77833.54065670595  \\
            53.0  -77624.6785112855  \\
            54.0  -77881.95341329437  \\
            55.0  -77901.48033104143  \\
            56.0  -77833.34332557686  \\
            57.0  -77931.19732843869  \\
            58.0  -77892.06453747414  \\
            59.0  -77811.1102888584  \\
            60.0  -77826.20951072915  \\
            61.0  -77814.6965542955  \\
            62.0  -77805.63526541655  \\
            63.0  -77851.47907846978  \\
            64.0  -77797.54981170013  \\
            65.0  -77898.6189457504  \\
            66.0  -77923.65141888056  \\
            67.0  -77769.08999368471  \\
            68.0  -77890.27066413057  \\
            69.0  -77802.88859580614  \\
            70.0  -77694.2800131994  \\
            71.0  -77819.34090736209  \\
            72.0  -77851.7043836459  \\
            73.0  -77724.22614079784  \\
            74.0  -77821.11145898474  \\
            75.0  -77881.02243365906  \\
            76.0  -77917.31866573208  \\
            77.0  -77898.45551001753  \\
            78.0  -77922.35918310912  \\
            79.0  -77879.76863453182  \\
            80.0  -77590.52167775716  \\
            81.0  -77772.34351689262  \\
            82.0  -77713.08282837938  \\
            83.0  -77660.7098509483  \\
            84.0  -77592.82564811612  \\
            85.0  -77740.95211998826  \\
            86.0  -77860.22852800481  \\
            87.0  -77808.46956877806  \\
            88.0  -77807.15146622644  \\
            89.0  -77746.13414567802  \\
            90.0  -77747.02783766655  \\
            91.0  -77913.84053864118  \\
            92.0  -77731.43830502368  \\
            93.0  -77674.262462277  \\
            94.0  -77865.55076832371  \\
            95.0  -77938.11394784178  \\
            96.0  -77831.7777147766  \\
            97.0  -77866.90144751829  \\
            98.0  -77884.3597508294  \\
            99.0  -77871.02095302261  \\
            100.0  -77934.04307114419  \\
            101.0  -77782.12212795549  \\
            102.0  -77950.30217104548  \\
            103.0  -77882.91015968789  \\
            104.0  -77834.33403866645  \\
            105.0  -77808.36317299344  \\
            106.0  -77816.25692101986  \\
            107.0  -77732.38684458667  \\
            108.0  -77829.64477173582  \\
            109.0  -77839.35717359203  \\
            110.0  -77913.5059505917  \\
            111.0  -77825.13031355057  \\
            112.0  -77885.9173949664  \\
            113.0  -77836.49846896279  \\
            114.0  -77779.7992902532  \\
            115.0  -77931.78095408282  \\
            116.0  -77778.29623738458  \\
            117.0  -77842.89541749057  \\
            118.0  -77893.63801037028  \\
            119.0  -77948.65723357063  \\
            120.0  -77777.05847841092  \\
            121.0  -77868.38988536748  \\
            122.0  -77837.44285459304  \\
            123.0  -77901.94476926903  \\
            124.0  -77672.10720675175  \\
            125.0  -77844.84784507696  \\
            126.0  -77915.94918338882  \\
            127.0  -77840.66739688799  \\
            128.0  -77968.58298625311  \\
            129.0  -77582.87128736895  \\
            130.0  -77798.92834280519  \\
            131.0  -77844.81910694714  \\
            132.0  -77742.6032980252  \\
            133.0  -77907.44759999457  \\
            134.0  -77866.7257549036  \\
            135.0  -77794.71515255596  \\
            136.0  -77806.80065399261  \\
            137.0  -77888.77550843719  \\
            138.0  -77930.90557382308  \\
            139.0  -77943.53580557664  \\
            140.0  -77900.5388679472  \\
            141.0  -77884.41159943766  \\
            142.0  -77727.7144198513  \\
            143.0  -77817.94631395179  \\
            144.0  -77895.28983187205  \\
            145.0  -77874.73901449562  \\
            146.0  -77845.83421741433  \\
            147.0  -77777.00260653024  \\
            148.0  -77764.86035071666  \\
            149.0  -77746.76970685333  \\
            150.0  -77824.01279974173  \\
            151.0  -77664.44824600323  \\
            152.0  -77795.2833454986  \\
            153.0  -77901.96418262519  \\
            154.0  -77758.3187663933  \\
            155.0  -77808.31579963387  \\
            156.0  -77909.68959946411  \\
            157.0  -77920.45169525858  \\
            158.0  -77901.39016198345  \\
            159.0  -77920.16481928324  \\
            160.0  -77772.70858704083  \\
            161.0  -77892.77707940778  \\
            162.0  -77933.30113649016  \\
            163.0  -77824.2980069956  \\
            164.0  -77745.97106574857  \\
            165.0  -77730.76623043533  \\
            166.0  -77868.80481225485  \\
            167.0  -77780.48767231114  \\
            168.0  -77868.18288014618  \\
            169.0  -77767.3639096039  \\
            170.0  -77874.93431295994  \\
            171.0  -77773.16120513521  \\
            172.0  -77791.16132453756  \\
            173.0  -77905.43318287085  \\
            174.0  -77792.77956790492  \\
            175.0  -77859.63471571103  \\
            176.0  -77892.49458603242  \\
            177.0  -77837.5328973252  \\
            178.0  -77904.9179368752  \\
            179.0  -77864.18852052615  \\
            180.0  -77832.87491415553  \\
            181.0  -77895.82745905209  \\
            182.0  -77888.8767748845  \\
            183.0  -77857.73146853689  \\
            184.0  -77906.33860320928  \\
            185.0  -77931.40558305284  \\
            186.0  -77878.01429407502  \\
            187.0  -77948.61472004722  \\
            188.0  -77919.93482860824  \\
            189.0  -77804.43805738422  \\
            190.0  -77854.64824516156  \\
            191.0  -77894.82759303277  \\
            192.0  -77732.88916106982  \\
            193.0  -77838.64849598525  \\
            194.0  -77940.48599971348  \\
            195.0  -77846.24845445766  \\
            196.0  -77898.74729413012  \\
            197.0  -77855.2880620755  \\
            198.0  -77766.33737996593  \\
            199.0  -77854.81880676399  \\
            200.0  -77754.31842334969  \\
            201.0  -77841.56788423116  \\
            202.0  -77940.45266803983  \\
            203.0  -77821.24820346756  \\
            204.0  -77769.26515126956  \\
            205.0  -77796.14547011588  \\
            206.0  -77768.44938279783  \\
            207.0  -77787.13363453558  \\
            208.0  -77766.1850372479  \\
            209.0  -77919.22905267068  \\
            210.0  -77835.05601643515  \\
            211.0  -77917.00554980357  \\
            212.0  -77877.15239289227  \\
            213.0  -77911.15750357628  \\
            214.0  -77863.35000976917  \\
            215.0  -77866.9747446289  \\
            216.0  -77914.75123718307  \\
            217.0  -77646.4792650207  \\
            218.0  -77703.29897334072  \\
            219.0  -77730.67240991718  \\
            220.0  -77899.30010102999  \\
            221.0  -77841.01495140794  \\
            222.0  -77926.84336965026  \\
            223.0  -77746.15531452051  \\
            224.0  -77860.68455577167  \\
            225.0  -77855.83844875543  \\
            226.0  -77833.3194635161  \\
            227.0  -77898.77908770958  \\
            228.0  -77823.73955618675  \\
            229.0  -77811.79952368159  \\
            230.0  -77850.43307669308  \\
            231.0  -77810.29465393617  \\
            232.0  -77791.32309478405  \\
            233.0  -77856.86932724442  \\
            234.0  -77758.11988349057  \\
            235.0  -77955.57610697698  \\
            236.0  -77873.39359328306  \\
            237.0  -77939.06814163407  \\
            238.0  -77620.92826431448  \\
            239.0  -77934.49343991221  \\
            240.0  -77806.59845945229  \\
            241.0  -77724.50574925552  \\
            242.0  -77781.68341955029  \\
            243.0  -77879.27861316134  \\
            244.0  -77892.89037924944  \\
            245.0  -77915.08221541907  \\
            246.0  -77897.50708494546  \\
            247.0  -77639.61851134355  \\
            248.0  -77846.80768159674  \\
            249.0  -77765.91995731476  \\
            250.0  -77687.738672766  \\
            251.0  -77749.28829781032  \\
            252.0  -77779.45466231217  \\
            253.0  -77790.3475826031  \\
            254.0  -77868.55051172996  \\
            255.0  -77781.79242579157  \\
            256.0  -77935.9989358814  \\
            257.0  -77919.26562862628  \\
            258.0  -77848.86147852415  \\
            259.0  -77792.70396667813  \\
            260.0  -77935.87480381923  \\
            261.0  -77912.12595505366  \\
            262.0  -77737.58626206296  \\
            263.0  -77688.84540536182  \\
            264.0  -77809.33816388805  \\
            265.0  -77932.96087852362  \\
            266.0  -77738.64603980586  \\
            267.0  -77597.13367430132  \\
            268.0  -77697.0217321117  \\
            269.0  -77889.73809559309  \\
            270.0  -77775.8056350804  \\
            271.0  -77836.04837533286  \\
            272.0  -77865.9982867464  \\
            273.0  -77878.03322761362  \\
            274.0  -77706.74197168306  \\
            275.0  -77760.39213913775  \\
            276.0  -77844.40161102341  \\
            277.0  -77794.3315393447  \\
            278.0  -77877.73346004897  \\
            279.0  -77638.04237558927  \\
            280.0  -77900.94452475864  \\
            281.0  -77737.03437296441  \\
            282.0  -77947.79147725395  \\
            283.0  -77933.23896561727  \\
            284.0  -77826.28701974529  \\
            285.0  -77913.65277581442  \\
            286.0  -77897.06014641564  \\
            287.0  -77904.62351861176  \\
            288.0  -77889.90788556336  \\
            289.0  -77799.43296901445  \\
            290.0  -77806.57139612464  \\
            291.0  -77834.08011763304  \\
            292.0  -77888.17646492427  \\
            293.0  -77849.02906629741  \\
            294.0  -77868.9628180373  \\
            295.0  -77714.54338782426  \\
            296.0  -77859.95366724391  \\
            297.0  -77487.3461943569  \\
            298.0  -77816.14419932158  \\
            299.0  -77830.94036247797  \\
            300.0  -77801.88966966791  \\
            301.0  -77916.8143000376  \\
            302.0  -77857.71610854745  \\
            303.0  -77740.24625210548  \\
            304.0  -77931.21482705812  \\
            305.0  -77927.6673628917  \\
            306.0  -77919.00827990448  \\
            307.0  -77867.86265793697  \\
            308.0  -77717.62513225361  \\
            309.0  -77765.40240688727  \\
            310.0  -77848.16562214619  \\
            311.0  -77871.38582490508  \\
            312.0  -77834.67434913744  \\
            313.0  -77790.83063674891  \\
            314.0  -77803.4050877712  \\
            315.0  -77897.79482516233  \\
            316.0  -77657.77974694807  \\
            317.0  -77630.68010969149  \\
            318.0  -77754.96954388343  \\
            319.0  -77882.35566094464  \\
            320.0  -77870.13741138046  \\
            321.0  -77947.26823152792  \\
            322.0  -77818.58576775798  \\
            323.0  -77934.52367620434  \\
            324.0  -77849.04000833335  \\
            325.0  -77891.10921140696  \\
            326.0  -77914.71885537344  \\
            327.0  -77825.92299005632  \\
            328.0  -77898.66239024382  \\
            329.0  -77833.86588792749  \\
            330.0  -77870.73256648445  \\
            331.0  -77714.28026826681  \\
            332.0  -77849.86368386754  \\
            333.0  -77896.40976201763  \\
            334.0  -77680.10137130656  \\
            335.0  -77810.00487420593  \\
            336.0  -77882.01467130941  \\
            337.0  -77871.33114663526  \\
            338.0  -77907.25297270811  \\
            339.0  -77954.14276502645  \\
            340.0  -77863.8458709809  \\
            341.0  -77793.4220984277  \\
            342.0  -77475.13309469393  \\
            343.0  -77775.49060938692  \\
            344.0  -77851.54242639743  \\
            345.0  -77960.20978856084  \\
            346.0  -77940.78817876043  \\
            347.0  -77745.36824114792  \\
            348.0  -77640.32337508164  \\
            349.0  -77758.86071797075  \\
            350.0  -77895.40663818223  \\
            351.0  -77873.94899105674  \\
            352.0  -77878.37818041377  \\
            353.0  -77672.42055246585  \\
            354.0  -77898.37845470905  \\
            355.0  -77863.29822130893  \\
            356.0  -77898.76437079805  \\
            357.0  -77892.93630164687  \\
            358.0  -77894.40432935477  \\
            359.0  -77839.10421134636  \\
            360.0  -77934.83066410033  \\
            361.0  -77926.72399205816  \\
            362.0  -77803.76544560581  \\
            363.0  -77800.68648962202  \\
            364.0  -77755.445585459  \\
            365.0  -77903.06758993308  \\
            366.0  -77914.26022590158  \\
            367.0  -77719.84786991205  \\
            368.0  -77730.58284386907  \\
            369.0  -77917.04206324507  \\
            370.0  -77922.51295518766  \\
            371.0  -77887.69631110349  \\
            372.0  -77689.11099183437  \\
            373.0  -77739.65130810632  \\
            374.0  -77790.82639670609  \\
            375.0  -77853.9244423629  \\
            376.0  -77869.43534397014  \\
            377.0  -77625.50522363624  \\
            378.0  -77780.93131634388  \\
            379.0  -77869.87059242754  \\
            380.0  -77872.30575075677  \\
            381.0  -77810.2229384337  \\
            382.0  -77817.26970715995  \\
            383.0  -77917.77204567863  \\
            384.0  -77901.19393042644  \\
            385.0  -77852.77149263109  \\
            386.0  -77745.48814933405  \\
            387.0  -77775.51877639309  \\
            388.0  -77736.58569269648  \\
            389.0  -77796.07231778977  \\
            390.0  -77871.92589742059  \\
            391.0  -77844.07488381818  \\
            392.0  -77832.80749119476  \\
            393.0  -77947.03705305087  \\
            394.0  -77723.09538333105  \\
            395.0  -77888.99434124191  \\
            396.0  -77757.65744745653  \\
            397.0  -77768.09477489971  \\
            398.0  -77896.9315015249  \\
            399.0  -77754.88168084055  \\
            400.0  -77909.3417134576  \\
            401.0  -77869.03724307808  \\
            402.0  -77841.85293358298  \\
            403.0  -77778.39549533416  \\
            404.0  -77821.97042813314  \\
            405.0  -77834.31372742454  \\
            406.0  -77872.89022140324  \\
            407.0  -77730.02746406116  \\
            408.0  -77810.70591720105  \\
            409.0  -77892.43815765345  \\
            410.0  -77896.88078698619  \\
            411.0  -77871.7197030515  \\
            412.0  -77713.65452709657  \\
            413.0  -77881.37283507465  \\
            414.0  -77919.85813458345  \\
            415.0  -77935.46132191479  \\
            416.0  -77890.48469755033  \\
            417.0  -77872.47856505364  \\
            418.0  -77731.19262073466  \\
            419.0  -77822.58984216685  \\
            420.0  -77886.04984132564  \\
            421.0  -77877.05662896912  \\
            422.0  -77910.21100501924  \\
            423.0  -77690.19027173343  \\
            424.0  -77740.81839155941  \\
            425.0  -77936.30120365748  \\
            426.0  -77779.23328075962  \\
            427.0  -77846.53646002422  \\
            428.0  -77893.64302400575  \\
            429.0  -77910.45665113692  \\
            430.0  -77852.88414598978  \\
            431.0  -77855.86480485954  \\
            432.0  -77887.30420291662  \\
            433.0  -77780.50188178105  \\
            434.0  -77702.20596843833  \\
            435.0  -77893.77737221168  \\
            436.0  -77896.51659200777  \\
            437.0  -77957.77048344209  \\
            438.0  -77896.31243948673  \\
            439.0  -77941.033469677  \\
            440.0  -77828.75580187306  \\
            441.0  -77822.06146047497  \\
            442.0  -77908.20140026433  \\
            443.0  -77660.25427123097  \\
            444.0  -77606.88904392366  \\
            445.0  -77760.89277897401  \\
            446.0  -77755.4870299944  \\
            447.0  -77771.0922195483  \\
            448.0  -77786.74355931045  \\
            449.0  -77874.60167988375  \\
            450.0  -77756.04948601869  \\
            451.0  -77731.3373670192  \\
            452.0  -77716.01625956185  \\
            453.0  -77819.39260925385  \\
            454.0  -77834.910395375  \\
            455.0  -77589.59041605078  \\
            456.0  -77883.52906102604  \\
            457.0  -77821.29010344988  \\
            458.0  -77915.70777423975  \\
            459.0  -77889.01568994667  \\
            460.0  -77921.48636993485  \\
            461.0  -77777.5174061886  \\
            462.0  -77794.12806447233  \\
            463.0  -77907.16795976565  \\
            464.0  -77860.3167401897  \\
            465.0  -77821.55600639942  \\
            466.0  -77911.77783165574  \\
            467.0  -77856.4033570806  \\
            468.0  -77904.31463028397  \\
            469.0  -77869.13268000234  \\
            470.0  -77916.56905725137  \\
            471.0  -77916.99123561001  \\
            472.0  -77906.98554840387  \\
            473.0  -77954.8954508763  \\
            474.0  -77938.40212141119  \\
            475.0  -77884.61970354021  \\
            476.0  -77478.34410448195  \\
            477.0  -77880.92631585951  \\
            478.0  -77875.5092850916  \\
            479.0  -77883.21281895143  \\
            480.0  -77947.74971370256  \\
            481.0  -77796.56918853548  \\
            482.0  -77741.94928245082  \\
            483.0  -77837.15814722714  \\
            484.0  -77853.18420385805  \\
            485.0  -77788.98273453092  \\
            486.0  -77942.629743273  \\
            487.0  -77923.72957253967  \\
            488.0  -77848.05850845481  \\
            489.0  -77835.8312427782  \\
            490.0  -77761.89017819916  \\
            491.0  -77857.61753916556  \\
            492.0  -77877.4729172362  \\
            493.0  -77814.32815701762  \\
            494.0  -77894.1563608151  \\
            495.0  -77857.80921147535  \\
            496.0  -77796.58107098987  \\
            497.0  -77731.56229812658  \\
            498.0  -77803.72590730574  \\
            499.0  -77906.96653921327  \\
            500.0  -77857.99189177813  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={30}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -78517.21953509614  \\
            2.0  -79516.54207560794  \\
            3.0  -79711.44940254353  \\
            4.0  -79750.78756357533  \\
            5.0  -79753.2395572269  \\
            6.0  -79753.24241876366  \\
            7.0  -79759.4594787138  \\
            8.0  -79764.2440707883  \\
            9.0  -79777.7441835067  \\
            10.0  -79777.77110957993  \\
            11.0  -79781.71085985411  \\
            12.0  -79781.7086250423  \\
            13.0  -79781.70627120095  \\
            14.0  -79781.70582398125  \\
            15.0  -79781.90378019775  \\
            16.0  -79784.61799823574  \\
            17.0  -79784.87004641657  \\
            18.0  -79785.78722882376  \\
            19.0  -79787.97596977242  \\
            20.0  -79808.70303680818  \\
            21.0  -79811.14672659448  \\
            22.0  -79811.15787267833  \\
            23.0  -79817.24349936328  \\
            24.0  -79820.42574793167  \\
            25.0  -79820.44076220907  \\
            26.0  -79820.44128883498  \\
            27.0  -79820.44220627985  \\
            28.0  -79820.43764143922  \\
            29.0  -79820.45827936739  \\
            30.0  -79820.45525708332  \\
            31.0  -79820.4740878514  \\
            32.0  -79820.49208280335  \\
            33.0  -79820.55346242817  \\
            34.0  -79820.6237421479  \\
            35.0  -79820.63863415945  \\
            36.0  -79820.63781296827  \\
            37.0  -79820.71219454831  \\
            38.0  -79820.71367237162  \\
            39.0  -79821.41356037302  \\
            40.0  -79822.54132075931  \\
            41.0  -79822.67676048774  \\
            42.0  -79822.67853440446  \\
            43.0  -79822.97593256301  \\
            44.0  -79823.06993561401  \\
            45.0  -79823.08706530581  \\
            46.0  -79823.09464025965  \\
            47.0  -79823.0948024005  \\
            48.0  -79823.0904734265  \\
            49.0  -79823.09098638175  \\
            50.0  -79823.09282807756  \\
            51.0  -79823.22983959575  \\
            52.0  -79823.24083576407  \\
            53.0  -79823.23769110019  \\
            54.0  -79823.60714887723  \\
            55.0  -79823.60188299917  \\
            56.0  -79823.61665867729  \\
            57.0  -79823.88181069569  \\
            58.0  -79823.88032165435  \\
            59.0  -79823.88575536635  \\
            60.0  -79823.93051121628  \\
            61.0  -79824.48874675718  \\
            62.0  -79824.48724712069  \\
            63.0  -79824.49038386547  \\
            64.0  -79824.59378128404  \\
            65.0  -79824.65122038715  \\
            66.0  -79824.65287017636  \\
            67.0  -79824.72793092954  \\
            68.0  -79824.91922231097  \\
            69.0  -79825.49818422987  \\
            70.0  -79825.87380200648  \\
            71.0  -79825.87439929832  \\
            72.0  -79825.89199247019  \\
            73.0  -79825.96132088934  \\
            74.0  -79825.9614518799  \\
            75.0  -79826.02502550567  \\
            76.0  -79826.05369437941  \\
            77.0  -79826.0534414865  \\
            78.0  -79826.07246192063  \\
            79.0  -79826.10092131281  \\
            80.0  -79826.85576440243  \\
            81.0  -79826.91329110294  \\
            82.0  -79826.92122483287  \\
            83.0  -79826.97387964561  \\
            84.0  -79826.97010598195  \\
            85.0  -79826.97145123669  \\
            86.0  -79826.97176952093  \\
            87.0  -79826.97026242326  \\
            88.0  -79827.2436138115  \\
            89.0  -79827.30607259502  \\
            90.0  -79827.30355258373  \\
            91.0  -79827.30475856471  \\
            92.0  -79827.3041024109  \\
            93.0  -79827.30199549765  \\
            94.0  -79827.30300894564  \\
            95.0  -79827.29938964457  \\
            96.0  -79827.29639664612  \\
            97.0  -79827.40608976707  \\
            98.0  -79827.69712264644  \\
            99.0  -79827.69503401908  \\
            100.0  -79827.69200662686  \\
            101.0  -79827.687774595  \\
            102.0  -79827.70682575981  \\
            103.0  -79827.70596743503  \\
            104.0  -79827.71107218336  \\
            105.0  -79827.70924377238  \\
            106.0  -79827.70979879393  \\
            107.0  -79827.7101476541  \\
            108.0  -79827.70955778712  \\
            109.0  -79827.71569379578  \\
            110.0  -79827.72285420656  \\
            111.0  -79827.72453138822  \\
            112.0  -79827.72063835172  \\
            113.0  -79827.80969746399  \\
            114.0  -79827.81574947061  \\
            115.0  -79827.81658873823  \\
            116.0  -79827.8150774581  \\
            117.0  -79827.93557957638  \\
            118.0  -79827.93951546508  \\
            119.0  -79827.98186452677  \\
            120.0  -79827.97930070842  \\
            121.0  -79827.97860205811  \\
            122.0  -79827.9747058584  \\
            123.0  -79827.97703580727  \\
            124.0  -79827.985663544  \\
            125.0  -79828.08390864878  \\
            126.0  -79828.08625371946  \\
            127.0  -79828.1053291536  \\
            128.0  -79828.12920123845  \\
            129.0  -79828.128905417  \\
            130.0  -79828.12859518084  \\
            131.0  -79828.12763421946  \\
            132.0  -79828.1833923186  \\
            133.0  -79828.17818452581  \\
            134.0  -79828.17788084793  \\
            135.0  -79828.1781411585  \\
            136.0  -79828.22407564832  \\
            137.0  -79828.25677251242  \\
            138.0  -79828.26533763288  \\
            139.0  -79828.26373969414  \\
            140.0  -79828.28521207352  \\
            141.0  -79828.28210421995  \\
            142.0  -79828.27895180075  \\
            143.0  -79828.27751847515  \\
            144.0  -79828.30079510921  \\
            145.0  -79828.29974095705  \\
            146.0  -79828.30237175288  \\
            147.0  -79828.30215937295  \\
            148.0  -79828.3026848543  \\
            149.0  -79828.30107088911  \\
            150.0  -79828.57896113131  \\
            151.0  -79828.67722499467  \\
            152.0  -79828.690857363  \\
            153.0  -79828.69164974424  \\
            154.0  -79828.69139868816  \\
            155.0  -79828.6928500445  \\
            156.0  -79828.69298858778  \\
            157.0  -79828.72029655802  \\
            158.0  -79828.72248382238  \\
            159.0  -79828.72292575655  \\
            160.0  -79828.72910315695  \\
            161.0  -79828.73675978454  \\
            162.0  -79828.73575918553  \\
            163.0  -79828.73588773297  \\
            164.0  -79828.73914322673  \\
            165.0  -79828.74757285508  \\
            166.0  -79828.74514042663  \\
            167.0  -79828.74461710842  \\
            168.0  -79828.82922306338  \\
            169.0  -79828.8536471246  \\
            170.0  -79828.87210610141  \\
            171.0  -79828.87399870827  \\
            172.0  -79828.87533913931  \\
            173.0  -79828.87204125013  \\
            174.0  -79828.87323068593  \\
            175.0  -79828.90058265587  \\
            176.0  -79828.89760288814  \\
            177.0  -79828.90031203699  \\
            178.0  -79828.92242893268  \\
            179.0  -79828.9217879199  \\
            180.0  -79828.91607985477  \\
            181.0  -79828.92602278013  \\
            182.0  -79828.92472780374  \\
            183.0  -79828.9761339976  \\
            184.0  -79828.97883343288  \\
            185.0  -79828.98516992207  \\
            186.0  -79828.98760790093  \\
            187.0  -79828.98679599409  \\
            188.0  -79828.986817181  \\
            189.0  -79829.04676945132  \\
            190.0  -79829.04111276264  \\
            191.0  -79829.04263077409  \\
            192.0  -79829.04348233424  \\
            193.0  -79829.041271008  \\
            194.0  -79829.03279994293  \\
            195.0  -79829.0336107967  \\
            196.0  -79829.02792415374  \\
            197.0  -79829.0271728029  \\
            198.0  -79829.04155379871  \\
            199.0  -79829.04473147169  \\
            200.0  -79829.04258684622  \\
            201.0  -79829.04393929054  \\
            202.0  -79829.04230358537  \\
            203.0  -79829.04067083685  \\
            204.0  -79829.04115228489  \\
            205.0  -79829.05793559444  \\
            206.0  -79829.0582376114  \\
            207.0  -79829.05777940365  \\
            208.0  -79829.08453747247  \\
            209.0  -79829.08554098557  \\
            210.0  -79829.08502274993  \\
            211.0  -79829.08704526644  \\
            212.0  -79829.08754787625  \\
            213.0  -79829.09159825376  \\
            214.0  -79829.12728992091  \\
            215.0  -79829.12612256609  \\
            216.0  -79829.12615922996  \\
            217.0  -79829.1336145399  \\
            218.0  -79829.13579366716  \\
            219.0  -79829.13548576087  \\
            220.0  -79829.13425629836  \\
            221.0  -79829.13123058662  \\
            222.0  -79829.22514017437  \\
            223.0  -79829.23022208016  \\
            224.0  -79829.22987163714  \\
            225.0  -79829.2287603824  \\
            226.0  -79829.30350553451  \\
            227.0  -79829.33369453246  \\
            228.0  -79829.35641907429  \\
            229.0  -79829.35588780716  \\
            230.0  -79829.35317102571  \\
            231.0  -79829.35547314683  \\
            232.0  -79829.35539276565  \\
            233.0  -79829.3618937666  \\
            234.0  -79829.36051477634  \\
            235.0  -79829.36319939492  \\
            236.0  -79829.3595310461  \\
            237.0  -79829.37453005288  \\
            238.0  -79829.37476651372  \\
            239.0  -79829.37409365339  \\
            240.0  -79829.37267132665  \\
            241.0  -79829.36984258637  \\
            242.0  -79829.4266821185  \\
            243.0  -79829.42517800325  \\
            244.0  -79829.5133083243  \\
            245.0  -79829.50821975517  \\
            246.0  -79829.51400467083  \\
            247.0  -79829.51084296619  \\
            248.0  -79829.58423878094  \\
            249.0  -79829.58465954523  \\
            250.0  -79829.59415463173  \\
            251.0  -79829.59579632085  \\
            252.0  -79829.58909722787  \\
            253.0  -79829.58561413913  \\
            254.0  -79829.68484140551  \\
            255.0  -79829.6823698041  \\
            256.0  -79829.68482637884  \\
            257.0  -79829.74918970537  \\
            258.0  -79829.74989238952  \\
            259.0  -79829.74720339282  \\
            260.0  -79830.00632456239  \\
            261.0  -79830.00623774512  \\
            262.0  -79830.0142233645  \\
            263.0  -79830.03055478055  \\
            264.0  -79830.04398291722  \\
            265.0  -79830.0415254412  \\
            266.0  -79830.04060454521  \\
            267.0  -79830.03953794268  \\
            268.0  -79830.04021199301  \\
            269.0  -79830.05386407576  \\
            270.0  -79830.15342761  \\
            271.0  -79830.15649438124  \\
            272.0  -79830.15439247321  \\
            273.0  -79830.15136246211  \\
            274.0  -79830.17947797905  \\
            275.0  -79830.17197712508  \\
            276.0  -79830.17215450281  \\
            277.0  -79830.16937503373  \\
            278.0  -79830.17353512357  \\
            279.0  -79830.1730689658  \\
            280.0  -79830.1806337661  \\
            281.0  -79830.17808985013  \\
            282.0  -79830.17560239919  \\
            283.0  -79830.17310808614  \\
            284.0  -79830.17373358554  \\
            285.0  -79830.23092903549  \\
            286.0  -79830.2459020929  \\
            287.0  -79830.25502380758  \\
            288.0  -79830.25497373854  \\
            289.0  -79830.26001278043  \\
            290.0  -79830.26101313299  \\
            291.0  -79830.261913467  \\
            292.0  -79830.26111520956  \\
            293.0  -79830.26312935977  \\
            294.0  -79830.2608036684  \\
            295.0  -79830.25891498852  \\
            296.0  -79830.26081771532  \\
            297.0  -79830.26306314547  \\
            298.0  -79830.26936611261  \\
            299.0  -79830.26087715116  \\
            300.0  -79830.26542691726  \\
            301.0  -79830.31337735485  \\
            302.0  -79830.37529320778  \\
            303.0  -79830.37389972227  \\
            304.0  -79830.37250345177  \\
            305.0  -79830.39216392423  \\
            306.0  -79830.40079071546  \\
            307.0  -79830.43908912265  \\
            308.0  -79830.43931755194  \\
            309.0  -79830.48997538992  \\
            310.0  -79830.48771359082  \\
            311.0  -79830.48570526994  \\
            312.0  -79830.48410842242  \\
            313.0  -79830.47998817268  \\
            314.0  -79830.48638413826  \\
            315.0  -79830.48399035129  \\
            316.0  -79830.48411450653  \\
            317.0  -79830.51115035087  \\
            318.0  -79830.50635213076  \\
            319.0  -79830.5137349221  \\
            320.0  -79830.53221740501  \\
            321.0  -79830.62077945274  \\
            322.0  -79830.61588874254  \\
            323.0  -79830.61736190744  \\
            324.0  -79830.62044655804  \\
            325.0  -79830.61996733889  \\
            326.0  -79830.62034559785  \\
            327.0  -79830.62531362045  \\
            328.0  -79830.7463940497  \\
            329.0  -79830.74412717027  \\
            330.0  -79830.77686871403  \\
            331.0  -79830.77680577722  \\
            332.0  -79830.77320270665  \\
            333.0  -79830.7737268999  \\
            334.0  -79830.77143505501  \\
            335.0  -79830.77593576185  \\
            336.0  -79830.77206532106  \\
            337.0  -79830.82535959705  \\
            338.0  -79830.83000861623  \\
            339.0  -79830.83176028702  \\
            340.0  -79830.82588509485  \\
            341.0  -79830.84001810131  \\
            342.0  -79830.84119374586  \\
            343.0  -79830.8397984079  \\
            344.0  -79830.84001097312  \\
            345.0  -79830.84062386266  \\
            346.0  -79830.84242875478  \\
            347.0  -79830.871646455  \\
            348.0  -79830.87108743135  \\
            349.0  -79830.87122132652  \\
            350.0  -79830.86621931133  \\
            351.0  -79830.87705578265  \\
            352.0  -79830.87474376068  \\
            353.0  -79830.87120928556  \\
            354.0  -79830.8694039766  \\
            355.0  -79830.86704831186  \\
            356.0  -79830.87062950773  \\
            357.0  -79830.95512371989  \\
            358.0  -79830.95705496005  \\
            359.0  -79830.98624429386  \\
            360.0  -79830.99389801882  \\
            361.0  -79830.997714112  \\
            362.0  -79830.99709957886  \\
            363.0  -79830.99864303641  \\
            364.0  -79831.02036776041  \\
            365.0  -79831.12726935263  \\
            366.0  -79831.1262395487  \\
            367.0  -79831.12484216406  \\
            368.0  -79831.12435221246  \\
            369.0  -79831.12400980534  \\
            370.0  -79831.14465444942  \\
            371.0  -79831.14047776733  \\
            372.0  -79831.14375476653  \\
            373.0  -79831.14103909227  \\
            374.0  -79831.13810810732  \\
            375.0  -79831.14003797444  \\
            376.0  -79831.1416605864  \\
            377.0  -79831.15086875658  \\
            378.0  -79831.14964932491  \\
            379.0  -79831.25739637425  \\
            380.0  -79831.25795761935  \\
            381.0  -79831.26700462823  \\
            382.0  -79831.26620328132  \\
            383.0  -79831.2647751956  \\
            384.0  -79831.26274777057  \\
            385.0  -79831.26045978212  \\
            386.0  -79831.25904680172  \\
            387.0  -79831.26069401707  \\
            388.0  -79831.2629418937  \\
            389.0  -79831.25887525277  \\
            390.0  -79831.25759763409  \\
            391.0  -79831.26465878858  \\
            392.0  -79831.29568310079  \\
            393.0  -79831.29642500887  \\
            394.0  -79831.29515030773  \\
            395.0  -79831.28984905011  \\
            396.0  -79831.3010900892  \\
            397.0  -79831.30019105515  \\
            398.0  -79831.32029422467  \\
            399.0  -79831.3190460545  \\
            400.0  -79831.3148225945  \\
            401.0  -79831.3245669407  \\
            402.0  -79831.34007041341  \\
            403.0  -79831.35107730118  \\
            404.0  -79831.35038454761  \\
            405.0  -79831.35925098443  \\
            406.0  -79831.35762024223  \\
            407.0  -79831.35700573295  \\
            408.0  -79831.36274955404  \\
            409.0  -79831.36141094002  \\
            410.0  -79831.359517437  \\
            411.0  -79831.35857778955  \\
            412.0  -79831.36275547394  \\
            413.0  -79831.36125284416  \\
            414.0  -79831.36972616761  \\
            415.0  -79831.36670325889  \\
            416.0  -79831.36427084162  \\
            417.0  -79831.37172141044  \\
            418.0  -79831.36836316333  \\
            419.0  -79831.36921733577  \\
            420.0  -79831.3809280548  \\
            421.0  -79831.38048944576  \\
            422.0  -79831.38732814882  \\
            423.0  -79831.39243299191  \\
            424.0  -79831.39019457056  \\
            425.0  -79831.38831219933  \\
            426.0  -79831.38742683452  \\
            427.0  -79831.39010817643  \\
            428.0  -79831.38748377787  \\
            429.0  -79831.39806653671  \\
            430.0  -79831.5041826908  \\
            431.0  -79831.53704149467  \\
            432.0  -79831.53559349923  \\
            433.0  -79831.54116245182  \\
            434.0  -79831.53814773982  \\
            435.0  -79831.54544874962  \\
            436.0  -79831.5450245781  \\
            437.0  -79831.60341079903  \\
            438.0  -79831.60245657188  \\
            439.0  -79831.60361293513  \\
            440.0  -79831.60547289712  \\
            441.0  -79831.60076590703  \\
            442.0  -79831.59899203932  \\
            443.0  -79831.60050733665  \\
            444.0  -79831.59901550018  \\
            445.0  -79831.61506652461  \\
            446.0  -79831.72670833374  \\
            447.0  -79831.73731154599  \\
            448.0  -79831.73420082551  \\
            449.0  -79831.73578647415  \\
            450.0  -79831.73790000158  \\
            451.0  -79831.73758823263  \\
            452.0  -79831.74172178228  \\
            453.0  -79831.74071337796  \\
            454.0  -79831.73262957684  \\
            455.0  -79831.73414958882  \\
            456.0  -79831.7361546518  \\
            457.0  -79831.73733767969  \\
            458.0  -79831.7929456204  \\
            459.0  -79831.7911607037  \\
            460.0  -79831.8195121469  \\
            461.0  -79831.8185179322  \\
            462.0  -79831.81616500091  \\
            463.0  -79831.81396521373  \\
            464.0  -79831.87524924964  \\
            465.0  -79831.88014416854  \\
            466.0  -79831.87876567515  \\
            467.0  -79831.88586167883  \\
            468.0  -79831.89235014954  \\
            469.0  -79831.89117590741  \\
            470.0  -79831.89395868036  \\
            471.0  -79831.90211297198  \\
            472.0  -79831.90132268965  \\
            473.0  -79831.90149874576  \\
            474.0  -79831.90376511526  \\
            475.0  -79831.90223573502  \\
            476.0  -79831.90299020024  \\
            477.0  -79831.95207421073  \\
            478.0  -79831.95182239127  \\
            479.0  -79831.95787462033  \\
            480.0  -79831.95479267149  \\
            481.0  -79831.95824296167  \\
            482.0  -79831.95701666597  \\
            483.0  -79831.9617229556  \\
            484.0  -79831.96051149064  \\
            485.0  -79831.95573837981  \\
            486.0  -79831.9599524597  \\
            487.0  -79831.95607620315  \\
            488.0  -79831.9560338427  \\
            489.0  -79831.95767084268  \\
            490.0  -79831.95915449645  \\
            491.0  -79831.97838021797  \\
            492.0  -79831.97764707031  \\
            493.0  -79831.98026654968  \\
            494.0  -79831.97881256224  \\
            495.0  -79831.97979245905  \\
            496.0  -79831.97855883025  \\
            497.0  -79831.97495849413  \\
            498.0  -79831.97239217897  \\
            499.0  -79831.97462875149  \\
            500.0  -79831.96617994292  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.2mm}, yshift={-51.8mm}, width={74.2mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.97}, xmax={2.0300000000000002}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.97}, ymax={2.0300000000000002}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={31}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {SGD}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={32}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {SQN}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.970000000000006}, xmax={102.97}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|x_{k+1} - x_k\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.92823085466396e-13}, ymax={2408.802236905006}, yticklabels={{$10^{-10}$,$10^{-5}$,$10^{0}$}}, ytick={{1.0e-10,1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.1950654432603147  \\
            2.0  1.7842468096716761  \\
            3.0  1.3801779566501164  \\
            4.0  1.3443893859536724  \\
            5.0  1.9047196577022258  \\
            6.0  2.2630784664473325  \\
            7.0  1.0520131690444587  \\
            8.0  2.5471267593747253  \\
            9.0  2.2931752486080663  \\
            10.0  1.4152728416921516  \\
            11.0  1.7457371259507573  \\
            12.0  1.5804982312759166  \\
            13.0  0.8782846069236414  \\
            14.0  0.9088679141812381  \\
            15.0  0.6476165524280121  \\
            16.0  1.3333907021853102  \\
            17.0  1.2230264845383119  \\
            18.0  0.664653436012221  \\
            19.0  0.9439137351673217  \\
            20.0  1.2572902762700349  \\
            21.0  1.2888949160513647  \\
            22.0  0.4620594683884551  \\
            23.0  1.213282443763152  \\
            24.0  0.6403160305864055  \\
            25.0  0.5294270196052883  \\
            26.0  0.40690815998452073  \\
            27.0  0.38207623919797773  \\
            28.0  0.37233357028770653  \\
            29.0  0.6429805932521591  \\
            30.0  0.5361327694104591  \\
            31.0  0.39489569122343576  \\
            32.0  0.33640534271519057  \\
            33.0  0.2893879649841523  \\
            34.0  0.27643129482131745  \\
            35.0  0.28368933878702407  \\
            36.0  0.2730106442781445  \\
            37.0  0.2546698184974684  \\
            38.0  0.22804917581313508  \\
            39.0  0.2388543682189556  \\
            40.0  0.3278828582116648  \\
            41.0  0.297522239660887  \\
            42.0  0.4361008019630512  \\
            43.0  0.5370080305873484  \\
            44.0  0.29971289821293107  \\
            45.0  0.18362571589046378  \\
            46.0  0.2177180389441315  \\
            47.0  0.2051939249118707  \\
            48.0  0.20155022449518253  \\
            49.0  0.17852179860961145  \\
            50.0  0.25820900236411726  \\
            51.0  0.15717852120103826  \\
            52.0  0.17204881293762259  \\
            53.0  0.14861920538607729  \\
            54.0  0.1475316657973828  \\
            55.0  0.1383825433952882  \\
            56.0  0.17973254842270742  \\
            57.0  0.19040201225904688  \\
            58.0  0.15914458235806092  \\
            59.0  0.19365801026093213  \\
            60.0  0.13724642660902361  \\
            61.0  0.12528077084703942  \\
            62.0  0.1281271367095291  \\
            63.0  0.15895091749726345  \\
            64.0  0.12606431279041597  \\
            65.0  0.194147448563414  \\
            66.0  0.28601102982810744  \\
            67.0  0.2495208735258825  \\
            68.0  0.19789899069052602  \\
            69.0  0.15238390235804045  \\
            70.0  0.11908213851800709  \\
            71.0  0.10406394254732385  \\
            72.0  0.13018241622777627  \\
            73.0  0.09928341643714292  \\
            74.0  0.1141732945190022  \\
            75.0  0.1048010987559022  \\
            76.0  0.144302229965491  \\
            77.0  0.1695341820852137  \\
            78.0  0.24390296156500457  \\
            79.0  0.2495390557774192  \\
            80.0  0.13628591737991952  \\
            81.0  0.1711103102346722  \\
            82.0  0.2954051936882668  \\
            83.0  0.3474490012641092  \\
            84.0  0.324850362837982  \\
            85.0  0.20304971255104026  \\
            86.0  0.10587345690759378  \\
            87.0  0.1061328477570623  \\
            88.0  0.08679274349782536  \\
            89.0  0.20706039658542608  \\
            90.0  0.2383922799104281  \\
            91.0  0.13475504081184916  \\
            92.0  0.08609097350338375  \\
            93.0  0.09065434013579593  \\
            94.0  0.08185644386381769  \\
            95.0  0.08061323263330421  \\
            96.0  0.08797038584363596  \\
            97.0  0.15622313771917956  \\
            98.0  0.08100866759595364  \\
            99.0  0.1277696432651467  \\
            100.0  0.19921044973372248  \\
        }
        ;
    \addlegendentry {10\%}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.9999803038218187  \\
            2.0  1.8602349879950166  \\
            3.0  1.7745996908812698  \\
            4.0  1.4756495781798156  \\
            5.0  1.6529892733297884  \\
            6.0  1.3590744794736311  \\
            7.0  1.256955797366078  \\
            8.0  1.055420605359718  \\
            9.0  0.8446945110973588  \\
            10.0  0.8436541425810643  \\
            11.0  0.7539511360437509  \\
            12.0  0.6649500917692289  \\
            13.0  0.7111640264268769  \\
            14.0  0.5778372172499754  \\
            15.0  0.5988209467481119  \\
            16.0  0.5629933988112582  \\
            17.0  0.5958137316611768  \\
            18.0  0.44752004070979523  \\
            19.0  0.6514025395264057  \\
            20.0  0.552325778693472  \\
            21.0  0.36561945210898505  \\
            22.0  0.3561676875880141  \\
            23.0  0.3529169189881253  \\
            24.0  0.3544724952390856  \\
            25.0  0.5194333374023864  \\
            26.0  0.37279596093959716  \\
            27.0  0.26145627977320396  \\
            28.0  0.2858614359528685  \\
            29.0  0.2984546628297004  \\
            30.0  0.2933859332159783  \\
            31.0  0.2822088861701014  \\
            32.0  0.20162596253775658  \\
            33.0  0.2039765701611001  \\
            34.0  0.20253804791604457  \\
            35.0  0.19177877826848402  \\
            36.0  0.17526052057459388  \\
            37.0  0.16445939692385292  \\
            38.0  0.16322598140786732  \\
            39.0  0.19501546977377246  \\
            40.0  0.18179725279548078  \\
            41.0  0.15500094318762292  \\
            42.0  0.19617509409090736  \\
            43.0  0.22085522282056128  \\
            44.0  0.15017686748307202  \\
            45.0  0.13946453734669675  \\
            46.0  0.15443493659547036  \\
            47.0  0.13964746600401864  \\
            48.0  0.12872491676580725  \\
            49.0  0.20071360637311791  \\
            50.0  0.23222575360429548  \\
            51.0  0.1218904206518238  \\
            52.0  0.1490950020578681  \\
            53.0  0.13654343553380252  \\
            54.0  0.12460974683296899  \\
            55.0  0.11199217150916793  \\
            56.0  0.10632986857292985  \\
            57.0  0.10782095034763667  \\
            58.0  0.11122612391900648  \\
            59.0  0.10945694731443444  \\
            60.0  0.10887377875678937  \\
            61.0  0.10335056704902704  \\
            62.0  0.10088122246380035  \\
            63.0  0.10587121598012715  \\
            64.0  0.10437910374305577  \\
            65.0  0.14499561787872403  \\
            66.0  0.11697391858412243  \\
            67.0  0.11421560954807523  \\
            68.0  0.13163889107820925  \\
            69.0  0.09620060200437407  \\
            70.0  0.09458695816469706  \\
            71.0  0.09832376690493237  \\
            72.0  0.0927969126789944  \\
            73.0  0.10451033396129465  \\
            74.0  0.10323535648059805  \\
            75.0  0.11026348392944471  \\
            76.0  0.118156875959002  \\
            77.0  0.09203841597197258  \\
            78.0  0.09301941561149119  \\
            79.0  0.08223437110530896  \\
            80.0  0.11143933429097264  \\
            81.0  0.09780417131546072  \\
            82.0  0.08772184451121087  \\
            83.0  0.08529776973274192  \\
            84.0  0.0820321160317103  \\
            85.0  0.11777123843223901  \\
            86.0  0.10574495023784664  \\
            87.0  0.09583605102829719  \\
            88.0  0.08259889702398586  \\
            89.0  0.08151539558617435  \\
            90.0  0.09434877050237646  \\
            91.0  0.1003507317867393  \\
            92.0  0.12313751791547749  \\
            93.0  0.08962429604401126  \\
            94.0  0.07003021851292905  \\
            95.0  0.08894795169002344  \\
            96.0  0.07988800221373595  \\
            97.0  0.07723676950348639  \\
            98.0  0.0813326986020112  \\
            99.0  0.07478291495107993  \\
            100.0  0.10855864784806091  \\
        }
        ;
    \addlegendentry {15\%}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.1933879210617016  \\
            2.0  1.9330787885520604  \\
            3.0  1.5961803684268658  \\
            4.0  1.520265815069147  \\
            5.0  1.50416034157878  \\
            6.0  1.4490917426329497  \\
            7.0  1.2256435975935474  \\
            8.0  1.014320111715087  \\
            9.0  0.8363183209740354  \\
            10.0  0.747358823012614  \\
            11.0  0.7146580676262548  \\
            12.0  0.5981935264006064  \\
            13.0  0.6007745503463537  \\
            14.0  0.5216754219620036  \\
            15.0  0.47322378413993077  \\
            16.0  0.45763391050048424  \\
            17.0  0.41163117239273267  \\
            18.0  0.3560859112225637  \\
            19.0  0.3495570690551842  \\
            20.0  0.3506741453959558  \\
            21.0  0.2770771563876182  \\
            22.0  0.2862950584086349  \\
            23.0  0.26492510063717245  \\
            24.0  0.24427687764896747  \\
            25.0  0.2243253541682736  \\
            26.0  0.2199401922324105  \\
            27.0  0.2072741767627086  \\
            28.0  0.2901507485218354  \\
            29.0  0.2401639855725466  \\
            30.0  0.18345815677774285  \\
            31.0  0.18430298502825854  \\
            32.0  0.17688016752366414  \\
            33.0  0.16908262133969773  \\
            34.0  0.18436263100471142  \\
            35.0  0.17432511923326796  \\
            36.0  0.1482650547058604  \\
            37.0  0.1460416823680247  \\
            38.0  0.14040152129113423  \\
            39.0  0.14895712176007736  \\
            40.0  0.13449648451889384  \\
            41.0  0.13743266705431348  \\
            42.0  0.14057750865183008  \\
            43.0  0.1424815223534273  \\
            44.0  0.1273837381809457  \\
            45.0  0.1276619643377598  \\
            46.0  0.1352229052142173  \\
            47.0  0.1322396610981074  \\
            48.0  0.11789644151840198  \\
            49.0  0.11893045865013045  \\
            50.0  0.12625913402160632  \\
            51.0  0.11409733370114615  \\
            52.0  0.11124131150033463  \\
            53.0  0.1079060581322593  \\
            54.0  0.12378315815749971  \\
            55.0  0.10860299600078276  \\
            56.0  0.1019519343556718  \\
            57.0  0.09805224235110717  \\
            58.0  0.0989230010568913  \\
            59.0  0.09781098276232518  \\
            60.0  0.10218029890221582  \\
            61.0  0.09253683871139431  \\
            62.0  0.10747194748858657  \\
            63.0  0.10623305872521906  \\
            64.0  0.0968245976579074  \\
            65.0  0.11683643130466854  \\
            66.0  0.09510259211685165  \\
            67.0  0.11484720412485931  \\
            68.0  0.0915094225922909  \\
            69.0  0.09272355834159074  \\
            70.0  0.10304875514140532  \\
            71.0  0.12489442070640898  \\
            72.0  0.08905954599053004  \\
            73.0  0.086411738346971  \\
            74.0  0.08544604378674729  \\
            75.0  0.08559750288182238  \\
            76.0  0.0867745938722513  \\
            77.0  0.08533914280843287  \\
            78.0  0.08184029046024761  \\
            79.0  0.08846029352707786  \\
            80.0  0.08227683544471033  \\
            81.0  0.08572138558880957  \\
            82.0  0.08566603802616551  \\
            83.0  0.07985201080299101  \\
            84.0  0.07942898437832181  \\
            85.0  0.08308135687853732  \\
            86.0  0.08786894663401576  \\
            87.0  0.07594820145589222  \\
            88.0  0.08045070813382053  \\
            89.0  0.07917421645765646  \\
            90.0  0.07077859735380018  \\
            91.0  0.07141298876690395  \\
            92.0  0.07871157587833354  \\
            93.0  0.07451587676594061  \\
            94.0  0.08096481277757459  \\
            95.0  0.07764820778650372  \\
            96.0  0.07787376930080861  \\
            97.0  0.07729048868305291  \\
            98.0  0.07207487844611284  \\
            99.0  0.0710350413626605  \\
            100.0  0.07520646724704848  \\
        }
        ;
    \addlegendentry {20\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.100559464363848  \\
            2.0  2.2260199475904  \\
            3.0  1.8189414111543607  \\
            4.0  1.656555209194667  \\
            5.0  1.3363008719286866  \\
            6.0  1.1074745490296853  \\
            7.0  0.9466669918747072  \\
            8.0  0.7737287323747858  \\
            9.0  0.6685651632308296  \\
            10.0  0.5689609359375812  \\
            11.0  0.49815977186408045  \\
            12.0  0.43567758132266854  \\
            13.0  0.40653299259874043  \\
            14.0  0.35414538841545873  \\
            15.0  0.33268528236225525  \\
            16.0  0.302124400202163  \\
            17.0  0.2818259932892394  \\
            18.0  0.2604631532210892  \\
            19.0  0.2467090641015027  \\
            20.0  0.21480877586327174  \\
            21.0  0.22043100461369872  \\
            22.0  0.2015342543228289  \\
            23.0  0.19857540784011937  \\
            24.0  0.1865470835110937  \\
            25.0  0.18356338783174858  \\
            26.0  0.1744372527441639  \\
            27.0  0.17918580308085302  \\
            28.0  0.17889042278323455  \\
            29.0  0.17271396232075342  \\
            30.0  0.14743965668543832  \\
            31.0  0.14870862951597008  \\
            32.0  0.14988206908033813  \\
            33.0  0.13997480235791185  \\
            34.0  0.14418328415538936  \\
            35.0  0.13722518558539074  \\
            36.0  0.13543851135375679  \\
            37.0  0.1330648330677371  \\
            38.0  0.13000057206174742  \\
            39.0  0.12751390058878911  \\
            40.0  0.12769495725307117  \\
            41.0  0.12680777131213067  \\
            42.0  0.11640644847462699  \\
            43.0  0.12217345351180459  \\
            44.0  0.11856271806714021  \\
            45.0  0.11816465448983798  \\
            46.0  0.10909614385815831  \\
            47.0  0.1086173994191635  \\
            48.0  0.10892709021058099  \\
            49.0  0.10645838584219912  \\
            50.0  0.11024241409565128  \\
            51.0  0.10402273356198068  \\
            52.0  0.10085127144221583  \\
            53.0  0.1034091242289004  \\
            54.0  0.10413164104722869  \\
            55.0  0.10709029188642402  \\
            56.0  0.10365889364912378  \\
            57.0  0.10050905852946451  \\
            58.0  0.10105337854337819  \\
            59.0  0.09940373515043896  \\
            60.0  0.0943243745904414  \\
            61.0  0.09441113110727105  \\
            62.0  0.09992971608573491  \\
            63.0  0.1016414456362246  \\
            64.0  0.0992439603931476  \\
            65.0  0.09603223578730029  \\
            66.0  0.08697381611240727  \\
            67.0  0.09191265092652832  \\
            68.0  0.08838170606452081  \\
            69.0  0.09103797525745151  \\
            70.0  0.0837311034318254  \\
            71.0  0.0932078912532278  \\
            72.0  0.09520013870146085  \\
            73.0  0.0826843835892316  \\
            74.0  0.0811714775733621  \\
            75.0  0.08540391841457988  \\
            76.0  0.07846124068581561  \\
            77.0  0.08440667485136892  \\
            78.0  0.08105063365724957  \\
            79.0  0.07721124196037403  \\
            80.0  0.07646543283076045  \\
            81.0  0.07465122449214578  \\
            82.0  0.07782077165238628  \\
            83.0  0.07482854855018956  \\
            84.0  0.07482700322513475  \\
            85.0  0.07476685243310374  \\
            86.0  0.08239386662439557  \\
            87.0  0.07178250344339408  \\
            88.0  0.07547610957243733  \\
            89.0  0.07926518636939503  \\
            90.0  0.0731032649139634  \\
            91.0  0.07184889836363033  \\
            92.0  0.07336374048480095  \\
            93.0  0.07026496339941549  \\
            94.0  0.06893671806334123  \\
            95.0  0.07303970148930705  \\
            96.0  0.07469249378454768  \\
            97.0  0.07517789767314796  \\
            98.0  0.07041055558570229  \\
            99.0  0.0715020491878812  \\
            100.0  0.07059623697859764  \\
        }
        ;
    \addlegendentry {30\%}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.533828390556305  \\
            2.0  2.4697872383244728  \\
            3.0  1.6593912112689913  \\
            4.0  1.2423305620923755  \\
            5.0  0.8799329234581873  \\
            6.0  0.7045277662450175  \\
            7.0  0.6066341628638003  \\
            8.0  0.4721308976947808  \\
            9.0  0.4131057503777986  \\
            10.0  0.36339226599547  \\
            11.0  0.3509424130686891  \\
            12.0  0.31307716058048546  \\
            13.0  0.2963923660491454  \\
            14.0  0.26884490951430606  \\
            15.0  0.24483910078435667  \\
            16.0  0.2419612156151216  \\
            17.0  0.23628048419164918  \\
            18.0  0.22813980865572078  \\
            19.0  0.20319065130935698  \\
            20.0  0.1968037954610793  \\
            21.0  0.2072834985427503  \\
            22.0  0.1981359801278082  \\
            23.0  0.1894582567145978  \\
            24.0  0.18456348331394853  \\
            25.0  0.18096996372890634  \\
            26.0  0.1734294818616329  \\
            27.0  0.16160144930586628  \\
            28.0  0.1549866964938632  \\
            29.0  0.16166351005983876  \\
            30.0  0.1647380459064274  \\
            31.0  0.16294326275480847  \\
            32.0  0.15112693560470786  \\
            33.0  0.14392985303937766  \\
            34.0  0.15066095300225352  \\
            35.0  0.1492916214475816  \\
            36.0  0.13947401136572848  \\
            37.0  0.13243845030138998  \\
            38.0  0.13249889538232426  \\
            39.0  0.1343615842892929  \\
            40.0  0.13287506868097695  \\
            41.0  0.1251992823979341  \\
            42.0  0.1279794893352954  \\
            43.0  0.12333290825146644  \\
            44.0  0.12005260582783339  \\
            45.0  0.12058142856066825  \\
            46.0  0.11246536922369824  \\
            47.0  0.11191519396874801  \\
            48.0  0.11713031417458171  \\
            49.0  0.10817923043921733  \\
            50.0  0.10935491369311827  \\
            51.0  0.10818307874985514  \\
            52.0  0.10615667242327366  \\
            53.0  0.10746664932876783  \\
            54.0  0.10595326803128041  \\
            55.0  0.10553578028989546  \\
            56.0  0.10209277665653688  \\
            57.0  0.10124302402414012  \\
            58.0  0.10311963606930205  \\
            59.0  0.10198099150196623  \\
            60.0  0.09736760470810292  \\
            61.0  0.09689912775786413  \\
            62.0  0.09886274080602224  \\
            63.0  0.09258169938168677  \\
            64.0  0.09391413883654884  \\
            65.0  0.09468872383443097  \\
            66.0  0.09288901928147819  \\
            67.0  0.08920011131131342  \\
            68.0  0.09012798684006512  \\
            69.0  0.08959117040194224  \\
            70.0  0.08845074482140124  \\
            71.0  0.08886345993443787  \\
            72.0  0.08531738494352159  \\
            73.0  0.08909659837387787  \\
            74.0  0.0817861977421686  \\
            75.0  0.08821209538408664  \\
            76.0  0.0789545987267801  \\
            77.0  0.08005798608136583  \\
            78.0  0.07713026786646805  \\
            79.0  0.07617202686384332  \\
            80.0  0.0799661867581524  \\
            81.0  0.07713377520336384  \\
            82.0  0.07253163256187779  \\
            83.0  0.0769525371815801  \\
            84.0  0.07640856500455578  \\
            85.0  0.07720326839832702  \\
            86.0  0.07785681874640303  \\
            87.0  0.07293449501662094  \\
            88.0  0.0753319691468607  \\
            89.0  0.06988441477165186  \\
            90.0  0.07114407926704479  \\
            91.0  0.07124751109012298  \\
            92.0  0.07416166627561857  \\
            93.0  0.07401736794221238  \\
            94.0  0.07272145888131691  \\
            95.0  0.07380231212498972  \\
            96.0  0.06889439046670943  \\
            97.0  0.06515042615805101  \\
            98.0  0.07064523046461207  \\
            99.0  0.06792201165628177  \\
            100.0  0.06892559156836585  \\
        }
        ;
    \addlegendentry {50\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  871.0448216288053  \\
            2.0  1.2655280414985945e-6  \\
            3.0  8.513913015188086e-12  \\
            4.0  3.368608128525591e-12  \\
            5.0  1.3116182266485633e-11  \\
            6.0  6.006290236644255e-11  \\
            7.0  4.361800342319306e-11  \\
            8.0  2.2144127138916652e-11  \\
            9.0  4.86038344602076e-11  \\
            10.0  4.687799420602018e-12  \\
            11.0  2.1126252822621927e-11  \\
            12.0  1.1901322797352738e-11  \\
            13.0  3.310125555887605e-11  \\
            14.0  3.329396198529501e-11  \\
            15.0  4.7593234875335416e-11  \\
            16.0  1.1724141201894124e-10  \\
            17.0  1.1636830482662188e-10  \\
            18.0  1.970841598995524e-11  \\
            19.0  1.0548670944800136e-11  \\
            20.0  5.9675664786133864e-12  \\
            21.0  4.512111298326027e-12  \\
            22.0  2.2002677670821684e-12  \\
            23.0  5.029127065233672e-11  \\
            24.0  4.5704798433157495e-11  \\
            25.0  4.284327305671427e-11  \\
            26.0  3.4552311798686964e-11  \\
            27.0  4.965334724620895e-11  \\
            28.0  3.0938631883082134e-11  \\
            29.0  2.991976623920745e-12  \\
            30.0  1.0273644304564269e-11  \\
            31.0  1.639403092587263e-12  \\
            32.0  2.744393089865143e-11  \\
            33.0  4.703660649234895e-11  \\
            34.0  4.4711152710531104e-11  \\
            35.0  4.832945298750036e-11  \\
            36.0  3.153593902584258e-11  \\
            37.0  4.868865680706036e-11  \\
            38.0  1.8393054828328926e-11  \\
            39.0  8.11789960557937e-12  \\
            40.0  2.866998001646237e-12  \\
            41.0  4.2290614687872614e-11  \\
            42.0  1.718018096047747e-11  \\
            43.0  3.366475636357617e-11  \\
            44.0  1.797348997473557e-11  \\
            45.0  2.634331750907843e-11  \\
            46.0  2.2776373309744884e-11  \\
            47.0  1.1090337154154994e-11  \\
            48.0  2.9934654602073986e-11  \\
            49.0  1.4381989179466756e-11  \\
            50.0  9.783572942718652e-12  \\
            51.0  9.877656026109357e-12  \\
            52.0  9.406861415603873e-12  \\
            53.0  1.0741967896499537e-11  \\
            54.0  4.4700216648690326e-11  \\
            55.0  3.342651266595093e-12  \\
            56.0  7.61359039886274e-12  \\
            57.0  1.2892750186370178e-11  \\
            58.0  5.141233800533073e-12  \\
            59.0  8.567633324703969e-12  \\
            60.0  3.699055663454185e-11  \\
            61.0  5.030905763740268e-11  \\
            62.0  4.745218249445043e-11  \\
            63.0  4.2617000074929e-11  \\
            64.0  5.191633565732312e-12  \\
            65.0  2.724824032412408e-11  \\
            66.0  2.773571841374651e-11  \\
            67.0  7.214676523048805e-11  \\
            68.0  7.29407361690328e-11  \\
            69.0  3.1610036728115197e-11  \\
            70.0  6.507794846394307e-11  \\
            71.0  3.4672000988441456e-11  \\
            72.0  2.1433675289924332e-11  \\
            73.0  3.024947673670315e-11  \\
            74.0  4.829260677781583e-11  \\
            75.0  6.261832916272121e-11  \\
            76.0  6.135043487220853e-11  \\
            77.0  5.3363863581875096e-12  \\
            78.0  6.431077172167137e-11  \\
            79.0  4.610016199075315e-11  \\
            80.0  6.261036907037117e-11  \\
            81.0  5.990403358561807e-11  \\
            82.0  2.363699820874556e-12  \\
            83.0  1.587636512947714e-11  \\
            84.0  2.956031205919344e-11  \\
            85.0  1.5306789334053496e-11  \\
            86.0  1.888155709097868e-11  \\
            87.0  2.154309956375945e-11  \\
            88.0  3.388846824953817e-11  \\
            89.0  4.8795825369311324e-11  \\
            90.0  1.9034138623937882e-11  \\
            91.0  1.0636726833004304e-11  \\
            92.0  2.6498048696411322e-11  \\
            93.0  4.3524559558207027e-11  \\
            94.0  4.2744821758244465e-12  \\
            95.0  4.11555394571849e-11  \\
            96.0  1.7266750226978738e-11  \\
            97.0  6.25657629548026e-11  \\
            98.0  4.2619289750670484e-11  \\
            99.0  2.5674105864325224e-11  \\
            100.0  3.568920202643962e-11  \\
        }
        ;
    \addlegendentry {No Sketching}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.970000000000006}, xmax={102.97}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|x_{k+1} - x_k\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.92823085466396e-13}, ymax={2408.802236905006}, yticklabels={{$10^{-10}$,$10^{-5}$,$10^{0}$}}, ytick={{1.0e-10,1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6034390415034552  \\
            2.0  1.407960223147336  \\
            3.0  1.399757562792731  \\
            4.0  1.305989553080105  \\
            5.0  1.1473218747000256  \\
            6.0  1.164717240489234  \\
            7.0  1.0944496756567539  \\
            8.0  1.0397113999960141  \\
            9.0  0.9084950704260134  \\
            10.0  0.7619387921947857  \\
            11.0  0.8436412013616297  \\
            12.0  0.7439694253571091  \\
            13.0  0.7492081447560096  \\
            14.0  0.6756981460715474  \\
            15.0  0.6932777501908842  \\
            16.0  0.648702851035135  \\
            17.0  0.5756510725200213  \\
            18.0  0.5134274940243224  \\
            19.0  0.5420578909321407  \\
            20.0  0.5092387487096521  \\
            21.0  0.5120427509853773  \\
            22.0  0.4778615830577718  \\
            23.0  0.43611150492788897  \\
            24.0  0.4266724706578215  \\
            25.0  0.3693437543876241  \\
            26.0  0.3611101940757766  \\
            27.0  0.35542532155241063  \\
            28.0  0.33737585214910537  \\
            29.0  0.33126463067262096  \\
            30.0  0.31164381784979944  \\
            31.0  0.3072897928010763  \\
            32.0  0.2875504062689113  \\
            33.0  0.27798275558014063  \\
            34.0  0.2596762627854355  \\
            35.0  0.25859571689532307  \\
            36.0  0.2432247913449213  \\
            37.0  0.22126113420786256  \\
            38.0  0.22222114678694527  \\
            39.0  0.2192777499325102  \\
            40.0  0.23173007450542935  \\
            41.0  0.19475492445486708  \\
            42.0  0.1948080396053252  \\
            43.0  0.20380386993756974  \\
            44.0  0.1787783424266029  \\
            45.0  0.17801042878779194  \\
            46.0  0.17659621676307183  \\
            47.0  0.16107428941572427  \\
            48.0  0.1623099973698814  \\
            49.0  0.16327140591350875  \\
            50.0  0.1547581333566079  \\
            51.0  0.16480596200911077  \\
            52.0  0.14752740158506683  \\
            53.0  0.1399609662542381  \\
            54.0  0.1347006293608135  \\
            55.0  0.13053733784364183  \\
            56.0  0.13576927110747555  \\
            57.0  0.12191941173955693  \\
            58.0  0.13240863434775688  \\
            59.0  0.12452246220116656  \\
            60.0  0.12801934338485518  \\
            61.0  0.12312776434590807  \\
            62.0  0.11938077046725207  \\
            63.0  0.12479886150558374  \\
            64.0  0.112021087979327  \\
            65.0  0.11107721166687855  \\
            66.0  0.11242541472988042  \\
            67.0  0.10390026973535807  \\
            68.0  0.10299028572147735  \\
            69.0  0.10237804277286816  \\
            70.0  0.10733658890944797  \\
            71.0  0.09707814286352723  \\
            72.0  0.09985554255052506  \\
            73.0  0.09798589082810366  \\
            74.0  0.09943602984692906  \\
            75.0  0.09615755717362183  \\
            76.0  0.09740767847069438  \\
            77.0  0.09826348938415681  \\
            78.0  0.09002329996654794  \\
            79.0  0.08988500770779771  \\
            80.0  0.09741953682558768  \\
            81.0  0.08900281071473429  \\
            82.0  0.0943470358515214  \\
            83.0  0.09328260076019072  \\
            84.0  0.08854115006534376  \\
            85.0  0.08775170352486136  \\
            86.0  0.08036217041610146  \\
            87.0  0.08326151367782116  \\
            88.0  0.07869892746091436  \\
            89.0  0.08127716842317168  \\
            90.0  0.07824465159707958  \\
            91.0  0.078555081708191  \\
            92.0  0.08467100554941749  \\
            93.0  0.07876280359040294  \\
            94.0  0.08093092205906227  \\
            95.0  0.07887368575582489  \\
            96.0  0.07710561483626388  \\
            97.0  0.07849314315496958  \\
            98.0  0.07790117430916801  \\
            99.0  0.07822037852426175  \\
            100.0  0.07554577967964594  \\
        }
        ;
    \addlegendentry {10\%}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.9085618363700776  \\
            2.0  1.8309650528429882  \\
            3.0  1.540137527202969  \\
            4.0  1.4136991434394879  \\
            5.0  1.2842434175772457  \\
            6.0  1.130526978363917  \\
            7.0  1.0656196023651292  \\
            8.0  0.9337650239443781  \\
            9.0  0.8798218360557194  \\
            10.0  0.8169696925664949  \\
            11.0  0.7308592872000612  \\
            12.0  0.6936568172209266  \\
            13.0  0.627276684476631  \\
            14.0  0.5703303460195589  \\
            15.0  0.5033559145594516  \\
            16.0  0.5031591411331995  \\
            17.0  0.48838310557077724  \\
            18.0  0.43593840993043736  \\
            19.0  0.4324620267455339  \\
            20.0  0.39166364349657085  \\
            21.0  0.35708596762203887  \\
            22.0  0.34452976665429524  \\
            23.0  0.3298803923428543  \\
            24.0  0.3096973873220834  \\
            25.0  0.29553066402353295  \\
            26.0  0.2669178696914618  \\
            27.0  0.25247251622298233  \\
            28.0  0.23451475236329825  \\
            29.0  0.2500798092028844  \\
            30.0  0.2241504414648582  \\
            31.0  0.21375791634648364  \\
            32.0  0.2156371097448788  \\
            33.0  0.18871896055227036  \\
            34.0  0.1934343141342319  \\
            35.0  0.18604270163436779  \\
            36.0  0.17520945651133016  \\
            37.0  0.17166445994530827  \\
            38.0  0.1597571580094579  \\
            39.0  0.16662431430136404  \\
            40.0  0.15015915088459322  \\
            41.0  0.14168087703549018  \\
            42.0  0.14729659196572756  \\
            43.0  0.14608030848666956  \\
            44.0  0.14306933490367107  \\
            45.0  0.1343176340016202  \\
            46.0  0.12629438444609506  \\
            47.0  0.12589730964394583  \\
            48.0  0.12254850511537435  \\
            49.0  0.12651207056909097  \\
            50.0  0.11758347888180844  \\
            51.0  0.11886398870551854  \\
            52.0  0.11422108591893698  \\
            53.0  0.11717712247670795  \\
            54.0  0.10920539450055149  \\
            55.0  0.11354371222686242  \\
            56.0  0.1071506661152725  \\
            57.0  0.11334303585399984  \\
            58.0  0.1059648484774578  \\
            59.0  0.10744749275773144  \\
            60.0  0.10516537579574947  \\
            61.0  0.106550101754952  \\
            62.0  0.10734698180034997  \\
            63.0  0.10152005979376322  \\
            64.0  0.10042696618919009  \\
            65.0  0.10050996102408062  \\
            66.0  0.09352748620749873  \\
            67.0  0.09838391255066554  \\
            68.0  0.0892796671937367  \\
            69.0  0.0964077357036133  \\
            70.0  0.09336428682638301  \\
            71.0  0.09359398796080273  \\
            72.0  0.08955872765443475  \\
            73.0  0.08469508581513892  \\
            74.0  0.08767034172405186  \\
            75.0  0.08462763833603174  \\
            76.0  0.08963262728421222  \\
            77.0  0.0862652624733689  \\
            78.0  0.08747750445226535  \\
            79.0  0.08605142531731076  \\
            80.0  0.08704307387176345  \\
            81.0  0.08887996236362328  \\
            82.0  0.08296196364011614  \\
            83.0  0.08182062976030295  \\
            84.0  0.0846057854015211  \\
            85.0  0.07859691496837878  \\
            86.0  0.0766625056996201  \\
            87.0  0.08291431418474282  \\
            88.0  0.07990266303486997  \\
            89.0  0.07768719132454363  \\
            90.0  0.07808740680358717  \\
            91.0  0.07973627917338465  \\
            92.0  0.07692857672502601  \\
            93.0  0.0735205145058545  \\
            94.0  0.07743136582491722  \\
            95.0  0.07749258760948541  \\
            96.0  0.07537315304159364  \\
            97.0  0.07760809758212842  \\
            98.0  0.07572657098983114  \\
            99.0  0.07274046864268101  \\
            100.0  0.07132953382473274  \\
        }
        ;
    \addlegendentry {15\%}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.227721127156889  \\
            2.0  1.9392508440587002  \\
            3.0  1.6392335728627558  \\
            4.0  1.463184505368023  \\
            5.0  1.2829592997863828  \\
            6.0  1.1126087214984226  \\
            7.0  0.98363932096852  \\
            8.0  0.8903138853588415  \\
            9.0  0.7944284217211195  \\
            10.0  0.7369605762171222  \\
            11.0  0.6664745734841115  \\
            12.0  0.5907056370958166  \\
            13.0  0.5525732214061607  \\
            14.0  0.4801030661521923  \\
            15.0  0.4576508949767215  \\
            16.0  0.40152021007404715  \\
            17.0  0.3686564238761421  \\
            18.0  0.34578549205796477  \\
            19.0  0.32818571679725395  \\
            20.0  0.324626726395097  \\
            21.0  0.2805714155794337  \\
            22.0  0.25813219251771075  \\
            23.0  0.2511349241370498  \\
            24.0  0.22179744307934773  \\
            25.0  0.2213154913352067  \\
            26.0  0.21585612907244722  \\
            27.0  0.20457527626524086  \\
            28.0  0.20408881332575532  \\
            29.0  0.18928806470267157  \\
            30.0  0.18104079208522078  \\
            31.0  0.17375899442556267  \\
            32.0  0.16423926709562076  \\
            33.0  0.15839583072063104  \\
            34.0  0.16275373976526122  \\
            35.0  0.15056338253573964  \\
            36.0  0.14648718023601542  \\
            37.0  0.1490131712511584  \\
            38.0  0.14192558038371844  \\
            39.0  0.13880578448695755  \\
            40.0  0.13485089576856957  \\
            41.0  0.1381480492173587  \\
            42.0  0.13301579899958085  \\
            43.0  0.1238854790084595  \\
            44.0  0.12827608425248258  \\
            45.0  0.12197655101004118  \\
            46.0  0.11812250114105433  \\
            47.0  0.11448920562141977  \\
            48.0  0.12219017178301232  \\
            49.0  0.11590957570599661  \\
            50.0  0.12145492720805073  \\
            51.0  0.1149041229738785  \\
            52.0  0.10938736416465077  \\
            53.0  0.10745809141118483  \\
            54.0  0.10780511881694516  \\
            55.0  0.11262629952338804  \\
            56.0  0.11284104451099664  \\
            57.0  0.1040949471838562  \\
            58.0  0.10381693463577153  \\
            59.0  0.10028711028570053  \\
            60.0  0.09864548243312732  \\
            61.0  0.09756324937011533  \\
            62.0  0.10097185261215602  \\
            63.0  0.10370230536163033  \\
            64.0  0.0947450812953953  \\
            65.0  0.09624390290771298  \\
            66.0  0.0929054304018418  \\
            67.0  0.09578187518633016  \\
            68.0  0.09188605357983748  \\
            69.0  0.09033166008334323  \\
            70.0  0.08676997809943163  \\
            71.0  0.08546725358983923  \\
            72.0  0.087920667685989  \\
            73.0  0.08667017328688932  \\
            74.0  0.08814953529451684  \\
            75.0  0.08406788825779703  \\
            76.0  0.08243192287875141  \\
            77.0  0.08620469521691738  \\
            78.0  0.08106616408284799  \\
            79.0  0.07875222577647364  \\
            80.0  0.07814298598836819  \\
            81.0  0.08144447650921639  \\
            82.0  0.08149152698874663  \\
            83.0  0.08128318255184201  \\
            84.0  0.08230488085737837  \\
            85.0  0.08286251575531724  \\
            86.0  0.0756182836534423  \\
            87.0  0.07366958569578572  \\
            88.0  0.07961673681767327  \\
            89.0  0.07639425338993062  \\
            90.0  0.07574444419264713  \\
            91.0  0.07571098426332981  \\
            92.0  0.07620253802962693  \\
            93.0  0.07533064617961199  \\
            94.0  0.07488003446681127  \\
            95.0  0.07371395641939962  \\
            96.0  0.07585985568183343  \\
            97.0  0.07705983138556759  \\
            98.0  0.0722118710515724  \\
            99.0  0.06899313782812358  \\
            100.0  0.0709662395079202  \\
        }
        ;
    \addlegendentry {20\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.752761644734  \\
            2.0  2.1074393086520837  \\
            3.0  1.746098291008227  \\
            4.0  1.480242396623526  \\
            5.0  1.1891526326685855  \\
            6.0  1.0146969325126012  \\
            7.0  0.8865101989293973  \\
            8.0  0.7565671084137243  \\
            9.0  0.6392251480157968  \\
            10.0  0.5929343750596301  \\
            11.0  0.47321605724814636  \\
            12.0  0.4178732458906916  \\
            13.0  0.3905669157016739  \\
            14.0  0.3399754671037887  \\
            15.0  0.32132096385107783  \\
            16.0  0.3056399538591199  \\
            17.0  0.26291949052216507  \\
            18.0  0.266536608514697  \\
            19.0  0.25018975286075373  \\
            20.0  0.22867338355947692  \\
            21.0  0.21266843578690972  \\
            22.0  0.1976448226892966  \\
            23.0  0.20277999779184022  \\
            24.0  0.18922974995722558  \\
            25.0  0.18380479606959135  \\
            26.0  0.17308024675968775  \\
            27.0  0.17490829539616873  \\
            28.0  0.16772671396209557  \\
            29.0  0.16708510449290656  \\
            30.0  0.16062508762601654  \\
            31.0  0.15195386969405528  \\
            32.0  0.15330122827003434  \\
            33.0  0.1412832592949141  \\
            34.0  0.14559807228710417  \\
            35.0  0.14812168962107883  \\
            36.0  0.1292705520253097  \\
            37.0  0.1304054628579255  \\
            38.0  0.129234877504335  \\
            39.0  0.12620044658330645  \\
            40.0  0.12753908489956467  \\
            41.0  0.12388615946765871  \\
            42.0  0.12268889258903926  \\
            43.0  0.12697343275046968  \\
            44.0  0.1187298085733399  \\
            45.0  0.11332616027764184  \\
            46.0  0.11263713902671825  \\
            47.0  0.10909801888382603  \\
            48.0  0.11045631826697261  \\
            49.0  0.11193008313221056  \\
            50.0  0.1090121706985248  \\
            51.0  0.10534262647577529  \\
            52.0  0.10180877091602655  \\
            53.0  0.10131884624782567  \\
            54.0  0.10142756221147572  \\
            55.0  0.10426100931431852  \\
            56.0  0.09744104946252556  \\
            57.0  0.10163806289761733  \\
            58.0  0.10284518930156478  \\
            59.0  0.0993453156555114  \\
            60.0  0.10045324861896397  \\
            61.0  0.09705095061366718  \\
            62.0  0.09451639650416246  \\
            63.0  0.09281874773956052  \\
            64.0  0.09308561772716337  \\
            65.0  0.09072594817265651  \\
            66.0  0.09279184947677678  \\
            67.0  0.09041273168266435  \\
            68.0  0.09114876474492374  \\
            69.0  0.09045071272482696  \\
            70.0  0.09103726199473695  \\
            71.0  0.08787117227376433  \\
            72.0  0.08214706724254749  \\
            73.0  0.08253585147770559  \\
            74.0  0.0836423332920547  \\
            75.0  0.07891633613535845  \\
            76.0  0.08484631316949418  \\
            77.0  0.0766195031376359  \\
            78.0  0.08359549557097366  \\
            79.0  0.07948076976403261  \\
            80.0  0.08141480770914918  \\
            81.0  0.07829610062718963  \\
            82.0  0.07857477158759703  \\
            83.0  0.07447750654869392  \\
            84.0  0.0745366185855783  \\
            85.0  0.07633759848891924  \\
            86.0  0.07487775832102758  \\
            87.0  0.07579614784718028  \\
            88.0  0.07879320479109586  \\
            89.0  0.07333240443616293  \\
            90.0  0.07164295727875385  \\
            91.0  0.07157037408608233  \\
            92.0  0.07234302291730736  \\
            93.0  0.07028899513823342  \\
            94.0  0.07260755804836966  \\
            95.0  0.07033168372869453  \\
            96.0  0.07132917071270192  \\
            97.0  0.0699588853410188  \\
            98.0  0.0677339102388859  \\
            99.0  0.06824627900415212  \\
            100.0  0.06833041168921855  \\
        }
        ;
    \addlegendentry {30\%}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.4088413208911406  \\
            2.0  2.301535228871617  \\
            3.0  1.6892492424557006  \\
            4.0  1.2851700405382076  \\
            5.0  0.9814648990955614  \\
            6.0  0.7865389404087177  \\
            7.0  0.6400877648954107  \\
            8.0  0.5417830523839204  \\
            9.0  0.4508315776796349  \\
            10.0  0.4070949557007023  \\
            11.0  0.355550982569239  \\
            12.0  0.3300622537510666  \\
            13.0  0.29026463833807997  \\
            14.0  0.27718651467146377  \\
            15.0  0.2635833299336307  \\
            16.0  0.2521240176851142  \\
            17.0  0.22873537591169826  \\
            18.0  0.2256582509232191  \\
            19.0  0.20834451557115702  \\
            20.0  0.20362749460593613  \\
            21.0  0.20379298161417383  \\
            22.0  0.18575935749896205  \\
            23.0  0.17714619690151728  \\
            24.0  0.183633276775187  \\
            25.0  0.1718506026745839  \\
            26.0  0.1610227201365728  \\
            27.0  0.16216076280027236  \\
            28.0  0.15491104381338686  \\
            29.0  0.15328918078262643  \\
            30.0  0.15674069183016776  \\
            31.0  0.14563990377941344  \\
            32.0  0.1448652219753328  \\
            33.0  0.14610533722346616  \\
            34.0  0.14256389699633168  \\
            35.0  0.14172498619149287  \\
            36.0  0.14078756223592795  \\
            37.0  0.1307189767690654  \\
            38.0  0.12306933100832926  \\
            39.0  0.12625149862602267  \\
            40.0  0.12807123669937875  \\
            41.0  0.1241265141911963  \\
            42.0  0.11962039896937417  \\
            43.0  0.11368079197430414  \\
            44.0  0.12034546117707745  \\
            45.0  0.11917903819398007  \\
            46.0  0.11481080055506357  \\
            47.0  0.10035669339554583  \\
            48.0  0.10949581707771745  \\
            49.0  0.10398845378138585  \\
            50.0  0.10543610637714272  \\
            51.0  0.10088686211475345  \\
            52.0  0.10149327661012705  \\
            53.0  0.10531970655810637  \\
            54.0  0.10006620037009523  \\
            55.0  0.10320823673089119  \\
            56.0  0.0956927569206228  \\
            57.0  0.09998640373451226  \\
            58.0  0.09754320077242684  \\
            59.0  0.09323986480332326  \\
            60.0  0.09397518332877897  \\
            61.0  0.09413770667996293  \\
            62.0  0.09270270859238759  \\
            63.0  0.09290886503696476  \\
            64.0  0.08387548004061306  \\
            65.0  0.08898827085720183  \\
            66.0  0.08710522953151688  \\
            67.0  0.09001357989833507  \\
            68.0  0.08539653763060026  \\
            69.0  0.08443104391366023  \\
            70.0  0.0880745038138285  \\
            71.0  0.0887712568719953  \\
            72.0  0.08351499756376439  \\
            73.0  0.08731329817186527  \\
            74.0  0.08075276395824696  \\
            75.0  0.08558418433586319  \\
            76.0  0.0775405838902336  \\
            77.0  0.08351052184698896  \\
            78.0  0.08321683936789563  \\
            79.0  0.08056420661528062  \\
            80.0  0.07975286513774152  \\
            81.0  0.07677084702198791  \\
            82.0  0.07701424028706304  \\
            83.0  0.076528932022868  \\
            84.0  0.08053199204017286  \\
            85.0  0.07681968300842383  \\
            86.0  0.0723271980508349  \\
            87.0  0.07071889890446177  \\
            88.0  0.07181872849144615  \\
            89.0  0.06835396656559704  \\
            90.0  0.07010990568176687  \\
            91.0  0.07051068350611574  \\
            92.0  0.07076068980011961  \\
            93.0  0.07181809421851053  \\
            94.0  0.0709757240255113  \\
            95.0  0.06936462621023103  \\
            96.0  0.07061958340911065  \\
            97.0  0.06539653460347748  \\
            98.0  0.06770632309127735  \\
            99.0  0.07064552864649334  \\
            100.0  0.0663225113220261  \\
        }
        ;
    \addlegendentry {50\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  871.0448216288053  \\
            2.0  1.2655280414985945e-6  \\
            3.0  8.513913015188086e-12  \\
            4.0  3.368608128525591e-12  \\
            5.0  1.3116182266485633e-11  \\
            6.0  6.006290236644255e-11  \\
            7.0  4.361800342319306e-11  \\
            8.0  2.2144127138916652e-11  \\
            9.0  4.86038344602076e-11  \\
            10.0  4.687799420602018e-12  \\
            11.0  2.1126252822621927e-11  \\
            12.0  1.1901322797352738e-11  \\
            13.0  3.310125555887605e-11  \\
            14.0  3.329396198529501e-11  \\
            15.0  4.7593234875335416e-11  \\
            16.0  1.1724141201894124e-10  \\
            17.0  1.1636830482662188e-10  \\
            18.0  1.970841598995524e-11  \\
            19.0  1.0548670944800136e-11  \\
            20.0  5.9675664786133864e-12  \\
            21.0  4.512111298326027e-12  \\
            22.0  2.2002677670821684e-12  \\
            23.0  5.029127065233672e-11  \\
            24.0  4.5704798433157495e-11  \\
            25.0  4.284327305671427e-11  \\
            26.0  3.4552311798686964e-11  \\
            27.0  4.965334724620895e-11  \\
            28.0  3.0938631883082134e-11  \\
            29.0  2.991976623920745e-12  \\
            30.0  1.0273644304564269e-11  \\
            31.0  1.639403092587263e-12  \\
            32.0  2.744393089865143e-11  \\
            33.0  4.703660649234895e-11  \\
            34.0  4.4711152710531104e-11  \\
            35.0  4.832945298750036e-11  \\
            36.0  3.153593902584258e-11  \\
            37.0  4.868865680706036e-11  \\
            38.0  1.8393054828328926e-11  \\
            39.0  8.11789960557937e-12  \\
            40.0  2.866998001646237e-12  \\
            41.0  4.2290614687872614e-11  \\
            42.0  1.718018096047747e-11  \\
            43.0  3.366475636357617e-11  \\
            44.0  1.797348997473557e-11  \\
            45.0  2.634331750907843e-11  \\
            46.0  2.2776373309744884e-11  \\
            47.0  1.1090337154154994e-11  \\
            48.0  2.9934654602073986e-11  \\
            49.0  1.4381989179466756e-11  \\
            50.0  9.783572942718652e-12  \\
            51.0  9.877656026109357e-12  \\
            52.0  9.406861415603873e-12  \\
            53.0  1.0741967896499537e-11  \\
            54.0  4.4700216648690326e-11  \\
            55.0  3.342651266595093e-12  \\
            56.0  7.61359039886274e-12  \\
            57.0  1.2892750186370178e-11  \\
            58.0  5.141233800533073e-12  \\
            59.0  8.567633324703969e-12  \\
            60.0  3.699055663454185e-11  \\
            61.0  5.030905763740268e-11  \\
            62.0  4.745218249445043e-11  \\
            63.0  4.2617000074929e-11  \\
            64.0  5.191633565732312e-12  \\
            65.0  2.724824032412408e-11  \\
            66.0  2.773571841374651e-11  \\
            67.0  7.214676523048805e-11  \\
            68.0  7.29407361690328e-11  \\
            69.0  3.1610036728115197e-11  \\
            70.0  6.507794846394307e-11  \\
            71.0  3.4672000988441456e-11  \\
            72.0  2.1433675289924332e-11  \\
            73.0  3.024947673670315e-11  \\
            74.0  4.829260677781583e-11  \\
            75.0  6.261832916272121e-11  \\
            76.0  6.135043487220853e-11  \\
            77.0  5.3363863581875096e-12  \\
            78.0  6.431077172167137e-11  \\
            79.0  4.610016199075315e-11  \\
            80.0  6.261036907037117e-11  \\
            81.0  5.990403358561807e-11  \\
            82.0  2.363699820874556e-12  \\
            83.0  1.587636512947714e-11  \\
            84.0  2.956031205919344e-11  \\
            85.0  1.5306789334053496e-11  \\
            86.0  1.888155709097868e-11  \\
            87.0  2.154309956375945e-11  \\
            88.0  3.388846824953817e-11  \\
            89.0  4.8795825369311324e-11  \\
            90.0  1.9034138623937882e-11  \\
            91.0  1.0636726833004304e-11  \\
            92.0  2.6498048696411322e-11  \\
            93.0  4.3524559558207027e-11  \\
            94.0  4.2744821758244465e-12  \\
            95.0  4.11555394571849e-11  \\
            96.0  1.7266750226978738e-11  \\
            97.0  6.25657629548026e-11  \\
            98.0  4.2619289750670484e-11  \\
            99.0  2.5674105864325224e-11  \\
            100.0  3.568920202643962e-11  \\
        }
        ;
    \addlegendentry {No Sketching}
\end{axis}
\end{tikzpicture}
